Generalised Krein-Feller operators and gap diffusions via transformations of measure spaces

We consider the generalised Krein-Feller operator $\Delta_{\nu, \mu} $ with respect to compactly supported Borel probability measures $\mu$ and $\nu$ with the natural restrictions that $\mu$ is atomless, the supp$(\nu)\subseteq$supp$(\mu)$ and the atoms of $\nu $ are embedded in the supp$(\mu)$. We show that the solutions of the eigenvalue problem for $\Delta_{\nu, \mu} $ can be transferred to the corresponding problem for the classical Krein-Feller operator $\Delta_{\nu \circ F_{\mu}^{-1}, \Lambda}$ with respect to the Lebesgue measure $\Lambda$ via an isometric isomorphism determined by the distribution function $F_\mu$ of $\mu$. In this way, we obtain a new characterisation of the upper spectral dimension and consolidate many known results on the spectral asymptotics of Krein-Feller operators. We also recover known properties of and connections to generalised gap diffusions associated to these operators.

==> tik.tex <==
% Created by tikzDevice version 0.12 on 2019-07-22 14:28:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.9pt,y=.9pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (210,210);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (209.68,185.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.14,121.81) --
	( 55.18,121.89) --
	( 55.22,121.44) --
	( 55.25,121.20) --
	( 55.29,122.04) --
	( 55.32,121.79) --
	( 55.36,121.20) --
	( 55.40,120.50) --
	( 55.43,119.83) --
	( 55.47,121.07) --
	( 55.51,120.78) --
	( 55.54,120.70) --
	( 55.58,120.13) --
	( 55.62,119.38) --
	( 55.65,119.91) --
	( 55.69,120.22) --
	( 55.72,118.91) --
	( 55.76,117.94) --
	( 55.80,117.36) --
	( 55.83,116.71) --
	( 55.87,116.73) --
	( 55.91,116.51) --
	( 55.94,116.78) --
	( 55.98,117.43) --
	( 56.01,117.31) --
	( 56.05,116.30) --
	( 56.09,114.56) --
	( 56.12,113.56) --
	( 56.16,112.12) --
	( 56.20,112.89) --
	( 56.23,111.88) --
	( 56.27,112.58) --
	( 56.30,112.87) --
	( 56.34,111.89) --
	( 56.38,111.29) --
	( 56.41,110.99) --
	( 56.45,110.58) --
	( 56.49,111.02) --
	( 56.52,112.01) --
	( 56.56,113.05) --
	( 56.59,112.99) --
	( 56.63,114.53) --
	( 56.67,114.27) --
	( 56.70,112.88) --
	( 56.74,113.36) --
	( 56.78,114.26) --
	( 56.81,115.33) --
	( 56.85,114.94) --
	( 56.88,114.04) --
	( 56.92,113.31) --
	( 56.96,114.46) --
	( 56.99,113.53) --
	( 57.03,112.39) --
	( 57.07,111.71) --
	( 57.10,111.36) --
	( 57.14,112.98) --
	( 57.18,112.83) --
	( 57.21,112.58) --
	( 57.25,114.43) --
	( 57.28,113.79) --
	( 57.32,113.86) --
	( 57.36,115.37) --
	( 57.39,113.78) --
	( 57.43,115.14) --
	( 57.47,115.35) --
	( 57.50,116.01) --
	( 57.54,116.91) --
	( 57.57,116.97) --
	( 57.61,118.83) --
	( 57.65,119.43) --
	( 57.68,120.22) --
	( 57.72,119.43) --
	( 57.76,119.91) --
	( 57.79,120.32) --
	( 57.83,120.60) --
	( 57.86,119.97) --
	( 57.90,119.76) --
	( 57.94,120.02) --
	( 57.97,119.26) --
	( 58.01,119.50) --
	( 58.05,119.20) --
	( 58.08,116.23) --
	( 58.12,116.61) --
	( 58.15,117.08) --
	( 58.19,116.31) --
	( 58.23,116.30) --
	( 58.26,114.51) --
	( 58.30,113.58) --
	( 58.34,115.40) --
	( 58.37,116.19) --
	( 58.41,115.65) --
	( 58.44,115.86) --
	( 58.48,116.17) --
	( 58.52,116.63) --
	( 58.55,115.66) --
	( 58.59,115.67) --
	( 58.63,116.18) --
	( 58.66,117.74) --
	( 58.70,117.59) --
	( 58.74,118.42) --
	( 58.77,118.20) --
	( 58.81,116.83) --
	( 58.84,116.54) --
	( 58.88,116.42) --
	( 58.92,115.76) --
	( 58.95,116.47) --
	( 58.99,115.73) --
	( 59.03,115.98) --
	( 59.06,117.57) --
	( 59.10,116.72) --
	( 59.13,115.79) --
	( 59.17,116.78) --
	( 59.21,115.51) --
	( 59.24,115.13) --
	( 59.28,115.20) --
	( 59.32,113.96) --
	( 59.35,115.02) --
	( 59.39,114.25) --
	( 59.42,114.63) --
	( 59.46,114.24) --
	( 59.50,113.71) --
	( 59.53,112.81) --
	( 59.57,112.41) --
	( 59.61,113.36) --
	( 59.64,114.29) --
	( 59.68,113.38) --
	( 59.71,113.44) --
	( 59.75,113.48) --
	( 59.79,114.27) --
	( 59.82,114.90) --
	( 59.86,115.35) --
	( 59.90,116.08) --
	( 59.93,116.54) --
	( 59.97,117.43) --
	( 60.00,118.07) --
	( 60.04,120.26) --
	( 60.08,120.86) --
	( 60.11,121.97) --
	( 60.15,122.06) --
	( 60.19,122.04) --
	( 60.22,120.09) --
	( 60.26,119.83) --
	( 60.29,119.88) --
	( 60.33,119.33) --
	( 60.37,119.36) --
	( 60.40,119.92) --
	( 60.44,119.60) --
	( 60.48,119.52) --
	( 60.51,120.00) --
	( 60.55,119.60) --
	( 60.59,118.30) --
	( 60.62,117.55) --
	( 60.66,116.07) --
	( 60.69,116.24) --
	( 60.73,114.43) --
	( 60.77,114.37) --
	( 60.80,114.70) --
	( 60.84,117.61) --
	( 60.88,116.33) --
	( 60.91,116.95) --
	( 60.95,116.07) --
	( 60.98,116.22) --
	( 61.02,118.23) --
	( 61.06,119.60) --
	( 61.09,118.42) --
	( 61.13,119.62) --
	( 61.17,120.27) --
	( 61.20,120.12) --
	( 61.24,120.61) --
	( 61.27,121.57) --
	( 61.31,122.31) --
	( 61.35,121.93) --
	( 61.38,121.42) --
	( 61.42,121.40) --
	( 61.46,121.02) --
	( 61.49,120.99) --
	( 61.53,120.62) --
	( 61.56,120.84) --
	( 61.60,121.68) --
	( 61.64,121.88) --
	( 61.67,122.01) --
	( 61.71,123.25) --
	( 61.75,124.32) --
	( 61.78,122.07) --
	( 61.82,121.52) --
	( 61.85,121.46) --
	( 61.89,122.42) --
	( 61.93,121.41) --
	( 61.96,120.76) --
	( 62.00,119.84) --
	( 62.04,119.49) --
	( 62.07,119.31) --
	( 62.11,118.17) --
	( 62.15,118.60) --
	( 62.18,118.89) --
	( 62.22,120.27) --
	( 62.25,120.47) --
	( 62.29,121.14) --
	( 62.33,122.65) --
	( 62.36,122.13) --
	( 62.40,123.33) --
	( 62.44,122.78) --
	( 62.47,121.75) --
	( 62.51,121.13) --
	( 62.54,120.38) --
	( 62.58,121.57) --
	( 62.62,121.33) --
	( 62.65,120.58) --
	( 62.69,119.04) --
	( 62.73,119.34) --
	( 62.76,120.36) --
	( 62.80,120.46) --
	( 62.83,119.75) --
	( 62.87,120.37) --
	( 62.91,120.71) --
	( 62.94,122.15) --
	( 62.98,122.09) --
	( 63.02,121.61) --
	( 63.05,122.86) --
	( 63.09,121.20) --
	( 63.12,122.03) --
	( 63.16,122.35) --
	( 63.20,120.88) --
	( 63.23,122.32) --
	( 63.27,122.87) --
	( 63.31,122.26) --
	( 63.34,121.38) --
	( 63.38,121.12) --
	( 63.41,122.44) --
	( 63.45,121.84) --
	( 63.49,122.17) --
	( 63.52,123.86) --
	( 63.56,123.22) --
	( 63.60,122.38) --
	( 63.63,122.03) --
	( 63.67,119.98) --
	( 63.70,119.58) --
	( 63.74,119.22) --
	( 63.78,120.95) --
	( 63.81,123.24) --
	( 63.85,121.01) --
	( 63.89,121.93) --
	( 63.92,122.09) --
	( 63.96,122.10) --
	( 64.00,122.81) --
	( 64.03,123.51) --
	( 64.07,124.16) --
	( 64.10,125.84) --
	( 64.14,124.33) --
	( 64.18,123.64) --
	( 64.21,122.81) --
	( 64.25,122.91) --
	( 64.29,122.48) --
	( 64.32,121.78) --
	( 64.36,122.13) --
	( 64.39,122.42) --
	( 64.43,122.91) --
	( 64.47,123.64) --
	( 64.50,123.96) --
	( 64.54,123.94) --
	( 64.58,123.65) --
	( 64.61,123.98) --
	( 64.65,124.43) --
	( 64.68,126.14) --
	( 64.72,126.17) --
	( 64.76,127.09) --
	( 64.79,127.94) --
	( 64.83,128.58) --
	( 64.87,127.88) --
	( 64.90,127.12) --
	( 64.94,127.01) --
	( 64.97,127.43) --
	( 65.01,128.99) --
	( 65.05,128.83) --
	( 65.08,127.98) --
	( 65.12,128.87) --
	( 65.16,129.28) --
	( 65.19,129.52) --
	( 65.23,130.04) --
	( 65.26,130.02) --
	( 65.30,129.95) --
	( 65.34,129.19) --
	( 65.37,130.04) --
	( 65.41,129.33) --
	( 65.45,128.64) --
	( 65.48,128.29) --
	( 65.52,126.79) --
	( 65.56,128.85) --
	( 65.59,127.46) --
	( 65.63,128.58) --
	( 65.66,127.98) --
	( 65.70,127.25) --
	( 65.74,126.99) --
	( 65.77,126.32) --
	( 65.81,127.34) --
	( 65.85,127.50) --
	( 65.88,128.18) --
	( 65.92,129.93) --
	( 65.95,129.74) --
	( 65.99,130.04) --
	( 66.03,129.19) --
	( 66.06,130.10) --
	( 66.10,129.95) --
	( 66.14,131.10) --
	( 66.17,131.61) --
	( 66.21,131.11) --
	( 66.24,132.20) --
	( 66.28,134.37) --
	( 66.32,135.78) --
	( 66.35,134.74) --
	( 66.39,134.45) --
	( 66.43,135.26) --
	( 66.46,133.97) --
	( 66.50,133.29) --
	( 66.53,132.41) --
	( 66.57,132.43) --
	( 66.61,133.07) --
	( 66.64,134.09) --
	( 66.68,134.06) --
	( 66.72,134.42) --
	( 66.75,134.30) --
	( 66.79,134.46) --
	( 66.82,135.30) --
	( 66.86,133.75) --
	( 66.90,133.30) --
	( 66.93,134.22) --
	( 66.97,133.43) --
	( 67.01,132.27) --
	( 67.04,133.65) --
	( 67.08,132.70) --
	( 67.11,129.83) --
	( 67.15,130.65) --
	( 67.19,131.30) --
	( 67.22,131.23) --
	( 67.26,130.35) --
	( 67.30,130.02) --
	( 67.33,130.66) --
	( 67.37,129.86) --
	( 67.41,129.58) --
	( 67.44,129.99) --
	( 67.48,130.11) --
	( 67.51,131.06) --
	( 67.55,131.87) --
	( 67.59,131.69) --
	( 67.62,132.62) --
	( 67.66,132.09) --
	( 67.70,131.97) --
	( 67.73,134.56) --
	( 67.77,133.03) --
	( 67.80,132.00) --
	( 67.84,132.40) --
	( 67.88,131.73) --
	( 67.91,130.91) --
	( 67.95,128.83) --
	( 67.99,128.75) --
	( 68.02,127.58) --
	( 68.06,128.54) --
	( 68.09,127.34) --
	( 68.13,128.36) --
	( 68.17,126.63) --
	( 68.20,127.10) --
	( 68.24,126.46) --
	( 68.28,126.32) --
	( 68.31,126.42) --
	( 68.35,125.55) --
	( 68.38,126.31) --
	( 68.42,125.04) --
	( 68.46,124.99) --
	( 68.49,124.78) --
	( 68.53,126.65) --
	( 68.57,126.36) --
	( 68.60,126.53) --
	( 68.64,124.94) --
	( 68.67,124.55) --
	( 68.71,125.67) --
	( 68.75,125.57) --
	( 68.78,125.40) --
	( 68.82,125.03) --
	( 68.86,125.88) --
	( 68.89,126.36) --
	( 68.93,125.35) --
	( 68.97,124.25) --
	( 69.00,124.30) --
	( 69.04,125.49) --
	( 69.07,124.50) --
	( 69.11,126.21) --
	( 69.15,125.26) --
	( 69.18,126.42) --
	( 69.22,127.82) --
	( 69.26,128.69) --
	( 69.29,128.95) --
	( 69.33,129.44) --
	( 69.36,127.12) --
	( 69.40,128.22) --
	( 69.44,129.03) --
	( 69.47,128.98) --
	( 69.51,127.93) --
	( 69.55,125.73) --
	( 69.58,128.24) --
	( 69.62,128.64) --
	( 69.65,129.56) --
	( 69.69,127.56) --
	( 69.73,128.39) --
	( 69.76,128.63) --
	( 69.80,127.96) --
	( 69.84,127.69) --
	( 69.87,126.76) --
	( 69.91,127.75) --
	( 69.94,128.10) --
	( 69.98,126.63) --
	( 70.02,126.89) --
	( 70.05,126.78) --
	( 70.09,126.56) --
	( 70.13,125.76) --
	( 70.16,125.69) --
	( 70.20,126.89) --
	( 70.23,126.83) --
	( 70.27,125.32) --
	( 70.31,124.89) --
	( 70.34,124.88) --
	( 70.38,123.25) --
	( 70.42,123.40) --
	( 70.45,123.17) --
	( 70.49,124.49) --
	( 70.53,123.45) --
	( 70.56,123.76) --
	( 70.60,123.47) --
	( 70.63,121.38) --
	( 70.67,120.73) --
	( 70.71,120.99) --
	( 70.74,120.13) --
	( 70.78,120.90) --
	( 70.82,120.87) --
	( 70.85,120.64) --
	( 70.89,122.54) --
	( 70.92,123.07) --
	( 70.96,122.09) --
	( 71.00,122.73) --
	( 71.03,121.22) --
	( 71.07,121.75) --
	( 71.11,122.03) --
	( 71.14,123.35) --
	( 71.18,123.00) --
	( 71.21,122.44) --
	( 71.25,121.54) --
	( 71.29,121.24) --
	( 71.32,122.25) --
	( 71.36,122.77) --
	( 71.40,123.92) --
	( 71.43,121.95) --
	( 71.47,121.30) --
	( 71.50,120.86) --
	( 71.54,120.87) --
	( 71.58,120.36) --
	( 71.61,120.67) --
	( 71.65,120.18) --
	( 71.69,121.80) --
	( 71.72,122.22) --
	( 71.76,121.87) --
	( 71.79,123.10) --
	( 71.83,122.66) --
	( 71.87,122.22) --
	( 71.90,123.97) --
	( 71.94,124.58) --
	( 71.98,126.17) --
	( 72.01,125.69) --
	( 72.05,124.65) --
	( 72.08,124.90) --
	( 72.12,125.26) --
	( 72.16,124.66) --
	( 72.19,125.19) --
	( 72.23,124.86) --
	( 72.27,124.76) --
	( 72.30,124.62) --
	( 72.34,126.04) --
	( 72.38,124.27) --
	( 72.41,123.96) --
	( 72.45,122.72) --
	( 72.48,124.65) --
	( 72.52,123.99) --
	( 72.56,124.21) --
	( 72.59,124.04) --
	( 72.63,123.20) --
	( 72.67,123.07) --
	( 72.70,123.00) --
	( 72.74,122.77) --
	( 72.77,123.89) --
	( 72.81,123.40) --
	( 72.85,124.22) --
	( 72.88,123.28) --
	( 72.92,124.50) --
	( 72.96,124.21) --
	( 72.99,124.11) --
	( 73.03,122.97) --
	( 73.06,123.74) --
	( 73.10,123.75) --
	( 73.14,124.46) --
	( 73.17,123.47) --
	( 73.21,123.40) --
	( 73.25,124.00) --
	( 73.28,125.57) --
	( 73.32,124.48) --
	( 73.35,123.68) --
	( 73.39,123.15) --
	( 73.43,123.72) --
	( 73.46,121.17) --
	( 73.50,120.91) --
	( 73.54,120.81) --
	( 73.57,121.04) --
	( 73.61,122.20) --
	( 73.64,122.98) --
	( 73.68,123.14) --
	( 73.72,122.13) --
	( 73.75,120.82) --
	( 73.79,120.38) --
	( 73.83,119.38) --
	( 73.86,117.71) --
	( 73.90,116.57) --
	( 73.94,116.96) --
	( 73.97,117.10) --
	( 74.01,118.29) --
	( 74.04,119.32) --
	( 74.08,119.78) --
	( 74.12,118.45) --
	( 74.15,117.40) --
	( 74.19,116.65) --
	( 74.23,117.13) --
	( 74.26,117.00) --
	( 74.30,117.69) --
	( 74.33,117.83) --
	( 74.37,118.55) --
	( 74.41,118.44) --
	( 74.44,118.26) --
	( 74.48,120.50) --
	( 74.52,118.73) --
	( 74.55,118.80) --
	( 74.59,117.62) --
	( 74.62,117.10) --
	( 74.66,118.44) --
	( 74.70,118.44) --
	( 74.73,117.82) --
	( 74.77,117.56) --
	( 74.81,117.90) --
	( 74.84,119.96) --
	( 74.88,119.45) --
	( 74.91,118.73) --
	( 74.95,119.73) --
	( 74.99,119.98) --
	( 75.02,118.93) --
	( 75.06,119.03) --
	( 75.10,119.14) --
	( 75.13,119.79) --
	( 75.17,120.67) --
	( 75.20,120.36) --
	( 75.24,120.11) --
	( 75.28,120.01) --
	( 75.31,119.20) --
	( 75.35,118.74) --
	( 75.39,119.02) --
	( 75.42,117.71) --
	( 75.46,117.13) --
	( 75.49,117.86) --
	( 75.53,116.92) --
	( 75.57,117.10) --
	( 75.60,116.23) --
	( 75.64,115.71) --
	( 75.68,116.76) --
	( 75.71,116.21) --
	( 75.75,116.36) --
	( 75.79,116.66) --
	( 75.82,116.73) --
	( 75.86,116.91) --
	( 75.89,117.66) --
	( 75.93,115.43) --
	( 75.97,113.51) --
	( 76.00,113.15) --
	( 76.04,113.84) --
	( 76.08,114.36) --
	( 76.11,115.53) --
	( 76.15,115.04) --
	( 76.18,113.84) --
	( 76.22,112.63) --
	( 76.26,112.77) --
	( 76.29,112.80) --
	( 76.33,109.81) --
	( 76.37,109.60) --
	( 76.40,110.07) --
	( 76.44,109.45) --
	( 76.47,109.46) --
	( 76.51,111.39) --
	( 76.55,111.79) --
	( 76.58,112.31) --
	( 76.62,112.51) --
	( 76.66,114.24) --
	( 76.69,114.51) --
	( 76.73,112.73) --
	( 76.76,111.89) --
	( 76.80,112.51) --
	( 76.84,113.18) --
	( 76.87,113.70) --
	( 76.91,112.30) --
	( 76.95,111.83) --
	( 76.98,111.99) --
	( 77.02,111.88) --
	( 77.05,112.14) --
	( 77.09,112.54) --
	( 77.13,112.94) --
	( 77.16,113.36) --
	( 77.20,113.09) --
	( 77.24,113.21) --
	( 77.27,113.66) --
	( 77.31,113.47) --
	( 77.35,112.69) --
	( 77.38,114.21) --
	( 77.42,115.20) --
	( 77.45,115.48) --
	( 77.49,115.86) --
	( 77.53,115.82) --
	( 77.56,116.47) --
	( 77.60,114.86) --
	( 77.64,114.73) --
	( 77.67,113.44) --
	( 77.71,114.12) --
	( 77.74,114.71) --
	( 77.78,113.02) --
	( 77.82,112.68) --
	( 77.85,113.30) --
	( 77.89,113.62) --
	( 77.93,113.51) --
	( 77.96,114.18) --
	( 78.00,114.03) --
	( 78.03,114.22) --
	( 78.07,113.09) --
	( 78.11,112.17) --
	( 78.14,112.49) --
	( 78.18,110.73) --
	( 78.22,113.10) --
	( 78.25,111.47) --
	( 78.29,111.36) --
	( 78.32,111.00) --
	( 78.36,111.68) --
	( 78.40,110.26) --
	( 78.43,110.24) --
	( 78.47,110.47) --
	( 78.51,109.72) --
	( 78.54,108.90) --
	( 78.58,109.18) --
	( 78.61,108.66) --
	( 78.65,108.61) --
	( 78.69,110.15) --
	( 78.72,110.50) --
	( 78.76,111.97) --
	( 78.80,112.22) --
	( 78.83,113.09) --
	( 78.87,114.77) --
	( 78.90,115.21) --
	( 78.94,115.62) --
	( 78.98,115.71) --
	( 79.01,115.52) --
	( 79.05,116.19) --
	( 79.09,116.48) --
	( 79.12,114.28) --
	( 79.16,113.68) --
	( 79.20,114.18) --
	( 79.23,115.91) --
	( 79.27,115.50) --
	( 79.30,115.14) --
	( 79.34,115.56) --
	( 79.38,114.33) --
	( 79.41,113.27) --
	( 79.45,113.61) --
	( 79.49,114.58) --
	( 79.52,113.58) --
	( 79.56,112.12) --
	( 79.59,110.91) --
	( 79.63,112.93) --
	( 79.67,113.86) --
	( 79.70,112.55) --
	( 79.74,113.30) --
	( 79.78,111.80) --
	( 79.81,112.25) --
	( 79.85,112.27) --
	( 79.88,112.03) --
	( 79.92,111.70) --
	( 79.96,110.53) --
	( 79.99,109.98) --
	( 80.03,110.34) --
	( 80.07,109.61) --
	( 80.10,111.43) --
	( 80.14,112.96) --
	( 80.17,111.95) --
	( 80.21,111.80) --
	( 80.25,110.78) --
	( 80.28,111.85) --
	( 80.32,111.38) --
	( 80.36,112.15) --
	( 80.39,113.86) --
	( 80.43,113.84) --
	( 80.46,114.59) --
	( 80.50,114.42) --
	( 80.54,115.07) --
	( 80.57,114.60) --
	( 80.61,114.72) --
	( 80.65,113.90) --
	( 80.68,113.85) --
	( 80.72,114.12) --
	( 80.76,115.80) --
	( 80.79,115.86) --
	( 80.83,115.70) --
	( 80.86,115.24) --
	( 80.90,115.17) --
	( 80.94,114.09) --
	( 80.97,113.79) --
	( 81.01,112.81) --
	( 81.05,112.36) --
	( 81.08,112.75) --
	( 81.12,112.59) --
	( 81.15,113.36) --
	( 81.19,112.84) --
	( 81.23,111.81) --
	( 81.26,110.06) --
	( 81.30,109.13) --
	( 81.34,108.78) --
	( 81.37,107.69) --
	( 81.41,107.52) --
	( 81.44,108.72) --
	( 81.48,108.55) --
	( 81.52,108.60) --
	( 81.55,110.11) --
	( 81.59,110.25) --
	( 81.63,111.21) --
	( 81.66,112.34) --
	( 81.70,112.30) --
	( 81.73,112.03) --
	( 81.77,110.57) --
	( 81.81,110.53) --
	( 81.84,110.67) --
	( 81.88,109.85) --
	( 81.92,110.50) --
	( 81.95,111.51) --
	( 81.99,110.01) --
	( 82.02,110.14) --
	( 82.06,108.86) --
	( 82.10,109.80) --
	( 82.13,111.44) --
	( 82.17,113.06) --
	( 82.21,111.69) --
	( 82.24,112.31) --
	( 82.28,111.72) --
	( 82.32,113.13) --
	( 82.35,113.94) --
	( 82.39,114.51) --
	( 82.42,113.64) --
	( 82.46,112.93) --
	( 82.50,113.08) --
	( 82.53,112.66) --
	( 82.57,112.60) --
	( 82.61,113.15) --
	( 82.64,112.20) --
	( 82.68,111.12) --
	( 82.71,111.89) --
	( 82.75,110.97) --
	( 82.79,109.49) --
	( 82.82,109.66) --
	( 82.86,110.44) --
	( 82.90,110.51) --
	( 82.93,110.19) --
	( 82.97,110.67) --
	( 83.00,111.26) --
	( 83.04,112.27) --
	( 83.08,113.08) --
	( 83.11,112.56) --
	( 83.15,114.95) --
	( 83.19,115.34) --
	( 83.22,114.99) --
	( 83.26,114.31) --
	( 83.29,113.97) --
	( 83.33,113.06) --
	( 83.37,112.19) --
	( 83.40,112.07) --
	( 83.44,113.36) --
	( 83.48,113.85) --
	( 83.51,115.39) --
	( 83.55,114.89) --
	( 83.58,115.23) --
	( 83.62,114.54) --
	( 83.66,113.81) --
	( 83.69,112.78) --
	( 83.73,111.23) --
	( 83.77,111.81) --
	( 83.80,111.96) --
	( 83.84,112.19) --
	( 83.87,110.70) --
	( 83.91,111.59) --
	( 83.95,110.38) --
	( 83.98,109.40) --
	( 84.02,109.56) --
	( 84.06,109.84) --
	( 84.09,109.80) --
	( 84.13,109.07) --
	( 84.17,108.71) --
	( 84.20,109.46) --
	( 84.24,110.85) --
	( 84.27,110.16) --
	( 84.31,110.39) --
	( 84.35,109.29) --
	( 84.38,109.53) --
	( 84.42,109.09) --
	( 84.46,110.39) --
	( 84.49,111.19) --
	( 84.53,111.18) --
	( 84.56,110.41) --
	( 84.60,109.44) --
	( 84.64,108.96) --
	( 84.67,108.85) --
	( 84.71,109.37) --
	( 84.75,110.16) --
	( 84.78,108.88) --
	( 84.82,108.47) --
	( 84.85,108.45) --
	( 84.89,109.21) --
	( 84.93,108.30) --
	( 84.96,107.42) --
	( 85.00,106.96) --
	( 85.04,104.97) --
	( 85.07,104.11) --
	( 85.11,104.11) --
	( 85.14,104.47) --
	( 85.18,102.55) --
	( 85.22,102.68) --
	( 85.25,102.49) --
	( 85.29,101.84) --
	( 85.33,101.42) --
	( 85.36,100.42) --
	( 85.40, 99.95) --
	( 85.43,101.51) --
	( 85.47,100.86) --
	( 85.51,101.42) --
	( 85.54,100.90) --
	( 85.58,100.79) --
	( 85.62,101.03) --
	( 85.65,101.06) --
	( 85.69,101.94) --
	( 85.73,102.04) --
	( 85.76,102.49) --
	( 85.80,102.18) --
	( 85.83,101.09) --
	( 85.87,100.20) --
	( 85.91,100.60) --
	( 85.94,101.48) --
	( 85.98, 99.03) --
	( 86.02, 97.09) --
	( 86.05, 97.15) --
	( 86.09, 97.86) --
	( 86.12, 96.32) --
	( 86.16, 96.46) --
	( 86.20, 95.65) --
	( 86.23, 95.34) --
	( 86.27, 95.74) --
	( 86.31, 95.86) --
	( 86.34, 94.71) --
	( 86.38, 96.33) --
	( 86.41, 96.21) --
	( 86.45, 95.82) --
	( 86.49, 94.33) --
	( 86.52, 95.32) --
	( 86.56, 94.85) --
	( 86.60, 96.10) --
	( 86.63, 96.06) --
	( 86.67, 97.11) --
	( 86.70, 97.99) --
	( 86.74, 97.30) --
	( 86.78, 98.51) --
	( 86.81, 99.82) --
	( 86.85, 99.46) --
	( 86.89, 98.65) --
	( 86.92,100.37) --
	( 86.96,100.32) --
	( 86.99, 98.66) --
	( 87.03, 99.09) --
	( 87.07, 99.34) --
	( 87.10, 99.66) --
	( 87.14, 98.56) --
	( 87.18, 97.84) --
	( 87.21, 97.52) --
	( 87.25, 95.49) --
	( 87.28, 95.09) --
	( 87.32, 94.16) --
	( 87.36, 93.36) --
	( 87.39, 92.70) --
	( 87.43, 91.48) --
	( 87.47, 92.27) --
	( 87.50, 93.42) --
	( 87.54, 93.29) --
	( 87.58, 92.02) --
	( 87.61, 92.71) --
	( 87.65, 92.99) --
	( 87.68, 95.50) --
	( 87.72, 95.05) --
	( 87.76, 94.99) --
	( 87.79, 94.14) --
	( 87.83, 93.43) --
	( 87.87, 94.07) --
	( 87.90, 93.96) --
	( 87.94, 95.26) --
	( 87.97, 95.85) --
	( 88.01, 94.70) --
	( 88.05, 94.91) --
	( 88.08, 94.41) --
	( 88.12, 95.46) --
	( 88.16, 96.12) --
	( 88.19, 95.78) --
	( 88.23, 95.77) --
	( 88.26, 94.84) --
	( 88.30, 96.18) --
	( 88.34, 95.22) --
	( 88.37, 94.47) --
	( 88.41, 94.47) --
	( 88.45, 95.41) --
	( 88.48, 93.89) --
	( 88.52, 94.55) --
	( 88.55, 92.33) --
	( 88.59, 91.17) --
	( 88.63, 91.21) --
	( 88.66, 90.39) --
	( 88.70, 90.56) --
	( 88.74, 89.76) --
	( 88.77, 90.03) --
	( 88.81, 89.39) --
	( 88.84, 89.81) --
	( 88.88, 89.60) --
	( 88.92, 89.97) --
	( 88.95, 90.77) --
	( 88.99, 92.57) --
	( 89.03, 93.11) --
	( 89.06, 92.96) --
	( 89.10, 90.63) --
	( 89.14, 91.24) --
	( 89.17, 90.17) --
	( 89.21, 89.84) --
	( 89.24, 88.88) --
	( 89.28, 88.80) --
	( 89.32, 89.14) --
	( 89.35, 89.58) --
	( 89.39, 90.94) --
	( 89.43, 91.06) --
	( 89.46, 92.30) --
	( 89.50, 90.65) --
	( 89.53, 89.20) --
	( 89.57, 89.36) --
	( 89.61, 90.09) --
	( 89.64, 90.08) --
	( 89.68, 89.92) --
	( 89.72, 90.14) --
	( 89.75, 89.53) --
	( 89.79, 90.33) --
	( 89.82, 90.34) --
	( 89.86, 88.61) --
	( 89.90, 89.23) --
	( 89.93, 89.58) --
	( 89.97, 88.52) --
	( 90.01, 89.27) --
	( 90.04, 89.23) --
	( 90.08, 90.64) --
	( 90.11, 91.34) --
	( 90.15, 90.56) --
	( 90.19, 91.07) --
	( 90.22, 91.61) --
	( 90.26, 90.78) --
	( 90.30, 90.13) --
	( 90.33, 89.63) --
	( 90.37, 89.22) --
	( 90.40, 89.58) --
	( 90.44, 88.56) --
	( 90.48, 89.35) --
	( 90.51, 88.55) --
	( 90.55, 90.11) --
	( 90.59, 89.78) --
	( 90.62, 91.44) --
	( 90.66, 92.55) --
	( 90.69, 93.83) --
	( 90.73, 94.74) --
	( 90.77, 96.58) --
	( 90.80, 97.63) --
	( 90.84, 96.34) --
	( 90.88, 96.42) --
	( 90.91, 95.84) --
	( 90.95, 96.81) --
	( 90.99, 97.57) --
	( 91.02, 98.24) --
	( 91.06, 97.20) --
	( 91.09, 96.41) --
	( 91.13, 97.01) --
	( 91.17, 99.18) --
	( 91.20,100.82) --
	( 91.24, 99.53) --
	( 91.28,100.02) --
	( 91.31,101.08) --
	( 91.35, 99.91) --
	( 91.38,100.09) --
	( 91.42,100.51) --
	( 91.46,100.39) --
	( 91.49, 97.98) --
	( 91.53, 98.17) --
	( 91.57, 98.65) --
	( 91.60, 97.98) --
	( 91.64, 98.25) --
	( 91.67, 98.89) --
	( 91.71,100.28) --
	( 91.75, 98.78) --
	( 91.78, 99.01) --
	( 91.82, 99.22) --
	( 91.86,101.02) --
	( 91.89, 99.18) --
	( 91.93, 97.33) --
	( 91.96, 97.23) --
	( 92.00, 98.05) --
	( 92.04, 97.52) --
	( 92.07, 97.30) --
	( 92.11, 98.88) --
	( 92.15, 99.19) --
	( 92.18, 97.80) --
	( 92.22, 95.83) --
	( 92.25, 94.69) --
	( 92.29, 97.14) --
	( 92.33, 96.27) --
	( 92.36, 95.74) --
	( 92.40, 95.78) --
	( 92.44, 95.66) --
	( 92.47, 95.90) --
	( 92.51, 95.40) --
	( 92.55, 94.17) --
	( 92.58, 96.85) --
	( 92.62, 97.27) --
	( 92.65, 95.38) --
	( 92.69, 95.24) --
	( 92.73, 94.69) --
	( 92.76, 93.99) --
	( 92.80, 92.61) --
	( 92.84, 93.45) --
	( 92.87, 94.59) --
	( 92.91, 94.38) --
	( 92.94, 93.28) --
	( 92.98, 92.41) --
	( 93.02, 92.33) --
	( 93.05, 92.75) --
	( 93.09, 93.16) --
	( 93.13, 94.12) --
	( 93.16, 94.94) --
	( 93.20, 93.33) --
	( 93.23, 93.53) --
	( 93.27, 92.52) --
	( 93.31, 92.43) --
	( 93.34, 93.22) --
	( 93.38, 93.99) --
	( 93.42, 92.83) --
	( 93.45, 91.60) --
	( 93.49, 92.82) --
	( 93.52, 94.00) --
	( 93.56, 93.73) --
	( 93.60, 93.96) --
	( 93.63, 94.89) --
	( 93.67, 94.80) --
	( 93.71, 94.86) --
	( 93.74, 92.61) --
	( 93.78, 93.42) --
	( 93.81, 93.91) --
	( 93.85, 93.57) --
	( 93.89, 95.01) --
	( 93.92, 96.82) --
	( 93.96, 96.84) --
	( 94.00, 96.90) --
	( 94.03, 97.05) --
	( 94.07, 96.90) --
	( 94.11, 95.90) --
	( 94.14, 97.10) --
	( 94.18, 96.27) --
	( 94.21, 94.90) --
	( 94.25, 93.83) --
	( 94.29, 94.89) --
	( 94.32, 96.76) --
	( 94.36, 96.64) --
	( 94.40, 96.43) --
	( 94.43, 96.54) --
	( 94.47, 95.98) --
	( 94.50, 96.12) --
	( 94.54, 96.37) --
	( 94.58, 96.08) --
	( 94.61, 95.08) --
	( 94.65, 93.99) --
	( 94.69, 94.82) --
	( 94.72, 94.66) --
	( 94.76, 93.97) --
	( 94.79, 92.85) --
	( 94.83, 92.98) --
	( 94.87, 92.85) --
	( 94.90, 92.59) --
	( 94.94, 93.67) --
	( 94.98, 95.70) --
	( 95.01, 95.86) --
	( 95.05, 95.42) --
	( 95.08, 93.65) --
	( 95.12, 92.31) --
	( 95.16, 93.18) --
	( 95.19, 93.39) --
	( 95.23, 95.21) --
	( 95.27, 95.44) --
	( 95.30, 95.28) --
	( 95.34, 97.68) --
	( 95.37, 96.27) --
	( 95.41, 93.70) --
	( 95.45, 92.59) --
	( 95.48, 91.58) --
	( 95.52, 93.59) --
	( 95.56, 92.16) --
	( 95.59, 91.25) --
	( 95.63, 91.65) --
	( 95.66, 91.90) --
	( 95.70, 92.63) --
	( 95.74, 93.02) --
	( 95.77, 93.55) --
	( 95.81, 93.72) --
	( 95.85, 93.52) --
	( 95.88, 93.14) --
	( 95.92, 93.36) --
	( 95.96, 93.26) --
	( 95.99, 92.25) --
	( 96.03, 92.64) --
	( 96.06, 92.70) --
	( 96.10, 91.79) --
	( 96.14, 91.87) --
	( 96.17, 91.42) --
	( 96.21, 91.27) --
	( 96.25, 90.76) --
	( 96.28, 89.33) --
	( 96.32, 89.70) --
	( 96.35, 89.54) --
	( 96.39, 87.80) --
	( 96.43, 87.63) --
	( 96.46, 88.96) --
	( 96.50, 87.34) --
	( 96.54, 86.47) --
	( 96.57, 86.85) --
	( 96.61, 87.84) --
	( 96.64, 87.05) --
	( 96.68, 86.74) --
	( 96.72, 86.95) --
	( 96.75, 86.85) --
	( 96.79, 87.81) --
	( 96.83, 89.28) --
	( 96.86, 88.86) --
	( 96.90, 88.89) --
	( 96.93, 89.46) --
	( 96.97, 90.10) --
	( 97.01, 90.23) --
	( 97.04, 89.65) --
	( 97.08, 89.67) --
	( 97.12, 89.39) --
	( 97.15, 89.40) --
	( 97.19, 90.42) --
	( 97.22, 91.11) --
	( 97.26, 89.38) --
	( 97.30, 88.75) --
	( 97.33, 88.37) --
	( 97.37, 87.28) --
	( 97.41, 88.19) --
	( 97.44, 87.30) --
	( 97.48, 87.15) --
	( 97.52, 88.26) --
	( 97.55, 86.67) --
	( 97.59, 86.27) --
	( 97.62, 86.09) --
	( 97.66, 87.55) --
	( 97.70, 87.95) --
	( 97.73, 87.49) --
	( 97.77, 87.03) --
	( 97.81, 88.79) --
	( 97.84, 87.03) --
	( 97.88, 86.99) --
	( 97.91, 87.37) --
	( 97.95, 87.78) --
	( 97.99, 90.30) --
	( 98.02, 90.01) --
	( 98.06, 90.19) --
	( 98.10, 90.13) --
	( 98.13, 88.90) --
	( 98.17, 89.86) --
	( 98.20, 91.39) --
	( 98.24, 90.33) --
	( 98.28, 89.74) --
	( 98.31, 89.34) --
	( 98.35, 88.26) --
	( 98.39, 88.16) --
	( 98.42, 86.28) --
	( 98.46, 86.17) --
	( 98.49, 85.69) --
	( 98.53, 84.52) --
	( 98.57, 83.85) --
	( 98.60, 84.71) --
	( 98.64, 85.93) --
	( 98.68, 87.31) --
	( 98.71, 87.45) --
	( 98.75, 86.75) --
	( 98.78, 87.64) --
	( 98.82, 87.10) --
	( 98.86, 86.72) --
	( 98.89, 87.54) --
	( 98.93, 87.58) --
	( 98.97, 86.52) --
	( 99.00, 86.72) --
	( 99.04, 86.83) --
	( 99.07, 86.22) --
	( 99.11, 85.77) --
	( 99.15, 87.19) --
	( 99.18, 86.54) --
	( 99.22, 87.43) --
	( 99.26, 86.13) --
	( 99.29, 87.38) --
	( 99.33, 87.59) --
	( 99.37, 87.31) --
	( 99.40, 87.70) --
	( 99.44, 87.37) --
	( 99.47, 88.00) --
	( 99.51, 86.43) --
	( 99.55, 85.69) --
	( 99.58, 85.10) --
	( 99.62, 87.91) --
	( 99.66, 87.92) --
	( 99.69, 87.86) --
	( 99.73, 87.81) --
	( 99.76, 89.56) --
	( 99.80, 90.29) --
	( 99.84, 89.99) --
	( 99.87, 90.35) --
	( 99.91, 92.44) --
	( 99.95, 92.09) --
	( 99.98, 92.06) --
	(100.02, 92.21) --
	(100.05, 90.90) --
	(100.09, 91.24) --
	(100.13, 90.61) --
	(100.16, 91.25) --
	(100.20, 90.55) --
	(100.24, 88.77) --
	(100.27, 89.14) --
	(100.31, 88.81) --
	(100.34, 88.35) --
	(100.38, 88.90) --
	(100.42, 88.42) --
	(100.45, 87.58) --
	(100.49, 88.31) --
	(100.53, 88.59) --
	(100.56, 87.98) --
	(100.60, 88.44) --
	(100.63, 89.06) --
	(100.67, 89.59) --
	(100.71, 90.12) --
	(100.74, 89.33) --
	(100.78, 90.42) --
	(100.82, 90.31) --
	(100.85, 90.00) --
	(100.89, 90.17) --
	(100.93, 91.11) --
	(100.96, 91.41) --
	(101.00, 89.83) --
	(101.03, 89.05) --
	(101.07, 88.76) --
	(101.11, 88.43) --
	(101.14, 87.65) --
	(101.18, 88.36) --
	(101.22, 90.17) --
	(101.25, 89.31) --
	(101.29, 89.49) --
	(101.32, 90.46) --
	(101.36, 91.40) --
	(101.40, 92.53) --
	(101.43, 91.35) --
	(101.47, 90.06) --
	(101.51, 89.71) --
	(101.54, 89.45) --
	(101.58, 88.07) --
	(101.61, 87.02) --
	(101.65, 87.74) --
	(101.69, 88.34) --
	(101.72, 87.53) --
	(101.76, 86.72) --
	(101.80, 86.42) --
	(101.83, 86.08) --
	(101.87, 85.94) --
	(101.90, 86.13) --
	(101.94, 85.05) --
	(101.98, 84.42) --
	(102.01, 82.97) --
	(102.05, 82.99) --
	(102.09, 83.42) --
	(102.12, 82.90) --
	(102.16, 81.80) --
	(102.19, 81.13) --
	(102.23, 82.99) --
	(102.27, 84.19) --
	(102.30, 84.71) --
	(102.34, 85.71) --
	(102.38, 83.93) --
	(102.41, 84.47) --
	(102.45, 83.14) --
	(102.48, 81.42) --
	(102.52, 81.34) --
	(102.56, 79.06) --
	(102.59, 79.66) --
	(102.63, 79.41) --
	(102.67, 79.66) --
	(102.70, 79.36) --
	(102.74, 79.06) --
	(102.78, 80.05) --
	(102.81, 80.03) --
	(102.85, 82.30) --
	(102.88, 81.46) --
	(102.92, 81.81) --
	(102.96, 81.45) --
	(102.99, 81.77) --
	(103.03, 78.85) --
	(103.07, 78.77) --
	(103.10, 77.74) --
	(103.14, 78.32) --
	(103.17, 78.05) --
	(103.21, 76.34) --
	(103.25, 75.36) --
	(103.28, 74.71) --
	(103.32, 74.58) --
	(103.36, 76.17) --
	(103.39, 76.61) --
	(103.43, 77.08) --
	(103.46, 78.30) --
	(103.50, 79.14) --
	(103.54, 79.78) --
	(103.57, 80.75) --
	(103.61, 79.55) --
	(103.65, 78.59) --
	(103.68, 77.43) --
	(103.72, 77.97) --
	(103.75, 77.65) --
	(103.79, 79.12) --
	(103.83, 79.29) --
	(103.86, 79.36) --
	(103.90, 78.55) --
	(103.94, 77.24) --
	(103.97, 78.33) --
	(104.01, 78.28) --
	(104.04, 79.67) --
	(104.08, 78.14) --
	(104.12, 78.77) --
	(104.15, 76.93) --
	(104.19, 75.95) --
	(104.23, 75.25) --
	(104.26, 75.18) --
	(104.30, 74.84) --
	(104.34, 75.01) --
	(104.37, 77.78) --
	(104.41, 77.33) --
	(104.44, 78.71) --
	(104.48, 77.78) --
	(104.52, 77.99) --
	(104.55, 76.61) --
	(104.59, 77.03) --
	(104.63, 77.09) --
	(104.66, 75.63) --
	(104.70, 76.49) --
	(104.73, 76.87) --
	(104.77, 76.34) --
	(104.81, 77.15) --
	(104.84, 77.24) --
	(104.88, 77.36) --
	(104.92, 78.28) --
	(104.95, 79.44) --
	(104.99, 77.57) --
	(105.02, 76.80) --
	(105.06, 76.62) --
	(105.10, 76.81) --
	(105.13, 78.28) --
	(105.17, 77.43) --
	(105.21, 77.91) --
	(105.24, 78.30) --
	(105.28, 78.15) --
	(105.31, 77.25) --
	(105.35, 77.93) --
	(105.39, 78.78) --
	(105.42, 78.35) --
	(105.46, 77.02) --
	(105.50, 77.05) --
	(105.53, 77.32) --
	(105.57, 76.47) --
	(105.60, 76.01) --
	(105.64, 76.25) --
	(105.68, 75.94) --
	(105.71, 76.26) --
	(105.75, 75.84) --
	(105.79, 74.70) --
	(105.82, 75.40) --
	(105.86, 76.33) --
	(105.90, 77.32) --
	(105.93, 77.26) --
	(105.97, 75.69) --
	(106.00, 75.68) --
	(106.04, 74.73) --
	(106.08, 73.96) --
	(106.11, 74.02) --
	(106.15, 74.82) --
	(106.19, 75.00) --
	(106.22, 74.14) --
	(106.26, 73.84) --
	(106.29, 73.70) --
	(106.33, 73.49) --
	(106.37, 72.43) --
	(106.40, 74.58) --
	(106.44, 73.88) --
	(106.48, 74.66) --
	(106.51, 75.40) --
	(106.55, 75.45) --
	(106.58, 75.30) --
	(106.62, 76.88) --
	(106.66, 75.36) --
	(106.69, 77.34) --
	(106.73, 77.52) --
	(106.77, 78.14) --
	(106.80, 77.51) --
	(106.84, 79.54) --
	(106.87, 80.12) --
	(106.91, 81.26) --
	(106.95, 79.63) --
	(106.98, 79.90) --
	(107.02, 80.17) --
	(107.06, 79.46) --
	(107.09, 79.87) --
	(107.13, 79.92) --
	(107.16, 80.55) --
	(107.20, 81.66) --
	(107.24, 81.29) --
	(107.27, 80.68) --
	(107.31, 80.25) --
	(107.35, 80.08) --
	(107.38, 79.53) --
	(107.42, 77.72) --
	(107.45, 78.73) --
	(107.49, 80.20) --
	(107.53, 79.37) --
	(107.56, 80.63) --
	(107.60, 78.60) --
	(107.64, 78.01) --
	(107.67, 77.69) --
	(107.71, 77.07) --
	(107.75, 77.02) --
	(107.78, 77.56) --
	(107.82, 78.91) --
	(107.85, 78.11) --
	(107.89, 80.13) --
	(107.93, 79.45) --
	(107.96, 80.91) --
	(108.00, 79.01) --
	(108.04, 78.23) --
	(108.07, 78.26) --
	(108.11, 78.78) --
	(108.14, 79.75) --
	(108.18, 81.02) --
	(108.22, 82.41) --
	(108.25, 83.24) --
	(108.29, 81.64) --
	(108.33, 81.31) --
	(108.36, 81.96) --
	(108.40, 80.61) --
	(108.43, 79.70) --
	(108.47, 79.60) --
	(108.51, 77.07) --
	(108.54, 75.75) --
	(108.58, 75.75) --
	(108.62, 77.52) --
	(108.65, 78.54) --
	(108.69, 79.36) --
	(108.72, 79.58) --
	(108.76, 79.15) --
	(108.80, 79.11) --
	(108.83, 78.70) --
	(108.87, 78.69) --
	(108.91, 78.41) --
	(108.94, 78.50) --
	(108.98, 79.00) --
	(109.01, 79.45) --
	(109.05, 79.96) --
	(109.09, 79.30) --
	(109.12, 80.01) --
	(109.16, 79.22) --
	(109.20, 79.09) --
	(109.23, 77.82) --
	(109.27, 77.62) --
	(109.31, 75.52) --
	(109.34, 75.13) --
	(109.38, 75.07) --
	(109.41, 75.09) --
	(109.45, 74.40) --
	(109.49, 75.06) --
	(109.52, 76.10) --
	(109.56, 74.46) --
	(109.60, 75.83) --
	(109.63, 75.54) --
	(109.67, 75.70) --
	(109.70, 78.30) --
	(109.74, 78.39) --
	(109.78, 80.32) --
	(109.81, 80.67) --
	(109.85, 81.46) --
	(109.89, 82.79) --
	(109.92, 82.30) --
	(109.96, 82.05) --
	(109.99, 82.03) --
	(110.03, 81.29) --
	(110.07, 81.32) --
	(110.10, 82.17) --
	(110.14, 82.18) --
	(110.18, 84.34) --
	(110.21, 83.83) --
	(110.25, 82.68) --
	(110.28, 84.01) --
	(110.32, 84.71) --
	(110.36, 83.54) --
	(110.39, 83.76) --
	(110.43, 82.42) --
	(110.47, 82.52) --
	(110.50, 82.80) --
	(110.54, 84.62) --
	(110.57, 84.87) --
	(110.61, 84.91) --
	(110.65, 83.98) --
	(110.68, 82.66) --
	(110.72, 82.01) --
	(110.76, 80.60) --
	(110.79, 81.07) --
	(110.83, 80.74) --
	(110.86, 81.05) --
	(110.90, 79.85) --
	(110.94, 78.82) --
	(110.97, 78.63) --
	(111.01, 77.81) --
	(111.05, 77.99) --
	(111.08, 78.15) --
	(111.12, 78.08) --
	(111.16, 78.63) --
	(111.19, 76.70) --
	(111.23, 75.38) --
	(111.26, 76.37) --
	(111.30, 75.21) --
	(111.34, 75.96) --
	(111.37, 77.52) --
	(111.41, 77.60) --
	(111.45, 76.46) --
	(111.48, 75.84) --
	(111.52, 77.05) --
	(111.55, 77.03) --
	(111.59, 76.32) --
	(111.63, 75.93) --
	(111.66, 76.76) --
	(111.70, 75.82) --
	(111.74, 77.21) --
	(111.77, 78.61) --
	(111.81, 78.75) --
	(111.84, 78.47) --
	(111.88, 77.69) --
	(111.92, 78.24) --
	(111.95, 78.38) --
	(111.99, 78.83) --
	(112.03, 79.36) --
	(112.06, 81.30) --
	(112.10, 79.51) --
	(112.13, 79.02) --
	(112.17, 79.66) --
	(112.21, 78.82) --
	(112.24, 79.76) --
	(112.28, 79.83) --
	(112.32, 79.75) --
	(112.35, 80.55) --
	(112.39, 81.17) --
	(112.42, 81.29) --
	(112.46, 82.23) --
	(112.50, 81.46) --
	(112.53, 79.89) --
	(112.57, 78.93) --
	(112.61, 77.90) --
	(112.64, 75.81) --
	(112.68, 74.94) --
	(112.72, 74.76) --
	(112.75, 75.80) --
	(112.79, 74.86) --
	(112.82, 76.05) --
	(112.86, 76.38) --
	(112.90, 77.66) --
	(112.93, 77.93) --
	(112.97, 77.75) --
	(113.01, 77.53) --
	(113.04, 77.44) --
	(113.08, 78.44) --
	(113.11, 78.37) --
	(113.15, 78.83) --
	(113.19, 79.85) --
	(113.22, 79.19) --
	(113.26, 79.80) --
	(113.30, 79.76) --
	(113.33, 79.89) --
	(113.37, 79.73) --
	(113.40, 81.04) --
	(113.44, 80.65) --
	(113.48, 80.78) --
	(113.51, 81.72) --
	(113.55, 81.03) --
	(113.59, 81.14) --
	(113.62, 81.96) --
	(113.66, 81.38) --
	(113.69, 81.40) --
	(113.73, 80.72) --
	(113.77, 79.00) --
	(113.80, 79.33) --
	(113.84, 79.13) --
	(113.88, 79.17) --
	(113.91, 79.19) --
	(113.95, 79.66) --
	(113.98, 79.63) --
	(114.02, 78.37) --
	(114.06, 78.06) --
	(114.09, 78.77) --
	(114.13, 79.90) --
	(114.17, 81.75) --
	(114.20, 82.12) --
	(114.24, 80.56) --
	(114.27, 81.12) --
	(114.31, 79.29) --
	(114.35, 80.10) --
	(114.38, 78.99) --
	(114.42, 77.36) --
	(114.46, 76.58) --
	(114.49, 75.21) --
	(114.53, 74.88) --
	(114.57, 76.36) --
	(114.60, 75.24) --
	(114.64, 75.82) --
	(114.67, 76.90) --
	(114.71, 78.18) --
	(114.75, 78.27) --
	(114.78, 78.73) --
	(114.82, 78.33) --
	(114.86, 79.63) --
	(114.89, 80.81) --
	(114.93, 79.64) --
	(114.96, 79.31) --
	(115.00, 79.08) --
	(115.04, 79.02) --
	(115.07, 79.57) --
	(115.11, 80.38) --
	(115.15, 80.37) --
	(115.18, 81.05) --
	(115.22, 80.34) --
	(115.25, 79.50) --
	(115.29, 79.13) --
	(115.33, 77.64) --
	(115.36, 77.99) --
	(115.40, 79.95) --
	(115.44, 79.78) --
	(115.47, 79.96) --
	(115.51, 79.01) --
	(115.54, 79.08) --
	(115.58, 79.75) --
	(115.62, 80.42) --
	(115.65, 80.61) --
	(115.69, 80.09) --
	(115.73, 78.84) --
	(115.76, 78.48) --
	(115.80, 78.66) --
	(115.83, 80.22) --
	(115.87, 81.80) --
	(115.91, 81.42) --
	(115.94, 81.68) --
	(115.98, 82.84) --
	(116.02, 83.14) --
	(116.05, 82.32) --
	(116.09, 81.92) --
	(116.13, 81.00) --
	(116.16, 81.76) --
	(116.20, 80.24) --
	(116.23, 79.34) --
	(116.27, 78.49) --
	(116.31, 78.06) --
	(116.34, 76.86) --
	(116.38, 77.69) --
	(116.42, 77.46) --
	(116.45, 77.02) --
	(116.49, 77.24) --
	(116.52, 76.20) --
	(116.56, 75.39) --
	(116.60, 74.25) --
	(116.63, 73.51) --
	(116.67, 74.32) --
	(116.71, 73.99) --
	(116.74, 75.01) --
	(116.78, 76.64) --
	(116.81, 76.71) --
	(116.85, 76.69) --
	(116.89, 76.71) --
	(116.92, 76.56) --
	(116.96, 77.09) --
	(117.00, 77.27) --
	(117.03, 77.61) --
	(117.07, 76.37) --
	(117.10, 75.52) --
	(117.14, 74.83) --
	(117.18, 74.13) --
	(117.21, 74.24) --
	(117.25, 74.48) --
	(117.29, 75.75) --
	(117.32, 74.90) --
	(117.36, 73.94) --
	(117.39, 73.63) --
	(117.43, 74.75) --
	(117.47, 75.32) --
	(117.50, 75.41) --
	(117.54, 74.93) --
	(117.58, 75.79) --
	(117.61, 76.03) --
	(117.65, 75.09) --
	(117.69, 74.29) --
	(117.72, 73.17) --
	(117.76, 73.03) --
	(117.79, 74.85) --
	(117.83, 75.17) --
	(117.87, 74.49) --
	(117.90, 76.53) --
	(117.94, 77.45) --
	(117.98, 77.42) --
	(118.01, 76.76) --
	(118.05, 78.12) --
	(118.08, 77.33) --
	(118.12, 78.36) --
	(118.16, 79.50) --
	(118.19, 79.33) --
	(118.23, 80.09) --
	(118.27, 81.42) --
	(118.30, 82.50) --
	(118.34, 82.74) --
	(118.37, 83.15) --
	(118.41, 82.26) --
	(118.45, 81.56) --
	(118.48, 81.43) --
	(118.52, 82.42) --
	(118.56, 82.64) --
	(118.59, 83.83) --
	(118.63, 84.82) --
	(118.66, 84.87) --
	(118.70, 84.22) --
	(118.74, 83.64) --
	(118.77, 83.09) --
	(118.81, 82.00) --
	(118.85, 81.42) --
	(118.88, 82.18) --
	(118.92, 82.16) --
	(118.95, 81.12) --
	(118.99, 80.90) --
	(119.03, 80.29) --
	(119.06, 81.14) --
	(119.10, 81.09) --
	(119.14, 79.79) --
	(119.17, 79.51) --
	(119.21, 80.51) --
	(119.24, 80.32) --
	(119.28, 81.52) --
	(119.32, 80.35) --
	(119.35, 79.76) --
	(119.39, 81.96) --
	(119.43, 81.60) --
	(119.46, 81.42) --
	(119.50, 80.30) --
	(119.54, 80.39) --
	(119.57, 79.36) --
	(119.61, 79.42) --
	(119.64, 79.43) --
	(119.68, 79.84) --
	(119.72, 80.33) --
	(119.75, 78.86) --
	(119.79, 79.36) --
	(119.83, 77.87) --
	(119.86, 78.07) --
	(119.90, 78.22) --
	(119.93, 77.55) --
	(119.97, 78.08) --
	(120.01, 78.78) --
	(120.04, 80.25) --
	(120.08, 80.55) --
	(120.12, 81.08) --
	(120.15, 79.10) --
	(120.19, 80.07) --
	(120.22, 80.04) --
	(120.26, 78.89) --
	(120.30, 77.81) --
	(120.33, 76.77) --
	(120.37, 78.21) --
	(120.41, 77.03) --
	(120.44, 77.03) --
	(120.48, 76.17) --
	(120.51, 74.49) --
	(120.55, 73.11) --
	(120.59, 73.19) --
	(120.62, 72.35) --
	(120.66, 71.10) --
	(120.70, 72.10) --
	(120.73, 71.32) --
	(120.77, 71.67) --
	(120.80, 70.53) --
	(120.84, 70.26) --
	(120.88, 69.65) --
	(120.91, 69.57) --
	(120.95, 70.15) --
	(120.99, 69.52) --
	(121.02, 71.05) --
	(121.06, 71.18) --
	(121.10, 70.84) --
	(121.13, 72.05) --
	(121.17, 73.14) --
	(121.20, 74.89) --
	(121.24, 74.69) --
	(121.28, 75.17) --
	(121.31, 74.43) --
	(121.35, 74.40) --
	(121.39, 73.78) --
	(121.42, 72.66) --
	(121.46, 72.16) --
	(121.49, 73.02) --
	(121.53, 71.73) --
	(121.57, 71.44) --
	(121.60, 70.97) --
	(121.64, 69.77) --
	(121.68, 68.16) --
	(121.71, 67.21) --
	(121.75, 67.59) --
	(121.78, 68.52) --
	(121.82, 68.82) --
	(121.86, 69.27) --
	(121.89, 70.40) --
	(121.93, 70.95) --
	(121.97, 70.15) --
	(122.00, 70.22) --
	(122.04, 71.93) --
	(122.07, 71.61) --
	(122.11, 72.29) --
	(122.15, 72.32) --
	(122.18, 73.20) --
	(122.22, 73.51) --
	(122.26, 74.93) --
	(122.29, 74.14) --
	(122.33, 74.15) --
	(122.36, 73.74) --
	(122.40, 74.94) --
	(122.44, 73.61) --
	(122.47, 72.53) --
	(122.51, 72.90) --
	(122.55, 72.94) --
	(122.58, 72.92) --
	(122.62, 73.79) --
	(122.65, 73.72) --
	(122.69, 74.07) --
	(122.73, 75.28) --
	(122.76, 74.10) --
	(122.80, 73.79) --
	(122.84, 74.82) --
	(122.87, 75.71) --
	(122.91, 74.89) --
	(122.95, 74.93) --
	(122.98, 75.24) --
	(123.02, 75.22) --
	(123.05, 74.63) --
	(123.09, 73.28) --
	(123.13, 73.07) --
	(123.16, 75.61) --
	(123.20, 77.16) --
	(123.24, 75.25) --
	(123.27, 77.19) --
	(123.31, 78.16) --
	(123.34, 76.85) --
	(123.38, 77.00) --
	(123.42, 76.29) --
	(123.45, 75.92) --
	(123.49, 76.05) --
	(123.53, 75.78) --
	(123.56, 74.56) --
	(123.60, 73.34) --
	(123.63, 74.19) --
	(123.67, 75.46) --
	(123.71, 76.12) --
	(123.74, 75.62) --
	(123.78, 75.57) --
	(123.82, 76.46) --
	(123.85, 77.67) --
	(123.89, 77.34) --
	(123.92, 78.14) --
	(123.96, 79.38) --
	(124.00, 81.53) --
	(124.03, 81.50) --
	(124.07, 82.43) --
	(124.11, 82.48) --
	(124.14, 82.70) --
	(124.18, 82.12) --
	(124.21, 82.29) --
	(124.25, 82.83) --
	(124.29, 82.14) --
	(124.32, 82.93) --
	(124.36, 81.45) --
	(124.40, 80.52) --
	(124.43, 80.50) --
	(124.47, 79.17) --
	(124.51, 77.37) --
	(124.54, 77.23) --
	(124.58, 75.84) --
	(124.61, 75.92) --
	(124.65, 75.64) --
	(124.69, 75.11) --
	(124.72, 73.82) --
	(124.76, 72.74) --
	(124.80, 71.05) --
	(124.83, 70.94) --
	(124.87, 70.40) --
	(124.90, 69.90) --
	(124.94, 70.14) --
	(124.98, 68.87) --
	(125.01, 70.52) --
	(125.05, 71.60) --
	(125.09, 70.55) --
	(125.12, 70.33) --
	(125.16, 68.88) --
	(125.19, 69.18) --
	(125.23, 70.37) --
	(125.27, 69.94) --
	(125.30, 70.26) --
	(125.34, 68.63) --
	(125.38, 69.03) --
	(125.41, 68.60) --
	(125.45, 67.30) --
	(125.48, 67.68) --
	(125.52, 66.59) --
	(125.56, 68.37) --
	(125.59, 67.90) --
	(125.63, 67.59) --
	(125.67, 68.26) --
	(125.70, 67.80) --
	(125.74, 67.69) --
	(125.77, 68.41) --
	(125.81, 68.35) --
	(125.85, 68.16) --
	(125.88, 68.69) --
	(125.92, 66.55) --
	(125.96, 66.45) --
	(125.99, 66.39) --
	(126.03, 67.84) --
	(126.06, 69.03) --
	(126.10, 68.46) --
	(126.14, 67.94) --
	(126.17, 65.94) --
	(126.21, 65.81) --
	(126.25, 66.23) --
	(126.28, 67.89) --
	(126.32, 67.98) --
	(126.36, 67.63) --
	(126.39, 69.17) --
	(126.43, 69.87) --
	(126.46, 68.87) --
	(126.50, 68.48) --
	(126.54, 68.84) --
	(126.57, 68.57) --
	(126.61, 68.51) --
	(126.65, 69.28) --
	(126.68, 69.14) --
	(126.72, 69.09) --
	(126.75, 69.33) --
	(126.79, 70.09) --
	(126.83, 71.69) --
	(126.86, 72.47) --
	(126.90, 74.47) --
	(126.94, 73.90) --
	(126.97, 76.89) --
	(127.01, 79.34) --
	(127.04, 78.44) --
	(127.08, 77.40) --
	(127.12, 78.16) --
	(127.15, 78.05) --
	(127.19, 79.30) --
	(127.23, 78.38) --
	(127.26, 76.05) --
	(127.30, 75.45) --
	(127.33, 73.36) --
	(127.37, 73.27) --
	(127.41, 74.25) --
	(127.44, 74.14) --
	(127.48, 71.53) --
	(127.52, 70.40) --
	(127.55, 70.21) --
	(127.59, 70.74) --
	(127.62, 70.79) --
	(127.66, 71.06) --
	(127.70, 71.94) --
	(127.73, 70.68) --
	(127.77, 71.09) --
	(127.81, 72.40) --
	(127.84, 71.63) --
	(127.88, 70.62) --
	(127.92, 71.82) --
	(127.95, 73.27) --
	(127.99, 73.19) --
	(128.02, 71.14) --
	(128.06, 70.87) --
	(128.10, 70.63) --
	(128.13, 70.69) --
	(128.17, 70.05) --
	(128.21, 70.14) --
	(128.24, 70.92) --
	(128.28, 68.82) --
	(128.31, 68.48) --
	(128.35, 69.98) --
	(128.39, 68.86) --
	(128.42, 67.44) --
	(128.46, 68.42) --
	(128.50, 68.17) --
	(128.53, 70.06) --
	(128.57, 70.59) --
	(128.60, 70.27) --
	(128.64, 71.84) --
	(128.68, 71.14) --
	(128.71, 70.99) --
	(128.75, 69.73) --
	(128.79, 69.86) --
	(128.82, 69.99) --
	(128.86, 70.28) --
	(128.89, 70.46) --
	(128.93, 71.24) --
	(128.97, 71.37) --
	(129.00, 71.82) --
	(129.04, 72.88) --
	(129.08, 73.05) --
	(129.11, 73.00) --
	(129.15, 73.28) --
	(129.18, 73.62) --
	(129.22, 72.63) --
	(129.26, 72.76) --
	(129.29, 72.74) --
	(129.33, 73.08) --
	(129.37, 72.01) --
	(129.40, 71.95) --
	(129.44, 73.35) --
	(129.48, 72.56) --
	(129.51, 73.00) --
	(129.55, 70.69) --
	(129.58, 70.21) --
	(129.62, 69.91) --
	(129.66, 69.60) --
	(129.69, 68.71) --
	(129.73, 68.64) --
	(129.77, 68.63) --
	(129.80, 67.85) --
	(129.84, 69.15) --
	(129.87, 70.75) --
	(129.91, 71.76) --
	(129.95, 71.08) --
	(129.98, 70.32) --
	(130.02, 69.44) --
	(130.06, 68.78) --
	(130.09, 68.41) --
	(130.13, 68.46) --
	(130.16, 69.13) --
	(130.20, 70.33) --
	(130.24, 68.86) --
	(130.27, 69.42) --
	(130.31, 68.76) --
	(130.35, 70.19) --
	(130.38, 70.06) --
	(130.42, 70.62) --
	(130.45, 70.33) --
	(130.49, 70.36) --
	(130.53, 71.29) --
	(130.56, 73.05) --
	(130.60, 72.81) --
	(130.64, 72.37) --
	(130.67, 70.70) --
	(130.71, 71.19) --
	(130.74, 69.68) --
	(130.78, 70.76) --
	(130.82, 70.47) --
	(130.85, 70.40) --
	(130.89, 70.32) --
	(130.93, 69.98) --
	(130.96, 70.64) --
	(131.00, 70.34) --
	(131.03, 71.41) --
	(131.07, 71.21) --
	(131.11, 71.71) --
	(131.14, 71.51) --
	(131.18, 71.42) --
	(131.22, 72.20) --
	(131.25, 72.52) --
	(131.29, 71.85) --
	(131.33, 72.83) --
	(131.36, 73.36) --
	(131.40, 74.17) --
	(131.43, 75.45) --
	(131.47, 76.32) --
	(131.51, 76.61) --
	(131.54, 75.98) --
	(131.58, 75.17) --
	(131.62, 75.72) --
	(131.65, 76.84) --
	(131.69, 76.96) --
	(131.72, 76.23) --
	(131.76, 74.97) --
	(131.80, 75.03) --
	(131.83, 74.69) --
	(131.87, 75.50) --
	(131.91, 75.82) --
	(131.94, 74.76) --
	(131.98, 74.24) --
	(132.01, 73.45) --
	(132.05, 72.23) --
	(132.09, 72.03) --
	(132.12, 71.38) --
	(132.16, 72.68) --
	(132.20, 72.93) --
	(132.23, 73.95) --
	(132.27, 73.19) --
	(132.30, 74.50) --
	(132.34, 75.12) --
	(132.38, 75.27) --
	(132.41, 74.71) --
	(132.45, 74.92) --
	(132.49, 74.30) --
	(132.52, 75.04) --
	(132.56, 74.67) --
	(132.59, 75.77) --
	(132.63, 75.27) --
	(132.67, 74.71) --
	(132.70, 73.61) --
	(132.74, 74.05) --
	(132.78, 74.36) --
	(132.81, 75.39) --
	(132.85, 75.58) --
	(132.89, 75.69) --
	(132.92, 74.72) --
	(132.96, 75.41) --
	(132.99, 75.40) --
	(133.03, 76.74) --
	(133.07, 75.78) --
	(133.10, 76.46) --
	(133.14, 76.41) --
	(133.18, 75.53) --
	(133.21, 76.45) --
	(133.25, 77.02) --
	(133.28, 76.77) --
	(133.32, 77.56) --
	(133.36, 78.45) --
	(133.39, 78.73) --
	(133.43, 79.71) --
	(133.47, 79.43) --
	(133.50, 80.84) --
	(133.54, 79.97) --
	(133.57, 81.13) --
	(133.61, 80.34) --
	(133.65, 79.92) --
	(133.68, 80.75) --
	(133.72, 81.24) --
	(133.76, 81.15) --
	(133.79, 79.84) --
	(133.83, 79.72) --
	(133.86, 79.51) --
	(133.90, 78.69) --
	(133.94, 77.51) --
	(133.97, 76.99) --
	(134.01, 76.68) --
	(134.05, 78.69) --
	(134.08, 80.67) --
	(134.12, 79.90) --
	(134.15, 81.00) --
	(134.19, 81.82) --
	(134.23, 80.39) --
	(134.26, 81.58) --
	(134.30, 82.14) --
	(134.34, 83.63) --
	(134.37, 82.91) --
	(134.41, 81.18) --
	(134.44, 81.01) --
	(134.48, 80.25) --
	(134.52, 80.94) --
	(134.55, 80.05) --
	(134.59, 79.02) --
	(134.63, 78.68) --
	(134.66, 79.19) --
	(134.70, 77.43) --
	(134.74, 78.22) --
	(134.77, 78.16) --
	(134.81, 78.31) --
	(134.84, 79.20) --
	(134.88, 77.99) --
	(134.92, 77.87) --
	(134.95, 78.68) --
	(134.99, 80.00) --
	(135.03, 79.95) --
	(135.06, 79.28) --
	(135.10, 78.70) --
	(135.13, 80.74) --
	(135.17, 79.45) --
	(135.21, 80.65) --
	(135.24, 81.15) --
	(135.28, 81.77) --
	(135.32, 80.89) --
	(135.35, 81.89) --
	(135.39, 81.90) --
	(135.42, 83.29) --
	(135.46, 82.75) --
	(135.50, 83.41) --
	(135.53, 85.71) --
	(135.57, 88.96) --
	(135.61, 87.97) --
	(135.64, 88.36) --
	(135.68, 87.48) --
	(135.71, 87.84) --
	(135.75, 88.47) --
	(135.79, 88.68) --
	(135.82, 88.29) --
	(135.86, 87.89) --
	(135.90, 89.06) --
	(135.93, 88.50) --
	(135.97, 88.92) --
	(136.00, 88.68) --
	(136.04, 89.17) --
	(136.08, 89.39) --
	(136.11, 89.07) --
	(136.15, 88.92) --
	(136.19, 88.79) --
	(136.22, 88.83) --
	(136.26, 88.32) --
	(136.30, 86.37) --
	(136.33, 86.18) --
	(136.37, 86.60) --
	(136.40, 85.80) --
	(136.44, 84.41) --
	(136.48, 84.75) --
	(136.51, 84.98) --
	(136.55, 86.55) --
	(136.59, 87.00) --
	(136.62, 88.54) --
	(136.66, 86.58) --
	(136.69, 85.75) --
	(136.73, 85.08) --
	(136.77, 85.48) --
	(136.80, 84.04) --
	(136.84, 84.91) --
	(136.88, 84.61) --
	(136.91, 85.05) --
	(136.95, 87.41) --
	(136.98, 87.84) --
	(137.02, 86.99) --
	(137.06, 85.89) --
	(137.09, 85.46) --
	(137.13, 84.41) --
	(137.17, 84.13) --
	(137.20, 84.36) --
	(137.24, 84.84) --
	(137.27, 85.82) --
	(137.31, 86.77) --
	(137.35, 85.53) --
	(137.38, 84.91) --
	(137.42, 84.02) --
	(137.46, 83.89) --
	(137.49, 82.84) --
	(137.53, 83.38) --
	(137.56, 83.55) --
	(137.60, 84.37) --
	(137.64, 84.33) --
	(137.67, 84.72) --
	(137.71, 83.77) --
	(137.75, 83.82) --
	(137.78, 85.04) --
	(137.82, 84.47) --
	(137.85, 83.35) --
	(137.89, 83.05) --
	(137.93, 82.67) --
	(137.96, 83.30) --
	(138.00, 83.13) --
	(138.04, 83.78) --
	(138.07, 83.18) --
	(138.11, 83.55) --
	(138.15, 83.41) --
	(138.18, 83.37) --
	(138.22, 83.71) --
	(138.25, 83.59) --
	(138.29, 84.78) --
	(138.33, 85.35) --
	(138.36, 86.49) --
	(138.40, 86.27) --
	(138.44, 86.37) --
	(138.47, 85.46) --
	(138.51, 85.73) --
	(138.54, 86.03) --
	(138.58, 85.34) --
	(138.62, 85.61) --
	(138.65, 86.00) --
	(138.69, 87.30) --
	(138.73, 84.92) --
	(138.76, 83.84) --
	(138.80, 85.14) --
	(138.83, 85.10) --
	(138.87, 84.88) --
	(138.91, 86.22) --
	(138.94, 86.62) --
	(138.98, 86.74) --
	(139.02, 86.07) --
	(139.05, 84.48) --
	(139.09, 85.50) --
	(139.12, 86.39) --
	(139.16, 86.37) --
	(139.20, 85.67) --
	(139.23, 85.03) --
	(139.27, 84.82) --
	(139.31, 85.50) --
	(139.34, 85.58) --
	(139.38, 86.65) --
	(139.41, 88.76) --
	(139.45, 89.29) --
	(139.49, 89.96) --
	(139.52, 90.79) --
	(139.56, 92.00) --
	(139.60, 93.05) --
	(139.63, 92.06) --
	(139.67, 93.52) --
	(139.71, 94.00) --
	(139.74, 94.29) --
	(139.78, 94.04) --
	(139.81, 93.39) --
	(139.85, 94.25) --
	(139.89, 95.08) --
	(139.92, 95.12) --
	(139.96, 95.38) --
	(140.00, 96.41) --
	(140.03, 95.00) --
	(140.07, 96.22) --
	(140.10, 95.98) --
	(140.14, 96.61) --
	(140.18, 98.55) --
	(140.21, 99.64) --
	(140.25, 99.63) --
	(140.29,100.50) --
	(140.32,100.18) --
	(140.36,100.98) --
	(140.39,101.73) --
	(140.43,101.03) --
	(140.47,101.18) --
	(140.50,100.30) --
	(140.54,100.13) --
	(140.58,100.98) --
	(140.61,100.64) --
	(140.65, 99.65) --
	(140.68,100.16) --
	(140.72, 98.90) --
	(140.76, 97.56) --
	(140.79, 96.64) --
	(140.83, 95.88) --
	(140.87, 96.68) --
	(140.90, 98.35) --
	(140.94, 99.07) --
	(140.97,101.29) --
	(141.01,101.58) --
	(141.05,101.85) --
	(141.08,101.32) --
	(141.12,101.34) --
	(141.16,101.15) --
	(141.19,102.29) --
	(141.23,101.98) --
	(141.27,103.45) --
	(141.30,103.57) --
	(141.34,105.55) --
	(141.37,105.83) --
	(141.41,104.91) --
	(141.45,105.06) --
	(141.48,105.73) --
	(141.52,106.99) --
	(141.56,108.05) --
	(141.59,109.97) --
	(141.63,110.35) --
	(141.66,110.18) --
	(141.70,110.02) --
	(141.74,108.44) --
	(141.77,109.03) --
	(141.81,108.84) --
	(141.85,108.80) --
	(141.88,108.21) --
	(141.92,110.54) --
	(141.95,109.41) --
	(141.99,110.41) --
	(142.03,111.13) --
	(142.06,110.71) --
	(142.10,111.95) --
	(142.14,111.38) --
	(142.17,111.29) --
	(142.21,111.75) --
	(142.24,112.51) --
	(142.28,111.44) --
	(142.32,109.94) --
	(142.35,110.12) --
	(142.39,111.07) --
	(142.43,110.75) --
	(142.46,109.97) --
	(142.50,110.01) --
	(142.53,109.39) --
	(142.57,109.59) --
	(142.61,108.77) --
	(142.64,108.94) --
	(142.68,109.85) --
	(142.72,110.80) --
	(142.75,113.51) --
	(142.79,113.35) --
	(142.82,114.14) --
	(142.86,113.38) --
	(142.90,114.06) --
	(142.93,115.02) --
	(142.97,116.21) --
	(143.01,115.22) --
	(143.04,115.40) --
	(143.08,116.30) --
	(143.12,117.30) --
	(143.15,116.49) --
	(143.19,115.79) --
	(143.22,115.58) --
	(143.26,115.59) --
	(143.30,116.70) --
	(143.33,116.82) --
	(143.37,116.50) --
	(143.41,115.50) --
	(143.44,116.69) --
	(143.48,115.43) --
	(143.51,115.83) --
	(143.55,115.20) --
	(143.59,114.87) --
	(143.62,114.94) --
	(143.66,116.05) --
	(143.70,118.18) --
	(143.73,115.89) --
	(143.77,116.31) --
	(143.80,116.15) --
	(143.84,115.08) --
	(143.88,114.74) --
	(143.91,113.78) --
	(143.95,114.92) --
	(143.99,115.44) --
	(144.02,116.81) --
	(144.06,115.44) --
	(144.09,116.68) --
	(144.13,116.91) --
	(144.17,117.58) --
	(144.20,117.95) --
	(144.24,116.57) --
	(144.28,116.53) --
	(144.31,116.46) --
	(144.35,117.01) --
	(144.38,117.22) --
	(144.42,117.98) --
	(144.46,118.27) --
	(144.49,119.06) --
	(144.53,119.88) --
	(144.57,119.90) --
	(144.60,118.37) --
	(144.64,118.22) --
	(144.68,119.25) --
	(144.71,119.94) --
	(144.75,119.59) --
	(144.78,120.05) --
	(144.82,119.26) --
	(144.86,119.25) --
	(144.89,119.87) --
	(144.93,119.47) --
	(144.97,119.86) --
	(145.00,120.96) --
	(145.04,120.45) --
	(145.07,122.27) --
	(145.11,123.05) --
	(145.15,121.86) --
	(145.18,122.17) --
	(145.22,121.56) --
	(145.26,121.88) --
	(145.29,121.71) --
	(145.33,121.61) --
	(145.36,123.00) --
	(145.40,124.82) --
	(145.44,126.57) --
	(145.47,127.17) --
	(145.51,127.74) --
	(145.55,129.06) --
	(145.58,130.22) --
	(145.62,131.50) --
	(145.65,130.53) --
	(145.69,130.23) --
	(145.73,129.92) --
	(145.76,128.69) --
	(145.80,127.50) --
	(145.84,126.30) --
	(145.87,126.32) --
	(145.91,124.59) --
	(145.94,124.02) --
	(145.98,123.58) --
	(146.02,122.59) --
	(146.05,121.86) --
	(146.09,124.58) --
	(146.13,123.82) --
	(146.16,124.07) --
	(146.20,123.91) --
	(146.23,124.12) --
	(146.27,124.37) --
	(146.31,124.55) --
	(146.34,123.92) --
	(146.38,124.38) --
	(146.42,124.52) --
	(146.45,123.83) --
	(146.49,124.27) --
	(146.53,124.48) --
	(146.56,123.62) --
	(146.60,123.30) --
	(146.63,122.36) --
	(146.67,122.15) --
	(146.71,119.77) --
	(146.74,119.61) --
	(146.78,116.69) --
	(146.82,115.84) --
	(146.85,116.43) --
	(146.89,115.72) --
	(146.92,114.59) --
	(146.96,116.23) --
	(147.00,117.10) --
	(147.03,116.60) --
	(147.07,116.84) --
	(147.11,116.64) --
	(147.14,117.28) --
	(147.18,117.86) --
	(147.21,117.38) --
	(147.25,117.28) --
	(147.29,117.07) --
	(147.32,116.80) --
	(147.36,116.11) --
	(147.40,115.52) --
	(147.43,114.36) --
	(147.47,113.21) --
	(147.50,112.35) --
	(147.54,112.00) --
	(147.58,111.87) --
	(147.61,111.49) --
	(147.65,113.70) --
	(147.69,111.97) --
	(147.72,111.54) --
	(147.76,112.84) --
	(147.79,112.08) --
	(147.83,113.90) --
	(147.87,114.31) --
	(147.90,115.57) --
	(147.94,115.67) --
	(147.98,114.79) --
	(148.01,114.52) --
	(148.05,114.73) --
	(148.09,115.14) --
	(148.12,115.89) --
	(148.16,117.35) --
	(148.19,117.07) --
	(148.23,118.90) --
	(148.27,117.00) --
	(148.30,115.44) --
	(148.34,115.34) --
	(148.38,113.39) --
	(148.41,113.13) --
	(148.45,114.43) --
	(148.48,113.04) --
	(148.52,113.08) --
	(148.56,112.92) --
	(148.59,112.45) --
	(148.63,114.09) --
	(148.67,115.78) --
	(148.70,113.79) --
	(148.74,113.95) --
	(148.77,112.93) --
	(148.81,111.52) --
	(148.85,113.44) --
	(148.88,113.35) --
	(148.92,112.55) --
	(148.96,113.89) --
	(148.99,112.71) --
	(149.03,112.16) --
	(149.06,112.44) --
	(149.10,112.83) --
	(149.14,114.75) --
	(149.17,113.30) --
	(149.21,112.71) --
	(149.25,114.89) --
	(149.28,113.57) --
	(149.32,114.75) --
	(149.35,114.40) --
	(149.39,114.97) --
	(149.43,114.81) --
	(149.46,114.08) --
	(149.50,113.37) --
	(149.54,115.37) --
	(149.57,115.03) --
	(149.61,115.60) --
	(149.64,116.67) --
	(149.68,117.52) --
	(149.72,117.76) --
	(149.75,118.12) --
	(149.79,117.47) --
	(149.83,116.79) --
	(149.86,115.65) --
	(149.90,117.39) --
	(149.94,117.68) --
	(149.97,118.57) --
	(150.01,118.31) --
	(150.04,118.39) --
	(150.08,118.84) --
	(150.12,117.63) --
	(150.15,119.61) --
	(150.19,120.65) --
	(150.23,121.03) --
	(150.26,120.37) --
	(150.30,118.25) --
	(150.33,116.68) --
	(150.37,117.27) --
	(150.41,119.12) --
	(150.44,119.64) --
	(150.48,119.96) --
	(150.52,120.56) --
	(150.55,120.64) --
	(150.59,121.30) --
	(150.62,121.23) --
	(150.66,120.34) --
	(150.70,120.41) --
	(150.73,120.99) --
	(150.77,120.83) --
	(150.81,119.55) --
	(150.84,119.32) --
	(150.88,120.04) --
	(150.91,119.39) --
	(150.95,120.33) --
	(150.99,120.27) --
	(151.02,119.11) --
	(151.06,120.45) --
	(151.10,121.17) --
	(151.13,120.87) --
	(151.17,120.92) --
	(151.20,118.90) --
	(151.24,120.28) --
	(151.28,121.68) --
	(151.31,121.72) --
	(151.35,122.06) --
	(151.39,123.41) --
	(151.42,122.78) --
	(151.46,123.67) --
	(151.50,124.50) --
	(151.53,124.47) --
	(151.57,123.24) --
	(151.60,122.49) --
	(151.64,123.13) --
	(151.68,122.91) --
	(151.71,121.56) --
	(151.75,120.56) --
	(151.79,120.74) --
	(151.82,120.65) --
	(151.86,120.33) --
	(151.89,119.47) --
	(151.93,118.09) --
	(151.97,116.04) --
	(152.00,115.32) --
	(152.04,115.04) --
	(152.08,114.38) --
	(152.11,113.69) --
	(152.15,112.69) --
	(152.18,114.00) --
	(152.22,116.16) --
	(152.26,116.77) --
	(152.29,116.10) --
	(152.33,116.83) --
	(152.37,117.20) --
	(152.40,116.67) --
	(152.44,115.04) --
	(152.47,114.15) --
	(152.51,113.50) --
	(152.55,113.65) --
	(152.58,114.21) --
	(152.62,112.45) --
	(152.66,112.93) --
	(152.69,113.00) --
	(152.73,115.61) --
	(152.76,115.05) --
	(152.80,116.04) --
	(152.84,113.87) --
	(152.87,113.29) --
	(152.91,113.31) --
	(152.95,112.98) --
	(152.98,114.12) --
	(153.02,114.11) --
	(153.06,113.19) --
	(153.09,112.43) --
	(153.13,111.44) --
	(153.16,111.31) --
	(153.20,111.41) --
	(153.24,110.69) --
	(153.27,111.17) --
	(153.31,112.50) --
	(153.35,112.64) --
	(153.38,112.98) --
	(153.42,113.93) --
	(153.45,111.71) --
	(153.49,113.75) --
	(153.53,113.24) --
	(153.56,115.08) --
	(153.60,117.07) --
	(153.64,118.46) --
	(153.67,118.62) --
	(153.71,118.56) --
	(153.74,117.73) --
	(153.78,117.28) --
	(153.82,118.65) --
	(153.85,118.85) --
	(153.89,118.87) --
	(153.93,117.93) --
	(153.96,119.03) --
	(154.00,118.57) --
	(154.03,119.46) --
	(154.07,120.08) --
	(154.11,120.72) --
	(154.14,118.89) --
	(154.18,117.56) --
	(154.22,117.38) --
	(154.25,118.13) --
	(154.29,119.14) --
	(154.32,121.29) --
	(154.36,122.49) --
	(154.40,121.43) --
	(154.43,122.25) --
	(154.47,121.20) --
	(154.51,120.80) --
	(154.54,122.57) --
	(154.58,122.61) --
	(154.61,122.48) --
	(154.65,122.32) --
	(154.69,120.80) --
	(154.72,121.35) --
	(154.76,121.02) --
	(154.80,121.55) --
	(154.83,122.61) --
	(154.87,122.28) --
	(154.91,121.95) --
	(154.94,122.58) --
	(154.98,121.97) --
	(155.01,122.30) --
	(155.05,122.27) --
	(155.09,122.58) --
	(155.12,123.10) --
	(155.16,122.99) --
	(155.20,123.39) --
	(155.23,122.04) --
	(155.27,121.72) --
	(155.30,123.03) --
	(155.34,122.71) --
	(155.38,120.99) --
	(155.41,121.52) --
	(155.45,120.88) --
	(155.49,121.72) --
	(155.52,121.41) --
	(155.56,119.68) --
	(155.59,118.26) --
	(155.63,118.56) --
	(155.67,119.67) --
	(155.70,120.30) --
	(155.74,121.15) --
	(155.78,120.03) --
	(155.81,120.31) --
	(155.85,121.27) --
	(155.88,122.82) --
	(155.92,122.74) --
	(155.96,122.83) --
	(155.99,123.57) --
	(156.03,124.10) --
	(156.07,124.89) --
	(156.10,124.11) --
	(156.14,123.93) --
	(156.17,124.79) --
	(156.21,124.59) --
	(156.25,123.81) --
	(156.28,124.56) --
	(156.32,125.24) --
	(156.36,125.64) --
	(156.39,125.72) --
	(156.43,126.61) --
	(156.47,126.20) --
	(156.50,124.70) --
	(156.54,124.83) --
	(156.57,124.12) --
	(156.61,124.29) --
	(156.65,122.69) --
	(156.68,122.69) --
	(156.72,122.33) --
	(156.76,121.99) --
	(156.79,123.71) --
	(156.83,123.05) --
	(156.86,122.17) --
	(156.90,122.37) --
	(156.94,122.80) --
	(156.97,121.93) --
	(157.01,121.65) --
	(157.05,122.58) --
	(157.08,122.10) --
	(157.12,121.43) --
	(157.15,122.74) --
	(157.19,123.03) --
	(157.23,122.32) --
	(157.26,121.52) --
	(157.30,121.76) --
	(157.34,120.64) --
	(157.37,119.70) --
	(157.41,119.75) --
	(157.44,120.70) --
	(157.48,121.53) --
	(157.52,122.29) --
	(157.55,121.33) --
	(157.59,121.92) --
	(157.63,121.56) --
	(157.66,121.36) --
	(157.70,120.77) --
	(157.73,120.37) --
	(157.77,121.09) --
	(157.81,122.82) --
	(157.84,122.80) --
	(157.88,121.93) --
	(157.92,121.84) --
	(157.95,121.67) --
	(157.99,123.23) --
	(158.02,123.48) --
	(158.06,124.37) --
	(158.10,125.69) --
	(158.13,123.98) --
	(158.17,124.76) --
	(158.21,124.07) --
	(158.24,123.06) --
	(158.28,123.65) --
	(158.32,122.09) --
	(158.35,123.13) --
	(158.39,124.74) --
	(158.42,124.56) --
	(158.46,124.88) --
	(158.50,123.62) --
	(158.53,124.16) --
	(158.57,122.30) --
	(158.61,121.19) --
	(158.64,122.13) --
	(158.68,121.47) --
	(158.71,120.08) --
	(158.75,121.26) --
	(158.79,121.88) --
	(158.82,119.99) --
	(158.86,119.38) --
	(158.90,118.48) --
	(158.93,119.00) --
	(158.97,119.21) --
	(159.00,118.71) --
	(159.04,118.39) --
	(159.08,119.01) --
	(159.11,118.19) --
	(159.15,120.34) --
	(159.19,122.59) --
	(159.22,122.29) --
	(159.26,122.32) --
	(159.29,122.02) --
	(159.33,122.53) --
	(159.37,121.97) --
	(159.40,122.80) --
	(159.44,121.94) --
	(159.48,122.48) --
	(159.51,122.66) --
	(159.55,121.29) --
	(159.58,121.34) --
	(159.62,122.56) --
	(159.66,122.69) --
	(159.69,122.67) --
	(159.73,122.87) --
	(159.77,124.55) --
	(159.80,123.51) --
	(159.84,124.24) --
	(159.88,124.44) --
	(159.91,126.95) --
	(159.95,125.57) --
	(159.98,124.71) --
	(160.02,124.65) --
	(160.06,123.38) --
	(160.09,123.82) --
	(160.13,125.12) --
	(160.17,124.86) --
	(160.20,124.51) --
	(160.24,124.93) --
	(160.27,124.81) --
	(160.31,124.44) --
	(160.35,124.60) --
	(160.38,124.31) --
	(160.42,123.17) --
	(160.46,123.54) --
	(160.49,123.18) --
	(160.53,122.61) --
	(160.56,122.32) --
	(160.60,122.32) --
	(160.64,122.30) --
	(160.67,121.22) --
	(160.71,121.46) --
	(160.75,121.93) --
	(160.78,123.02) --
	(160.82,122.90) --
	(160.85,122.63) --
	(160.89,122.07) --
	(160.93,122.93) --
	(160.96,122.76) --
	(161.00,122.76) --
	(161.04,122.03) --
	(161.07,121.92) --
	(161.11,121.73) --
	(161.14,121.71) --
	(161.18,120.64) --
	(161.22,122.38) --
	(161.25,121.91) --
	(161.29,123.29) --
	(161.33,122.56) --
	(161.36,124.06) --
	(161.40,122.97) --
	(161.43,122.75) --
	(161.47,124.60) --
	(161.51,124.77) --
	(161.54,124.11) --
	(161.58,124.01) --
	(161.62,122.97) --
	(161.65,123.11) --
	(161.69,122.79) --
	(161.73,123.17) --
	(161.76,122.94) --
	(161.80,123.71) --
	(161.83,123.78) --
	(161.87,124.09) --
	(161.91,125.33) --
	(161.94,124.38) --
	(161.98,124.43) --
	(162.02,124.69) --
	(162.05,125.66) --
	(162.09,126.09) --
	(162.12,126.71) --
	(162.16,127.20) --
	(162.20,127.13) --
	(162.23,128.04) --
	(162.27,127.36) --
	(162.31,127.76) --
	(162.34,127.00) --
	(162.38,124.99) --
	(162.41,124.73) --
	(162.45,124.14) --
	(162.49,124.81) --
	(162.52,124.27) --
	(162.56,125.58) --
	(162.60,126.75) --
	(162.63,126.57) --
	(162.67,127.97) --
	(162.70,127.03) --
	(162.74,128.57) --
	(162.78,129.50) --
	(162.81,129.58) --
	(162.85,129.70) --
	(162.89,129.81) --
	(162.92,130.32) --
	(162.96,130.55) --
	(162.99,131.37) --
	(163.03,131.24) --
	(163.07,130.54) --
	(163.10,131.70) --
	(163.14,132.10) --
	(163.18,133.63) --
	(163.21,132.57) --
	(163.25,131.88) --
	(163.29,131.75) --
	(163.32,130.41) --
	(163.36,129.75) --
	(163.39,126.93) --
	(163.43,125.65) --
	(163.47,125.93) --
	(163.50,125.89) --
	(163.54,125.29) --
	(163.58,124.38) --
	(163.61,126.16) --
	(163.65,127.13) --
	(163.68,126.06) --
	(163.72,126.22) --
	(163.76,126.10) --
	(163.79,126.81) --
	(163.83,127.28) --
	(163.87,127.38) --
	(163.90,127.63) --
	(163.94,126.80) --
	(163.97,127.43) --
	(164.01,128.05) --
	(164.05,128.36) --
	(164.08,130.07) --
	(164.12,128.16) --
	(164.16,127.45) --
	(164.19,128.88) --
	(164.23,129.86) --
	(164.26,131.29) --
	(164.30,131.06) --
	(164.34,131.68) --
	(164.37,131.35) --
	(164.41,131.54) --
	(164.45,130.75) --
	(164.48,131.47) --
	(164.52,132.65) --
	(164.55,133.14) --
	(164.59,131.98) --
	(164.63,132.72) --
	(164.66,134.16) --
	(164.70,133.09) --
	(164.74,131.92) --
	(164.77,130.43) --
	(164.81,130.38) --
	(164.85,129.60) --
	(164.88,129.19) --
	(164.92,129.71) --
	(164.95,128.92) --
	(164.99,129.00) --
	(165.03,127.58) --
	(165.06,126.64) --
	(165.10,125.56) --
	(165.14,124.64) --
	(165.17,125.15) --
	(165.21,125.26) --
	(165.24,125.96) --
	(165.28,123.33) --
	(165.32,123.91) --
	(165.35,124.38) --
	(165.39,125.01) --
	(165.43,124.58) --
	(165.46,123.76) --
	(165.50,124.06) --
	(165.53,124.11) --
	(165.57,124.13) --
	(165.61,124.08) --
	(165.64,124.57) --
	(165.68,125.45) --
	(165.72,125.80) --
	(165.75,125.22) --
	(165.79,125.36) --
	(165.82,124.52) --
	(165.86,123.41) --
	(165.90,121.88) --
	(165.93,121.89) --
	(165.97,120.46) --
	(166.01,120.91) --
	(166.04,119.89) --
	(166.08,118.67) --
	(166.11,120.17) --
	(166.15,121.46) --
	(166.19,121.35) --
	(166.22,122.32) --
	(166.26,122.13) --
	(166.30,122.43) --
	(166.33,123.85) --
	(166.37,125.23) --
	(166.40,126.54) --
	(166.44,125.99) --
	(166.48,126.05) --
	(166.51,126.30) --
	(166.55,125.47) --
	(166.59,124.50) --
	(166.62,125.12) --
	(166.66,124.88) --
	(166.70,124.99) --
	(166.73,124.60) --
	(166.77,124.88) --
	(166.80,127.38) --
	(166.84,127.88) --
	(166.88,127.74) --
	(166.91,127.11) --
	(166.95,128.07) --
	(166.99,129.04) --
	(167.02,129.88) --
	(167.06,129.98) --
	(167.09,131.16) --
	(167.13,129.88) --
	(167.17,130.87) --
	(167.20,131.49) --
	(167.24,132.40) --
	(167.28,131.24) --
	(167.31,132.75) --
	(167.35,134.15) --
	(167.38,136.09) --
	(167.42,135.11) --
	(167.46,133.76) --
	(167.49,134.71) --
	(167.53,134.20) --
	(167.57,133.19) --
	(167.60,132.89) --
	(167.64,135.47) --
	(167.67,134.96) --
	(167.71,135.36) --
	(167.75,135.90) --
	(167.78,135.06) --
	(167.82,134.91) --
	(167.86,134.93) --
	(167.89,134.10) --
	(167.93,134.88) --
	(167.96,134.31) --
	(168.00,134.78) --
	(168.04,135.62) --
	(168.07,135.12) --
	(168.11,135.15) --
	(168.15,135.04) --
	(168.18,134.68) --
	(168.22,135.12) --
	(168.26,135.66) --
	(168.29,136.93) --
	(168.33,137.71) --
	(168.36,138.32) --
	(168.40,137.12) --
	(168.44,138.28) --
	(168.47,138.94) --
	(168.51,138.69) --
	(168.55,137.62) --
	(168.58,138.60) --
	(168.62,139.16) --
	(168.65,139.01) --
	(168.69,139.03) --
	(168.73,139.86) --
	(168.76,139.90) --
	(168.80,141.15) --
	(168.84,141.14) --
	(168.87,139.26) --
	(168.91,138.36) --
	(168.94,137.73) --
	(168.98,139.37) --
	(169.02,141.17) --
	(169.05,140.37) --
	(169.09,139.77) --
	(169.13,140.61) --
	(169.16,140.57) --
	(169.20,138.88) --
	(169.23,139.38) --
	(169.27,139.82) --
	(169.31,138.64) --
	(169.34,138.42) --
	(169.38,137.82) --
	(169.42,137.20) --
	(169.45,135.19) --
	(169.49,133.77) --
	(169.52,133.78) --
	(169.56,132.78) --
	(169.60,132.18) --
	(169.63,132.44) --
	(169.67,133.68) --
	(169.71,134.65) --
	(169.74,134.68) --
	(169.78,134.33) --
	(169.81,135.53) --
	(169.85,135.62) --
	(169.89,135.78) --
	(169.92,134.73) --
	(169.96,134.51) --
	(170.00,133.77) --
	(170.03,133.56) --
	(170.07,134.04) --
	(170.11,134.03) --
	(170.14,135.34) --
	(170.18,134.26) --
	(170.21,134.44) --
	(170.25,133.55) --
	(170.29,133.91) --
	(170.32,133.76) --
	(170.36,132.77) --
	(170.40,133.12) --
	(170.43,133.08) --
	(170.47,131.30) --
	(170.50,131.26) --
	(170.54,131.75) --
	(170.58,131.82) --
	(170.61,133.49) --
	(170.65,135.25) --
	(170.69,135.90) --
	(170.72,135.34) --
	(170.76,133.75) --
	(170.79,134.78) --
	(170.83,133.88) --
	(170.87,131.96) --
	(170.90,131.00) --
	(170.94,130.38) --
	(170.98,128.81) --
	(171.01,128.66) --
	(171.05,129.44) --
	(171.08,128.38) --
	(171.12,127.13) --
	(171.16,127.19) --
	(171.19,126.80) --
	(171.23,127.18) --
	(171.27,128.00) --
	(171.30,128.31) --
	(171.34,129.39) --
	(171.37,130.46) --
	(171.41,132.92) --
	(171.45,132.25) --
	(171.48,129.41) --
	(171.52,129.43) --
	(171.56,129.00) --
	(171.59,130.01) --
	(171.63,131.72) --
	(171.67,130.63) --
	(171.70,129.32) --
	(171.74,130.26) --
	(171.77,131.87) --
	(171.81,132.65) --
	(171.85,134.86) --
	(171.88,136.16) --
	(171.92,136.44) --
	(171.96,137.50) --
	(171.99,137.68) --
	(172.03,137.99) --
	(172.06,135.98) --
	(172.10,136.25) --
	(172.14,135.24) --
	(172.17,134.51) --
	(172.21,133.69) --
	(172.25,132.24) --
	(172.28,132.17) --
	(172.32,133.42) --
	(172.35,133.49) --
	(172.39,130.89) --
	(172.43,130.52) --
	(172.46,129.64) --
	(172.50,128.99) --
	(172.54,127.39) --
	(172.57,126.75) --
	(172.61,126.13) --
	(172.64,126.32) --
	(172.68,126.10) --
	(172.72,125.62) --
	(172.75,125.86) --
	(172.79,123.01) --
	(172.83,125.84) --
	(172.86,126.35) --
	(172.90,125.85) --
	(172.93,126.58) --
	(172.97,126.98) --
	(173.01,126.54) --
	(173.04,126.66) --
	(173.08,125.44) --
	(173.12,125.68) --
	(173.15,124.20) --
	(173.19,124.62) --
	(173.22,125.11) --
	(173.26,127.69) --
	(173.30,127.02) --
	(173.33,126.77) --
	(173.37,126.67) --
	(173.41,127.52) --
	(173.44,129.59) --
	(173.48,128.75) --
	(173.52,129.47) --
	(173.55,128.60) --
	(173.59,126.74) --
	(173.62,126.25) --
	(173.66,124.73) --
	(173.70,124.42) --
	(173.73,124.01) --
	(173.77,123.91) --
	(173.81,124.54) --
	(173.84,123.32) --
	(173.88,123.93) --
	(173.91,124.93) --
	(173.95,124.11) --
	(173.99,124.02) --
	(174.02,123.62) --
	(174.06,124.74) --
	(174.10,124.59) --
	(174.13,124.42) --
	(174.17,124.66) --
	(174.20,124.91) --
	(174.24,125.53) --
	(174.28,124.68) --
	(174.31,123.44) --
	(174.35,123.36) --
	(174.39,123.67) --
	(174.42,123.76) --
	(174.46,122.63) --
	(174.49,122.86) --
	(174.53,123.59) --
	(174.57,123.00) --
	(174.60,123.13) --
	(174.64,123.37) --
	(174.68,124.80) --
	(174.71,125.78) --
	(174.75,125.59) --
	(174.78,128.84) --
	(174.82,129.80) --
	(174.86,129.56) --
	(174.89,130.36) --
	(174.93,130.32) --
	(174.97,132.95) --
	(175.00,134.19) --
	(175.04,135.68) --
	(175.08,134.79) --
	(175.11,136.08) --
	(175.15,134.68) --
	(175.18,135.18) --
	(175.22,136.86) --
	(175.26,137.33) --
	(175.29,136.85) --
	(175.33,137.94) --
	(175.37,137.79) --
	(175.40,137.81) --
	(175.44,138.59) --
	(175.47,139.64) --
	(175.51,141.18) --
	(175.55,140.39) --
	(175.58,141.73) --
	(175.62,141.44) --
	(175.66,142.45) --
	(175.69,142.64) --
	(175.73,143.46) --
	(175.76,146.40) --
	(175.80,146.65) --
	(175.84,147.93) --
	(175.87,148.43) --
	(175.91,147.42) --
	(175.95,146.83) --
	(175.98,146.91) --
	(176.02,147.56) --
	(176.05,149.81) --
	(176.09,147.94) --
	(176.13,148.05) --
	(176.16,146.55) --
	(176.20,146.21) --
	(176.24,148.38) --
	(176.27,149.34) --
	(176.31,149.96) --
	(176.34,149.48) --
	(176.38,150.37) --
	(176.42,149.71) --
	(176.45,149.46) --
	(176.49,149.94) --
	(176.53,150.15) --
	(176.56,150.55) --
	(176.60,150.79) --
	(176.64,150.41) --
	(176.67,148.64) --
	(176.71,150.06) --
	(176.74,148.56) --
	(176.78,147.92) --
	(176.82,148.77) --
	(176.85,147.20) --
	(176.89,147.16) --
	(176.93,148.30) --
	(176.96,148.89) --
	(177.00,150.27) --
	(177.03,152.03) --
	(177.07,152.30) --
	(177.11,151.35) --
	(177.14,150.52) --
	(177.18,151.45) --
	(177.22,151.45) --
	(177.25,150.96) --
	(177.29,149.48) --
	(177.32,150.69) --
	(177.36,151.08) --
	(177.40,149.95) --
	(177.43,148.70) --
	(177.47,149.21) --
	(177.51,148.52) --
	(177.54,149.63) --
	(177.58,148.39) --
	(177.61,147.78) --
	(177.65,146.83) --
	(177.69,145.74) --
	(177.72,147.35) --
	(177.76,147.34) --
	(177.80,147.10) --
	(177.83,146.69) --
	(177.87,147.15) --
	(177.90,146.39) --
	(177.94,147.85) --
	(177.98,146.75) --
	(178.01,147.19) --
	(178.05,147.73) --
	(178.09,148.26) --
	(178.12,148.40) --
	(178.16,146.20) --
	(178.19,145.84) --
	(178.23,146.51) --
	(178.27,146.11) --
	(178.30,145.27) --
	(178.34,146.41) --
	(178.38,147.84) --
	(178.41,148.09) --
	(178.45,147.21) --
	(178.49,146.57) --
	(178.52,147.35) --
	(178.56,146.05) --
	(178.59,146.43) --
	(178.63,147.18) --
	(178.67,147.91) --
	(178.70,146.32) --
	(178.74,146.90) --
	(178.78,145.89) --
	(178.81,144.42) --
	(178.85,144.98) --
	(178.88,145.73) --
	(178.92,145.32) --
	(178.96,145.95) --
	(178.99,146.79) --
	(179.03,146.73) --
	(179.07,147.28) --
	(179.10,147.08) --
	(179.14,145.80) --
	(179.17,144.79) --
	(179.21,143.97) --
	(179.25,144.77) --
	(179.28,145.73) --
	(179.32,144.49) --
	(179.36,143.83) --
	(179.39,144.01) --
	(179.43,142.78) --
	(179.46,143.05) --
	(179.50,142.28) --
	(179.54,141.70) --
	(179.57,141.76) --
	(179.61,140.18) --
	(179.65,140.34) --
	(179.68,140.67) --
	(179.72,140.48) --
	(179.75,141.62) --
	(179.79,142.52) --
	(179.83,142.29) --
	(179.86,143.73) --
	(179.90,143.67) --
	(179.94,142.36) --
	(179.97,141.72) --
	(180.01,142.35) --
	(180.05,141.63) --
	(180.08,141.99) --
	(180.12,140.70) --
	(180.15,140.64) --
	(180.19,139.22) --
	(180.23,138.08) --
	(180.26,136.92) --
	(180.30,137.42) --
	(180.34,136.78) --
	(180.37,137.91) --
	(180.41,137.62) --
	(180.44,137.99) --
	(180.48,138.57) --
	(180.52,138.59) --
	(180.55,137.49) --
	(180.59,138.32) --
	(180.63,138.20) --
	(180.66,137.34) --
	(180.70,137.78) --
	(180.73,138.30) --
	(180.77,137.32) --
	(180.81,137.84) --
	(180.84,138.52) --
	(180.88,137.67) --
	(180.92,138.41) --
	(180.95,138.99) --
	(180.99,138.99) --
	(181.02,138.53) --
	(181.06,138.75) --
	(181.10,137.02) --
	(181.13,137.71) --
	(181.17,137.32) --
	(181.21,136.73) --
	(181.24,136.64) --
	(181.28,136.78) --
	(181.31,137.04) --
	(181.35,137.83) --
	(181.39,139.61) --
	(181.42,137.27) --
	(181.46,136.46) --
	(181.50,136.58) --
	(181.53,137.67) --
	(181.57,138.77) --
	(181.60,138.25) --
	(181.64,137.85) --
	(181.68,139.16) --
	(181.71,139.19) --
	(181.75,140.41) --
	(181.79,141.96) --
	(181.82,140.26) --
	(181.86,140.29) --
	(181.90,140.36) --
	(181.93,139.02) --
	(181.97,140.66) --
	(182.00,140.30) --
	(182.04,140.35) --
	(182.08,142.11) --
	(182.11,140.33) --
	(182.15,141.75) --
	(182.19,140.75) --
	(182.22,143.05) --
	(182.26,142.80) --
	(182.29,143.55) --
	(182.33,144.07) --
	(182.37,144.12) --
	(182.40,145.83) --
	(182.44,145.62) --
	(182.48,146.25) --
	(182.51,146.98) --
	(182.55,146.46) --
	(182.58,146.46) --
	(182.62,146.02) --
	(182.66,144.13) --
	(182.69,143.68) --
	(182.73,143.54) --
	(182.77,141.85) --
	(182.80,141.40) --
	(182.84,141.45) --
	(182.87,141.97) --
	(182.91,141.40) --
	(182.95,141.03) --
	(182.98,140.09) --
	(183.02,139.03) --
	(183.06,141.52) --
	(183.09,140.43) --
	(183.13,141.26) --
	(183.16,140.05) --
	(183.20,139.71) --
	(183.24,140.49) --
	(183.27,141.30) --
	(183.31,140.95) --
	(183.35,140.63) --
	(183.38,141.06) --
	(183.42,140.11) --
	(183.46,138.84) --
	(183.49,138.39) --
	(183.53,137.60) --
	(183.56,138.33) --
	(183.60,137.55) --
	(183.64,138.58) --
	(183.67,137.37) --
	(183.71,135.94) --
	(183.75,135.01) --
	(183.78,134.44) --
	(183.82,134.39) --
	(183.85,135.00) --
	(183.89,134.37) --
	(183.93,133.65) --
	(183.96,134.35) --
	(184.00,134.42) --
	(184.04,136.65) --
	(184.07,137.62) --
	(184.11,137.26) --
	(184.14,137.73) --
	(184.18,138.92) --
	(184.22,139.43) --
	(184.25,139.46) --
	(184.29,139.84) --
	(184.33,138.07) --
	(184.36,139.57) --
	(184.40,139.68) --
	(184.43,139.07) --
	(184.47,139.69) --
	(184.51,138.52) --
	(184.54,138.10) --
	(184.58,138.47) --
	(184.62,138.07) --
	(184.65,138.15) --
	(184.69,139.67) --
	(184.72,140.98) --
	(184.76,138.35) --
	(184.80,137.43) --
	(184.83,137.25) --
	(184.87,137.90) --
	(184.91,137.41) --
	(184.94,137.29) --
	(184.98,137.34) --
	(185.01,137.76) --
	(185.05,137.09) --
	(185.09,137.75) --
	(185.12,137.89) --
	(185.16,138.50) --
	(185.20,138.45) --
	(185.23,137.68) --
	(185.27,138.92) --
	(185.31,140.05) --
	(185.34,140.12) --
	(185.38,140.49) --
	(185.41,140.36) --
	(185.45,139.36) --
	(185.49,138.52) --
	(185.52,139.20) --
	(185.56,139.74) --
	(185.60,138.86) --
	(185.63,138.42) --
	(185.67,138.70) --
	(185.70,138.48) --
	(185.74,139.29) --
	(185.78,138.50) --
	(185.81,139.32) --
	(185.85,139.55) --
	(185.89,141.76) --
	(185.92,140.89) --
	(185.96,143.11) --
	(185.99,141.98) --
	(186.03,141.53) --
	(186.07,142.62) --
	(186.10,142.03) --
	(186.14,141.69) --
	(186.18,141.86) --
	(186.21,141.97) --
	(186.25,141.95) --
	(186.28,142.27) --
	(186.32,141.97) --
	(186.36,142.67) --
	(186.39,141.29) --
	(186.43,141.61) --
	(186.47,143.04) --
	(186.50,141.77) --
	(186.54,141.94) --
	(186.57,141.18) --
	(186.61,142.11) --
	(186.65,141.39) --
	(186.68,140.18) --
	(186.72,139.27) --
	(186.76,139.21) --
	(186.79,139.80) --
	(186.83,139.86) --
	(186.87,141.19) --
	(186.90,141.82) --
	(186.94,143.11) --
	(186.97,143.31) --
	(187.01,143.88) --
	(187.05,144.46) --
	(187.08,146.45) --
	(187.12,146.11) --
	(187.16,148.64) --
	(187.19,148.35) --
	(187.23,147.98) --
	(187.26,148.24) --
	(187.30,147.99) --
	(187.34,148.53) --
	(187.37,148.23) --
	(187.41,147.50) --
	(187.45,147.87) --
	(187.48,148.43) --
	(187.52,148.31) --
	(187.55,146.53) --
	(187.59,146.86) --
	(187.63,148.86) --
	(187.66,149.46) --
	(187.70,149.01) --
	(187.74,147.93) --
	(187.77,147.05) --
	(187.81,148.29) --
	(187.84,148.85) --
	(187.88,149.34) --
	(187.92,149.86) --
	(187.95,151.45) --
	(187.99,150.01) --
	(188.03,150.78) --
	(188.06,150.33) --
	(188.10,149.10) --
	(188.13,149.98) --
	(188.17,150.21) --
	(188.21,150.01) --
	(188.24,150.43) --
	(188.28,150.53) --
	(188.32,150.64) --
	(188.35,151.77) --
	(188.39,152.26) --
	(188.43,152.95) --
	(188.46,153.35) --
	(188.50,150.82) --
	(188.53,149.49) --
	(188.57,149.67) --
	(188.61,149.24) --
	(188.64,147.77) --
	(188.68,147.12) --
	(188.72,147.16) --
	(188.75,148.10) --
	(188.79,148.12) --
	(188.82,149.67) --
	(188.86,148.79) --
	(188.90,147.34) --
	(188.93,145.14) --
	(188.97,145.06) --
	(189.01,145.11) --
	(189.04,144.93) --
	(189.08,144.15) --
	(189.11,145.39) --
	(189.15,144.22) --
	(189.19,144.90) --
	(189.22,145.69) --
	(189.26,144.82) --
	(189.30,146.01) --
	(189.33,146.39) --
	(189.37,146.84) --
	(189.40,146.89) --
	(189.44,146.74) --
	(189.48,147.24) --
	(189.51,146.70) --
	(189.55,147.90) --
	(189.59,147.42) --
	(189.62,147.55) --
	(189.66,147.71) --
	(189.69,145.52) --
	(189.73,145.90) --
	(189.77,146.56) --
	(189.80,146.08) --
	(189.84,145.92) --
	(189.88,146.69) --
	(189.91,148.07) --
	(189.95,147.21) --
	(189.98,147.60) --
	(190.02,147.81) --
	(190.06,148.74) --
	(190.09,150.14) --
	(190.13,149.87) --
	(190.17,149.96) --
	(190.20,149.01) --
	(190.24,147.53) --
	(190.28,146.31) --
	(190.31,146.55) --
	(190.35,146.32) --
	(190.38,144.94) --
	(190.42,145.00) --
	(190.46,145.88) --
	(190.49,147.42) --
	(190.53,146.17) --
	(190.57,147.54) --
	(190.60,148.49) --
	(190.64,148.26) --
	(190.67,149.41) --
	(190.71,151.13) --
	(190.75,151.18) --
	(190.78,151.28) --
	(190.82,152.16) --
	(190.86,153.09) --
	(190.89,153.99) --
	(190.93,153.56) --
	(190.96,155.03) --
	(191.00,155.00) --
	(191.04,155.01) --
	(191.07,155.17) --
	(191.11,154.31) --
	(191.15,153.84) --
	(191.18,154.30) --
	(191.22,153.35) --
	(191.25,154.98) --
	(191.29,154.69) --
	(191.33,156.99) --
	(191.36,156.92) --
	(191.40,155.02) --
	(191.44,153.14) --
	(191.47,152.25) --
	(191.51,152.88) --
	(191.54,152.13) --
	(191.58,151.69) --
	(191.62,153.80) --
	(191.65,154.79) --
	(191.69,155.74) --
	(191.73,154.89) --
	(191.76,156.88) --
	(191.80,157.45) --
	(191.84,157.09) --
	(191.87,157.25) --
	(191.91,156.85) --
	(191.94,159.36) --
	(191.98,160.59) --
	(192.02,161.84) --
	(192.05,161.50) --
	(192.09,161.66) --
	(192.13,161.01) --
	(192.16,160.39) --
	(192.20,161.12) --
	(192.23,161.95) --
	(192.27,163.24) --
	(192.31,162.70) --
	(192.34,162.87) --
	(192.38,163.01) --
	(192.42,161.47) --
	(192.45,161.73) --
	(192.49,161.78) --
	(192.52,160.86) --
	(192.56,160.39) --
	(192.60,160.91) --
	(192.63,161.26) --
	(192.67,160.89) --
	(192.71,160.23) --
	(192.74,161.10) --
	(192.78,162.18) --
	(192.81,161.03) --
	(192.85,160.27) --
	(192.89,158.14) --
	(192.92,157.71) --
	(192.96,158.45) --
	(193.00,156.16) --
	(193.03,155.88) --
	(193.07,156.72) --
	(193.10,158.12) --
	(193.14,158.66) --
	(193.18,159.53) --
	(193.21,160.50) --
	(193.25,161.56) --
	(193.29,162.12) --
	(193.32,163.57) --
	(193.36,163.43) --
	(193.39,163.78) --
	(193.43,163.93) --
	(193.47,165.95) --
	(193.50,165.48) --
	(193.54,166.10) --
	(193.58,165.81) --
	(193.61,166.36) --
	(193.65,166.08) --
	(193.69,165.14) --
	(193.72,164.90) --
	(193.76,164.43) --
	(193.79,163.93) --
	(193.83,163.59) --
	(193.87,162.57) --
	(193.90,163.47) --
	(193.94,163.79) --
	(193.98,163.26) --
	(194.01,163.39) --
	(194.05,164.03) --
	(194.08,166.52) --
	(194.12,165.73) --
	(194.16,167.41) --
	(194.19,166.39) --
	(194.23,166.08) --
	(194.27,165.66) --
	(194.30,165.69) --
	(194.34,166.52) --
	(194.37,165.18) --
	(194.41,165.70) --
	(194.45,165.44) --
	(194.48,165.13) --
	(194.52,165.47) --
	(194.56,166.59) --
	(194.59,168.39) --
	(194.63,168.69) --
	(194.66,169.74) --
	(194.70,169.26) --
	(194.74,169.07) --
	(194.77,169.37) --
	(194.81,169.95) --
	(194.85,170.60) --
	(194.88,171.54) --
	(194.92,170.09) --
	(194.95,171.59) --
	(194.99,172.44) --
	(195.03,172.21) --
	(195.06,172.59) --
	(195.10,172.99) --
	(195.14,171.50) --
	(195.17,172.32) --
	(195.21,172.70) --
	(195.25,171.40) --
	(195.28,172.33) --
	(195.32,171.54) --
	(195.35,172.32) --
	(195.39,173.13) --
	(195.43,172.89) --
	(195.46,173.62) --
	(195.50,173.07) --
	(195.54,172.97) --
	(195.57,172.31) --
	(195.61,171.84) --
	(195.64,172.63) --
	(195.68,172.75) --
	(195.72,172.23) --
	(195.75,172.20) --
	(195.79,172.29) --
	(195.83,171.68) --
	(195.86,169.97) --
	(195.90,167.61) --
	(195.93,168.26) --
	(195.97,168.25) --
	(196.01,167.46) --
	(196.04,166.11) --
	(196.08,165.70) --
	(196.12,164.13) --
	(196.15,163.98) --
	(196.19,163.43) --
	(196.22,162.69) --
	(196.26,161.99) --
	(196.30,161.93) --
	(196.33,161.04) --
	(196.37,161.46) --
	(196.41,161.82) --
	(196.44,160.73) --
	(196.48,163.20) --
	(196.51,163.38) --
	(196.55,163.28) --
	(196.59,162.78) --
	(196.62,162.09) --
	(196.66,162.48) --
	(196.70,161.21) --
	(196.73,160.85) --
	(196.77,161.25) --
	(196.80,161.48) --
	(196.84,161.17) --
	(196.88,161.86) --
	(196.91,162.18) --
	(196.95,162.05) --
	(196.99,161.98) --
	(197.02,162.51) --
	(197.06,163.67) --
	(197.10,163.58) --
	(197.13,164.72) --
	(197.17,164.40) --
	(197.20,163.36) --
	(197.24,164.21) --
	(197.28,165.54) --
	(197.31,166.21) --
	(197.35,166.34) --
	(197.39,165.20) --
	(197.42,165.03) --
	(197.46,164.22) --
	(197.49,164.16) --
	(197.53,163.32) --
	(197.57,163.04) --
	(197.60,162.88) --
	(197.64,162.92) --
	(197.68,163.29) --
	(197.71,163.51) --
	(197.75,164.05) --
	(197.78,163.95) --
	(197.82,166.28) --
	(197.86,165.22) --
	(197.89,165.74) --
	(197.93,164.45) --
	(197.97,164.74) --
	(198.00,164.59) --
	(198.04,162.63) --
	(198.07,162.51) --
	(198.11,163.04) --
	(198.15,164.03) --
	(198.18,163.45) --
	(198.22,162.86) --
	(198.26,162.61) --
	(198.29,163.08) --
	(198.33,162.46) --
	(198.36,161.61) --
	(198.40,162.65) --
	(198.44,163.70) --
	(198.47,164.39) --
	(198.51,165.30) --
	(198.55,166.85) --
	(198.58,166.91) --
	(198.62,166.90) --
	(198.66,167.87) --
	(198.69,169.95) --
	(198.73,169.72) --
	(198.76,170.46) --
	(198.80,171.67) --
	(198.84,171.87) --
	(198.87,172.23) --
	(198.91,172.09) --
	(198.95,173.56) --
	(198.98,172.32) --
	(199.02,172.77) --
	(199.05,172.86) --
	(199.09,172.99) --
	(199.13,172.60) --
	(199.16,172.66) --
	(199.20,170.73) --
	(199.24,171.16) --
	(199.27,171.64) --
	(199.31,172.07) --
	(199.34,170.71) --
	(199.38,171.47) --
	(199.42,170.84) --
	(199.45,172.00) --
	(199.49,171.07) --
	(199.53,170.61) --
	(199.56,170.61) --
	(199.60,171.18) --
	(199.63,170.56) --
	(199.67,171.04) --
	(199.71,172.37) --
	(199.74,172.46) --
	(199.78,171.62) --
	(199.82,172.19) --
	(199.85,171.92) --
	(199.89,171.85) --
	(199.92,173.87) --
	(199.96,173.80) --
	(200.00,174.21) --
	(200.03,175.15) --
	(200.07,174.34) --
	(200.11,174.90) --
	(200.14,174.85) --
	(200.18,174.94) --
	(200.22,174.62) --
	(200.25,175.10) --
	(200.29,174.29) --
	(200.32,175.34) --
	(200.36,173.97) --
	(200.40,174.27) --
	(200.43,174.22) --
	(200.47,175.59) --
	(200.51,175.66) --
	(200.54,175.63) --
	(200.58,175.60) --
	(200.61,176.40) --
	(200.65,175.55) --
	(200.69,176.23) --
	(200.72,175.36) --
	(200.76,174.99) --
	(200.80,175.73) --
	(200.83,174.46) --
	(200.87,177.11) --
	(200.90,177.08) --
	(200.94,177.08) --
	(200.98,177.78) --
	(201.01,178.41) --
	(201.05,180.09) --
	(201.09,181.07) --
	(201.12,180.54) --
	(201.16,178.99) --
	(201.19,178.34) --
	(201.23,178.41) --
	(201.27,177.94) --
	(201.30,176.86) --
	(201.34,176.88) --
	(201.38,176.79) --
	(201.41,175.98) --
	(201.45,174.88) --
	(201.48,175.59) --
	(201.52,173.96) --
	(201.56,174.87) --
	(201.59,175.87) --
	(201.63,177.25) --
	(201.67,177.37) --
	(201.70,178.40) --
	(201.74,178.57) --
	(201.77,178.85) --
	(201.81,179.35) --
	(201.85,177.75) --
	(201.88,177.59) --
	(201.92,178.76) --
	(201.96,177.99) --
	(201.99,177.56) --
	(202.03,176.22) --
	(202.07,176.43) --
	(202.10,175.36) --
	(202.14,176.10) --
	(202.17,175.32) --
	(202.21,174.51) --
	(202.25,174.20) --
	(202.28,173.67) --
	(202.32,170.15) --
	(202.36,169.98) --
	(202.39,169.84) --
	(202.43,169.61) --
	(202.46,169.93) --
	(202.50,169.62) --
	(202.54,169.91) --
	(202.57,168.64) --
	(202.61,168.21) --
	(202.65,167.30) --
	(202.68,166.04) --
	(202.72,166.27) --
	(202.75,167.07) --
	(202.79,165.13) --
	(202.83,164.70) --
	(202.86,162.76) --
	(202.90,162.39) --
	(202.94,160.66) --
	(202.97,160.32) --
	(203.01,160.85) --
	(203.04,161.59) --
	(203.08,160.37) --
	(203.12,160.75) --
	(203.15,160.97) --
	(203.19,160.48) --
	(203.23,161.36) --
	(203.26,159.42) --
	(203.30,158.65) --
	(203.33,159.41) --
	(203.37,159.39) --
	(203.41,158.90) --
	(203.44,158.38) --
	(203.48,159.43) --
	(203.52,160.57) --
	(203.55,159.78) --
	(203.59,160.13) --
	(203.63,160.67) --
	(203.66,161.33) --
	(203.70,161.84) --
	(203.73,161.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,234.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.14, 61.20) -- (203.73, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.14, 61.20) -- ( 55.14, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.86, 61.20) -- ( 84.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.58, 61.20) -- (114.58, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.30, 61.20) -- (144.30, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.02, 61.20) -- (174.02, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.73, 61.20) -- (203.73, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.14, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.86, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.58, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144.30, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (174.02, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (203.73, 39.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 90.71) -- ( 49.20,184.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 90.71) -- ( 43.20, 90.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,121.81) -- ( 43.20,121.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,152.92) -- ( 43.20,152.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,184.03) -- ( 43.20,184.03);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 90.71) {-0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,121.81) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,152.92) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,184.03) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(209.68, 61.20) --
	(209.68,185.68) --
	( 49.20,185.68) --
	( 49.20, 61.20);
\end{scope}

\end{tikzpicture}


==> tik1.tex <==
% Created by tikzDevice version 0.12 on 2019-07-22 14:15:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.9pt,y=.9pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (210,210);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (209.68,185.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.14, 65.81) --
	( 55.18, 65.81) --
	( 55.22, 65.81) --
	( 55.25, 65.81) --
	( 55.29, 65.81) --
	( 55.32, 65.81) --
	( 55.36, 65.81) --
	( 55.40, 65.81) --
	( 55.43, 65.81) --
	( 55.47, 65.81) --
	( 55.51, 65.81) --
	( 55.54, 65.81) --
	( 55.58, 65.81) --
	( 55.62, 65.81) --
	( 55.65, 65.81) --
	( 55.69, 65.81) --
	( 55.72, 65.81) --
	( 55.76, 65.81) --
	( 55.80, 65.81) --
	( 55.83, 65.81) --
	( 55.87, 65.81) --
	( 55.91, 65.81) --
	( 55.94, 65.81) --
	( 55.98, 65.81) --
	( 56.01, 65.81) --
	( 56.05, 65.81) --
	( 56.09, 65.81) --
	( 56.12, 65.81) --
	( 56.16, 65.81) --
	( 56.20, 65.81) --
	( 56.23, 65.81) --
	( 56.27, 65.81) --
	( 56.30, 65.81) --
	( 56.34, 65.81) --
	( 56.38, 65.81) --
	( 56.41, 65.81) --
	( 56.45, 65.81) --
	( 56.49, 65.81) --
	( 56.52, 65.81) --
	( 56.56, 65.81) --
	( 56.59, 65.81) --
	( 56.63, 65.81) --
	( 56.67, 65.81) --
	( 56.70, 65.81) --
	( 56.74, 65.81) --
	( 56.78, 65.81) --
	( 56.81, 65.81) --
	( 56.85, 65.81) --
	( 56.88, 65.81) --
	( 56.92, 65.81) --
	( 56.96, 65.81) --
	( 56.99, 65.81) --
	( 57.03, 65.81) --
	( 57.07, 65.81) --
	( 57.10, 65.81) --
	( 57.14, 65.81) --
	( 57.18, 65.81) --
	( 57.21, 65.81) --
	( 57.25, 65.81) --
	( 57.28, 65.81) --
	( 57.32, 65.81) --
	( 57.36, 65.81) --
	( 57.39, 65.81) --
	( 57.43, 65.81) --
	( 57.47, 65.81) --
	( 57.50, 65.81) --
	( 57.54, 65.81) --
	( 57.57, 65.81) --
	( 57.61, 65.81) --
	( 57.65, 65.81) --
	( 57.68, 65.81) --
	( 57.72, 65.81) --
	( 57.76, 65.81) --
	( 57.79, 65.81) --
	( 57.83, 65.81) --
	( 57.86, 65.81) --
	( 57.90, 65.81) --
	( 57.94, 65.81) --
	( 57.97, 65.81) --
	( 58.01, 65.81) --
	( 58.05, 65.81) --
	( 58.08, 65.81) --
	( 58.12, 65.81) --
	( 58.15, 65.81) --
	( 58.19, 65.81) --
	( 58.23, 65.81) --
	( 58.26, 65.81) --
	( 58.30, 65.81) --
	( 58.34, 65.81) --
	( 58.37, 65.81) --
	( 58.41, 65.81) --
	( 58.44, 65.81) --
	( 58.48, 65.81) --
	( 58.52, 65.81) --
	( 58.55, 65.81) --
	( 58.59, 65.81) --
	( 58.63, 65.81) --
	( 58.66, 65.81) --
	( 58.70, 65.81) --
	( 58.74, 65.81) --
	( 58.77, 65.81) --
	( 58.81, 65.81) --
	( 58.84, 65.81) --
	( 58.88, 65.81) --
	( 58.92, 65.81) --
	( 58.95, 65.81) --
	( 58.99, 65.81) --
	( 59.03, 65.81) --
	( 59.06, 65.81) --
	( 59.10, 65.81) --
	( 59.13, 65.81) --
	( 59.17, 65.81) --
	( 59.21, 65.81) --
	( 59.24, 65.81) --
	( 59.28, 65.81) --
	( 59.32, 65.81) --
	( 59.35, 65.81) --
	( 59.39, 65.81) --
	( 59.42, 65.81) --
	( 59.46, 65.81) --
	( 59.50, 65.81) --
	( 59.53, 65.81) --
	( 59.57, 65.81) --
	( 59.61, 65.81) --
	( 59.64, 65.81) --
	( 59.68, 65.81) --
	( 59.71, 65.81) --
	( 59.75, 65.81) --
	( 59.79, 65.81) --
	( 59.82, 65.81) --
	( 59.86, 65.81) --
	( 59.90, 65.81) --
	( 59.93, 65.81) --
	( 59.97, 65.81) --
	( 60.00, 65.81) --
	( 60.04, 65.81) --
	( 60.08, 65.81) --
	( 60.11, 65.81) --
	( 60.15, 65.88) --
	( 60.19, 65.96) --
	( 60.22, 65.96) --
	( 60.26, 65.96) --
	( 60.29, 65.96) --
	( 60.33, 65.96) --
	( 60.37, 65.96) --
	( 60.40, 65.96) --
	( 60.44, 65.96) --
	( 60.48, 65.96) --
	( 60.51, 65.96) --
	( 60.55, 65.96) --
	( 60.59, 65.96) --
	( 60.62, 65.96) --
	( 60.66, 65.96) --
	( 60.69, 65.96) --
	( 60.73, 65.96) --
	( 60.77, 65.96) --
	( 60.80, 65.96) --
	( 60.84, 65.96) --
	( 60.88, 65.96) --
	( 60.91, 65.96) --
	( 60.95, 65.96) --
	( 60.98, 65.96) --
	( 61.02, 65.96) --
	( 61.06, 65.96) --
	( 61.09, 65.96) --
	( 61.13, 65.96) --
	( 61.17, 65.96) --
	( 61.20, 65.96) --
	( 61.24, 65.96) --
	( 61.27, 65.96) --
	( 61.31, 65.96) --
	( 61.35, 66.03) --
	( 61.38, 66.03) --
	( 61.42, 66.03) --
	( 61.46, 66.03) --
	( 61.49, 66.03) --
	( 61.53, 66.03) --
	( 61.56, 66.03) --
	( 61.60, 66.03) --
	( 61.64, 66.03) --
	( 61.67, 66.10) --
	( 61.71, 66.17) --
	( 61.75, 66.25) --
	( 61.78, 66.32) --
	( 61.82, 66.32) --
	( 61.85, 66.32) --
	( 61.89, 66.32) --
	( 61.93, 66.32) --
	( 61.96, 66.32) --
	( 62.00, 66.32) --
	( 62.04, 66.32) --
	( 62.07, 66.32) --
	( 62.11, 66.32) --
	( 62.15, 66.32) --
	( 62.18, 66.32) --
	( 62.22, 66.32) --
	( 62.25, 66.32) --
	( 62.29, 66.32) --
	( 62.33, 66.32) --
	( 62.36, 66.39) --
	( 62.40, 66.46) --
	( 62.44, 66.54) --
	( 62.47, 66.54) --
	( 62.51, 66.54) --
	( 62.54, 66.54) --
	( 62.58, 66.54) --
	( 62.62, 66.54) --
	( 62.65, 66.54) --
	( 62.69, 66.54) --
	( 62.73, 66.54) --
	( 62.76, 66.54) --
	( 62.80, 66.54) --
	( 62.83, 66.54) --
	( 62.87, 66.54) --
	( 62.91, 66.54) --
	( 62.94, 66.54) --
	( 62.98, 66.61) --
	( 63.02, 66.61) --
	( 63.05, 66.61) --
	( 63.09, 66.61) --
	( 63.12, 66.61) --
	( 63.16, 66.68) --
	( 63.20, 66.68) --
	( 63.23, 66.68) --
	( 63.27, 66.75) --
	( 63.31, 66.83) --
	( 63.34, 66.83) --
	( 63.38, 66.83) --
	( 63.41, 66.83) --
	( 63.45, 66.90) --
	( 63.49, 66.97) --
	( 63.52, 67.04) --
	( 63.56, 67.12) --
	( 63.60, 67.19) --
	( 63.63, 67.26) --
	( 63.67, 67.26) --
	( 63.70, 67.26) --
	( 63.74, 67.26) --
	( 63.78, 67.26) --
	( 63.81, 67.26) --
	( 63.85, 67.26) --
	( 63.89, 67.26) --
	( 63.92, 67.34) --
	( 63.96, 67.41) --
	( 64.00, 67.48) --
	( 64.03, 67.55) --
	( 64.07, 67.63) --
	( 64.10, 67.70) --
	( 64.14, 67.77) --
	( 64.18, 67.84) --
	( 64.21, 67.92) --
	( 64.25, 67.99) --
	( 64.29, 68.06) --
	( 64.32, 68.06) --
	( 64.36, 68.06) --
	( 64.39, 68.13) --
	( 64.43, 68.21) --
	( 64.47, 68.28) --
	( 64.50, 68.35) --
	( 64.54, 68.42) --
	( 64.58, 68.50) --
	( 64.61, 68.57) --
	( 64.65, 68.64) --
	( 64.68, 68.72) --
	( 64.72, 68.79) --
	( 64.76, 68.86) --
	( 64.79, 68.93) --
	( 64.83, 69.01) --
	( 64.87, 69.08) --
	( 64.90, 69.15) --
	( 64.94, 69.22) --
	( 64.97, 69.30) --
	( 65.01, 69.37) --
	( 65.05, 69.44) --
	( 65.08, 69.51) --
	( 65.12, 69.59) --
	( 65.16, 69.66) --
	( 65.19, 69.73) --
	( 65.23, 69.80) --
	( 65.26, 69.88) --
	( 65.30, 69.95) --
	( 65.34, 70.02) --
	( 65.37, 70.10) --
	( 65.41, 70.17) --
	( 65.45, 70.24) --
	( 65.48, 70.31) --
	( 65.52, 70.39) --
	( 65.56, 70.46) --
	( 65.59, 70.53) --
	( 65.63, 70.60) --
	( 65.66, 70.68) --
	( 65.70, 70.75) --
	( 65.74, 70.82) --
	( 65.77, 70.89) --
	( 65.81, 70.97) --
	( 65.85, 71.04) --
	( 65.88, 71.11) --
	( 65.92, 71.18) --
	( 65.95, 71.26) --
	( 65.99, 71.33) --
	( 66.03, 71.40) --
	( 66.06, 71.48) --
	( 66.10, 71.55) --
	( 66.14, 71.62) --
	( 66.17, 71.69) --
	( 66.21, 71.77) --
	( 66.24, 71.84) --
	( 66.28, 71.91) --
	( 66.32, 71.98) --
	( 66.35, 72.06) --
	( 66.39, 72.13) --
	( 66.43, 72.20) --
	( 66.46, 72.27) --
	( 66.50, 72.35) --
	( 66.53, 72.42) --
	( 66.57, 72.49) --
	( 66.61, 72.56) --
	( 66.64, 72.64) --
	( 66.68, 72.71) --
	( 66.72, 72.78) --
	( 66.75, 72.85) --
	( 66.79, 72.93) --
	( 66.82, 73.00) --
	( 66.86, 73.07) --
	( 66.90, 73.15) --
	( 66.93, 73.22) --
	( 66.97, 73.29) --
	( 67.01, 73.36) --
	( 67.04, 73.44) --
	( 67.08, 73.51) --
	( 67.11, 73.58) --
	( 67.15, 73.65) --
	( 67.19, 73.73) --
	( 67.22, 73.80) --
	( 67.26, 73.87) --
	( 67.30, 73.94) --
	( 67.33, 74.02) --
	( 67.37, 74.09) --
	( 67.41, 74.16) --
	( 67.44, 74.23) --
	( 67.48, 74.31) --
	( 67.51, 74.38) --
	( 67.55, 74.45) --
	( 67.59, 74.53) --
	( 67.62, 74.60) --
	( 67.66, 74.67) --
	( 67.70, 74.74) --
	( 67.73, 74.82) --
	( 67.77, 74.89) --
	( 67.80, 74.96) --
	( 67.84, 75.03) --
	( 67.88, 75.11) --
	( 67.91, 75.18) --
	( 67.95, 75.25) --
	( 67.99, 75.32) --
	( 68.02, 75.40) --
	( 68.06, 75.47) --
	( 68.09, 75.54) --
	( 68.13, 75.61) --
	( 68.17, 75.69) --
	( 68.20, 75.76) --
	( 68.24, 75.83) --
	( 68.28, 75.91) --
	( 68.31, 75.98) --
	( 68.35, 76.05) --
	( 68.38, 76.12) --
	( 68.42, 76.20) --
	( 68.46, 76.27) --
	( 68.49, 76.34) --
	( 68.53, 76.41) --
	( 68.57, 76.49) --
	( 68.60, 76.56) --
	( 68.64, 76.63) --
	( 68.67, 76.70) --
	( 68.71, 76.78) --
	( 68.75, 76.85) --
	( 68.78, 76.92) --
	( 68.82, 76.99) --
	( 68.86, 77.07) --
	( 68.89, 77.14) --
	( 68.93, 77.21) --
	( 68.97, 77.29) --
	( 69.00, 77.36) --
	( 69.04, 77.43) --
	( 69.07, 77.50) --
	( 69.11, 77.58) --
	( 69.15, 77.65) --
	( 69.18, 77.72) --
	( 69.22, 77.79) --
	( 69.26, 77.87) --
	( 69.29, 77.94) --
	( 69.33, 78.01) --
	( 69.36, 78.08) --
	( 69.40, 78.16) --
	( 69.44, 78.23) --
	( 69.47, 78.30) --
	( 69.51, 78.37) --
	( 69.55, 78.45) --
	( 69.58, 78.52) --
	( 69.62, 78.59) --
	( 69.65, 78.67) --
	( 69.69, 78.74) --
	( 69.73, 78.81) --
	( 69.76, 78.88) --
	( 69.80, 78.96) --
	( 69.84, 79.03) --
	( 69.87, 79.10) --
	( 69.91, 79.17) --
	( 69.94, 79.25) --
	( 69.98, 79.32) --
	( 70.02, 79.39) --
	( 70.05, 79.46) --
	( 70.09, 79.54) --
	( 70.13, 79.61) --
	( 70.16, 79.68) --
	( 70.20, 79.75) --
	( 70.23, 79.83) --
	( 70.27, 79.90) --
	( 70.31, 79.97) --
	( 70.34, 80.04) --
	( 70.38, 80.12) --
	( 70.42, 80.19) --
	( 70.45, 80.26) --
	( 70.49, 80.34) --
	( 70.53, 80.41) --
	( 70.56, 80.48) --
	( 70.60, 80.55) --
	( 70.63, 80.55) --
	( 70.67, 80.55) --
	( 70.71, 80.55) --
	( 70.74, 80.55) --
	( 70.78, 80.55) --
	( 70.82, 80.55) --
	( 70.85, 80.55) --
	( 70.89, 80.55) --
	( 70.92, 80.63) --
	( 70.96, 80.70) --
	( 71.00, 80.77) --
	( 71.03, 80.77) --
	( 71.07, 80.77) --
	( 71.11, 80.77) --
	( 71.14, 80.84) --
	( 71.18, 80.92) --
	( 71.21, 80.99) --
	( 71.25, 80.99) --
	( 71.29, 80.99) --
	( 71.32, 80.99) --
	( 71.36, 81.06) --
	( 71.40, 81.13) --
	( 71.43, 81.21) --
	( 71.47, 81.21) --
	( 71.50, 81.21) --
	( 71.54, 81.21) --
	( 71.58, 81.21) --
	( 71.61, 81.21) --
	( 71.65, 81.21) --
	( 71.69, 81.21) --
	( 71.72, 81.21) --
	( 71.76, 81.28) --
	( 71.79, 81.35) --
	( 71.83, 81.42) --
	( 71.87, 81.50) --
	( 71.90, 81.57) --
	( 71.94, 81.64) --
	( 71.98, 81.72) --
	( 72.01, 81.79) --
	( 72.05, 81.86) --
	( 72.08, 81.93) --
	( 72.12, 82.01) --
	( 72.16, 82.08) --
	( 72.19, 82.15) --
	( 72.23, 82.22) --
	( 72.27, 82.30) --
	( 72.30, 82.37) --
	( 72.34, 82.44) --
	( 72.38, 82.51) --
	( 72.41, 82.59) --
	( 72.45, 82.66) --
	( 72.48, 82.73) --
	( 72.52, 82.80) --
	( 72.56, 82.88) --
	( 72.59, 82.95) --
	( 72.63, 83.02) --
	( 72.67, 83.10) --
	( 72.70, 83.17) --
	( 72.74, 83.24) --
	( 72.77, 83.31) --
	( 72.81, 83.39) --
	( 72.85, 83.46) --
	( 72.88, 83.53) --
	( 72.92, 83.60) --
	( 72.96, 83.68) --
	( 72.99, 83.75) --
	( 73.03, 83.82) --
	( 73.06, 83.89) --
	( 73.10, 83.97) --
	( 73.14, 84.04) --
	( 73.17, 84.11) --
	( 73.21, 84.18) --
	( 73.25, 84.26) --
	( 73.28, 84.33) --
	( 73.32, 84.40) --
	( 73.35, 84.48) --
	( 73.39, 84.55) --
	( 73.43, 84.62) --
	( 73.46, 84.62) --
	( 73.50, 84.62) --
	( 73.54, 84.62) --
	( 73.57, 84.62) --
	( 73.61, 84.62) --
	( 73.64, 84.69) --
	( 73.68, 84.77) --
	( 73.72, 84.84) --
	( 73.75, 84.84) --
	( 73.79, 84.84) --
	( 73.83, 84.84) --
	( 73.86, 84.84) --
	( 73.90, 84.84) --
	( 73.94, 84.84) --
	( 73.97, 84.84) --
	( 74.01, 84.84) --
	( 74.04, 84.84) --
	( 74.08, 84.84) --
	( 74.12, 84.84) --
	( 74.15, 84.84) --
	( 74.19, 84.84) --
	( 74.23, 84.84) --
	( 74.26, 84.84) --
	( 74.30, 84.84) --
	( 74.33, 84.84) --
	( 74.37, 84.84) --
	( 74.41, 84.84) --
	( 74.44, 84.84) --
	( 74.48, 84.84) --
	( 74.52, 84.84) --
	( 74.55, 84.84) --
	( 74.59, 84.84) --
	( 74.62, 84.84) --
	( 74.66, 84.84) --
	( 74.70, 84.84) --
	( 74.73, 84.84) --
	( 74.77, 84.84) --
	( 74.81, 84.84) --
	( 74.84, 84.84) --
	( 74.88, 84.84) --
	( 74.91, 84.84) --
	( 74.95, 84.84) --
	( 74.99, 84.84) --
	( 75.02, 84.84) --
	( 75.06, 84.84) --
	( 75.10, 84.84) --
	( 75.13, 84.84) --
	( 75.17, 84.84) --
	( 75.20, 84.84) --
	( 75.24, 84.84) --
	( 75.28, 84.84) --
	( 75.31, 84.84) --
	( 75.35, 84.84) --
	( 75.39, 84.84) --
	( 75.42, 84.84) --
	( 75.46, 84.84) --
	( 75.49, 84.84) --
	( 75.53, 84.84) --
	( 75.57, 84.84) --
	( 75.60, 84.84) --
	( 75.64, 84.84) --
	( 75.68, 84.84) --
	( 75.71, 84.84) --
	( 75.75, 84.84) --
	( 75.79, 84.84) --
	( 75.82, 84.84) --
	( 75.86, 84.84) --
	( 75.89, 84.84) --
	( 75.93, 84.84) --
	( 75.97, 84.84) --
	( 76.00, 84.84) --
	( 76.04, 84.84) --
	( 76.08, 84.84) --
	( 76.11, 84.84) --
	( 76.15, 84.84) --
	( 76.18, 84.84) --
	( 76.22, 84.84) --
	( 76.26, 84.84) --
	( 76.29, 84.84) --
	( 76.33, 84.84) --
	( 76.37, 84.84) --
	( 76.40, 84.84) --
	( 76.44, 84.84) --
	( 76.47, 84.84) --
	( 76.51, 84.84) --
	( 76.55, 84.84) --
	( 76.58, 84.84) --
	( 76.62, 84.84) --
	( 76.66, 84.84) --
	( 76.69, 84.84) --
	( 76.73, 84.84) --
	( 76.76, 84.84) --
	( 76.80, 84.84) --
	( 76.84, 84.84) --
	( 76.87, 84.84) --
	( 76.91, 84.84) --
	( 76.95, 84.84) --
	( 76.98, 84.84) --
	( 77.02, 84.84) --
	( 77.05, 84.84) --
	( 77.09, 84.84) --
	( 77.13, 84.84) --
	( 77.16, 84.84) --
	( 77.20, 84.84) --
	( 77.24, 84.84) --
	( 77.27, 84.84) --
	( 77.31, 84.84) --
	( 77.35, 84.84) --
	( 77.38, 84.84) --
	( 77.42, 84.84) --
	( 77.45, 84.84) --
	( 77.49, 84.84) --
	( 77.53, 84.84) --
	( 77.56, 84.84) --
	( 77.60, 84.84) --
	( 77.64, 84.84) --
	( 77.67, 84.84) --
	( 77.71, 84.84) --
	( 77.74, 84.84) --
	( 77.78, 84.84) --
	( 77.82, 84.84) --
	( 77.85, 84.84) --
	( 77.89, 84.84) --
	( 77.93, 84.84) --
	( 77.96, 84.84) --
	( 78.00, 84.84) --
	( 78.03, 84.84) --
	( 78.07, 84.84) --
	( 78.11, 84.84) --
	( 78.14, 84.84) --
	( 78.18, 84.84) --
	( 78.22, 84.84) --
	( 78.25, 84.84) --
	( 78.29, 84.84) --
	( 78.32, 84.84) --
	( 78.36, 84.84) --
	( 78.40, 84.84) --
	( 78.43, 84.84) --
	( 78.47, 84.84) --
	( 78.51, 84.84) --
	( 78.54, 84.84) --
	( 78.58, 84.84) --
	( 78.61, 84.84) --
	( 78.65, 84.84) --
	( 78.69, 84.84) --
	( 78.72, 84.84) --
	( 78.76, 84.84) --
	( 78.80, 84.84) --
	( 78.83, 84.84) --
	( 78.87, 84.84) --
	( 78.90, 84.84) --
	( 78.94, 84.84) --
	( 78.98, 84.84) --
	( 79.01, 84.84) --
	( 79.05, 84.84) --
	( 79.09, 84.84) --
	( 79.12, 84.84) --
	( 79.16, 84.84) --
	( 79.20, 84.84) --
	( 79.23, 84.84) --
	( 79.27, 84.84) --
	( 79.30, 84.84) --
	( 79.34, 84.84) --
	( 79.38, 84.84) --
	( 79.41, 84.84) --
	( 79.45, 84.84) --
	( 79.49, 84.84) --
	( 79.52, 84.84) --
	( 79.56, 84.84) --
	( 79.59, 84.84) --
	( 79.63, 84.84) --
	( 79.67, 84.84) --
	( 79.70, 84.84) --
	( 79.74, 84.84) --
	( 79.78, 84.84) --
	( 79.81, 84.84) --
	( 79.85, 84.84) --
	( 79.88, 84.84) --
	( 79.92, 84.84) --
	( 79.96, 84.84) --
	( 79.99, 84.84) --
	( 80.03, 84.84) --
	( 80.07, 84.84) --
	( 80.10, 84.84) --
	( 80.14, 84.84) --
	( 80.17, 84.84) --
	( 80.21, 84.84) --
	( 80.25, 84.84) --
	( 80.28, 84.84) --
	( 80.32, 84.84) --
	( 80.36, 84.84) --
	( 80.39, 84.84) --
	( 80.43, 84.84) --
	( 80.46, 84.84) --
	( 80.50, 84.84) --
	( 80.54, 84.84) --
	( 80.57, 84.84) --
	( 80.61, 84.84) --
	( 80.65, 84.84) --
	( 80.68, 84.84) --
	( 80.72, 84.84) --
	( 80.76, 84.84) --
	( 80.79, 84.84) --
	( 80.83, 84.84) --
	( 80.86, 84.84) --
	( 80.90, 84.84) --
	( 80.94, 84.84) --
	( 80.97, 84.84) --
	( 81.01, 84.84) --
	( 81.05, 84.84) --
	( 81.08, 84.84) --
	( 81.12, 84.84) --
	( 81.15, 84.84) --
	( 81.19, 84.84) --
	( 81.23, 84.84) --
	( 81.26, 84.84) --
	( 81.30, 84.84) --
	( 81.34, 84.84) --
	( 81.37, 84.84) --
	( 81.41, 84.84) --
	( 81.44, 84.84) --
	( 81.48, 84.84) --
	( 81.52, 84.84) --
	( 81.55, 84.84) --
	( 81.59, 84.84) --
	( 81.63, 84.84) --
	( 81.66, 84.84) --
	( 81.70, 84.84) --
	( 81.73, 84.84) --
	( 81.77, 84.84) --
	( 81.81, 84.84) --
	( 81.84, 84.84) --
	( 81.88, 84.84) --
	( 81.92, 84.84) --
	( 81.95, 84.84) --
	( 81.99, 84.84) --
	( 82.02, 84.84) --
	( 82.06, 84.84) --
	( 82.10, 84.84) --
	( 82.13, 84.84) --
	( 82.17, 84.84) --
	( 82.21, 84.84) --
	( 82.24, 84.84) --
	( 82.28, 84.84) --
	( 82.32, 84.84) --
	( 82.35, 84.84) --
	( 82.39, 84.84) --
	( 82.42, 84.84) --
	( 82.46, 84.84) --
	( 82.50, 84.84) --
	( 82.53, 84.84) --
	( 82.57, 84.84) --
	( 82.61, 84.84) --
	( 82.64, 84.84) --
	( 82.68, 84.84) --
	( 82.71, 84.84) --
	( 82.75, 84.84) --
	( 82.79, 84.84) --
	( 82.82, 84.84) --
	( 82.86, 84.84) --
	( 82.90, 84.84) --
	( 82.93, 84.84) --
	( 82.97, 84.84) --
	( 83.00, 84.84) --
	( 83.04, 84.84) --
	( 83.08, 84.84) --
	( 83.11, 84.84) --
	( 83.15, 84.84) --
	( 83.19, 84.84) --
	( 83.22, 84.84) --
	( 83.26, 84.84) --
	( 83.29, 84.84) --
	( 83.33, 84.84) --
	( 83.37, 84.84) --
	( 83.40, 84.84) --
	( 83.44, 84.84) --
	( 83.48, 84.84) --
	( 83.51, 84.84) --
	( 83.55, 84.84) --
	( 83.58, 84.84) --
	( 83.62, 84.84) --
	( 83.66, 84.84) --
	( 83.69, 84.84) --
	( 83.73, 84.84) --
	( 83.77, 84.84) --
	( 83.80, 84.84) --
	( 83.84, 84.84) --
	( 83.87, 84.84) --
	( 83.91, 84.84) --
	( 83.95, 84.84) --
	( 83.98, 84.84) --
	( 84.02, 84.84) --
	( 84.06, 84.84) --
	( 84.09, 84.84) --
	( 84.13, 84.84) --
	( 84.17, 84.84) --
	( 84.20, 84.84) --
	( 84.24, 84.84) --
	( 84.27, 84.84) --
	( 84.31, 84.84) --
	( 84.35, 84.84) --
	( 84.38, 84.84) --
	( 84.42, 84.84) --
	( 84.46, 84.84) --
	( 84.49, 84.84) --
	( 84.53, 84.84) --
	( 84.56, 84.84) --
	( 84.60, 84.84) --
	( 84.64, 84.84) --
	( 84.67, 84.84) --
	( 84.71, 84.84) --
	( 84.75, 84.84) --
	( 84.78, 84.84) --
	( 84.82, 84.84) --
	( 84.85, 84.84) --
	( 84.89, 84.84) --
	( 84.93, 84.84) --
	( 84.96, 84.84) --
	( 85.00, 84.84) --
	( 85.04, 84.84) --
	( 85.07, 84.84) --
	( 85.11, 84.84) --
	( 85.14, 84.84) --
	( 85.18, 84.84) --
	( 85.22, 84.84) --
	( 85.25, 84.84) --
	( 85.29, 84.84) --
	( 85.33, 84.84) --
	( 85.36, 84.84) --
	( 85.40, 84.84) --
	( 85.43, 84.84) --
	( 85.47, 84.84) --
	( 85.51, 84.84) --
	( 85.54, 84.84) --
	( 85.58, 84.84) --
	( 85.62, 84.84) --
	( 85.65, 84.84) --
	( 85.69, 84.84) --
	( 85.73, 84.84) --
	( 85.76, 84.84) --
	( 85.80, 84.84) --
	( 85.83, 84.84) --
	( 85.87, 84.84) --
	( 85.91, 84.84) --
	( 85.94, 84.84) --
	( 85.98, 84.84) --
	( 86.02, 84.84) --
	( 86.05, 84.84) --
	( 86.09, 84.84) --
	( 86.12, 84.84) --
	( 86.16, 84.84) --
	( 86.20, 84.84) --
	( 86.23, 84.84) --
	( 86.27, 84.84) --
	( 86.31, 84.84) --
	( 86.34, 84.84) --
	( 86.38, 84.84) --
	( 86.41, 84.84) --
	( 86.45, 84.84) --
	( 86.49, 84.84) --
	( 86.52, 84.84) --
	( 86.56, 84.84) --
	( 86.60, 84.84) --
	( 86.63, 84.84) --
	( 86.67, 84.84) --
	( 86.70, 84.84) --
	( 86.74, 84.84) --
	( 86.78, 84.84) --
	( 86.81, 84.84) --
	( 86.85, 84.84) --
	( 86.89, 84.84) --
	( 86.92, 84.84) --
	( 86.96, 84.84) --
	( 86.99, 84.84) --
	( 87.03, 84.84) --
	( 87.07, 84.84) --
	( 87.10, 84.84) --
	( 87.14, 84.84) --
	( 87.18, 84.84) --
	( 87.21, 84.84) --
	( 87.25, 84.84) --
	( 87.28, 84.84) --
	( 87.32, 84.84) --
	( 87.36, 84.84) --
	( 87.39, 84.84) --
	( 87.43, 84.84) --
	( 87.47, 84.84) --
	( 87.50, 84.84) --
	( 87.54, 84.84) --
	( 87.58, 84.84) --
	( 87.61, 84.84) --
	( 87.65, 84.84) --
	( 87.68, 84.84) --
	( 87.72, 84.84) --
	( 87.76, 84.84) --
	( 87.79, 84.84) --
	( 87.83, 84.84) --
	( 87.87, 84.84) --
	( 87.90, 84.84) --
	( 87.94, 84.84) --
	( 87.97, 84.84) --
	( 88.01, 84.84) --
	( 88.05, 84.84) --
	( 88.08, 84.84) --
	( 88.12, 84.84) --
	( 88.16, 84.84) --
	( 88.19, 84.84) --
	( 88.23, 84.84) --
	( 88.26, 84.84) --
	( 88.30, 84.84) --
	( 88.34, 84.84) --
	( 88.37, 84.84) --
	( 88.41, 84.84) --
	( 88.45, 84.84) --
	( 88.48, 84.84) --
	( 88.52, 84.84) --
	( 88.55, 84.84) --
	( 88.59, 84.84) --
	( 88.63, 84.84) --
	( 88.66, 84.84) --
	( 88.70, 84.84) --
	( 88.74, 84.84) --
	( 88.77, 84.84) --
	( 88.81, 84.84) --
	( 88.84, 84.84) --
	( 88.88, 84.84) --
	( 88.92, 84.84) --
	( 88.95, 84.84) --
	( 88.99, 84.84) --
	( 89.03, 84.84) --
	( 89.06, 84.84) --
	( 89.10, 84.84) --
	( 89.14, 84.84) --
	( 89.17, 84.84) --
	( 89.21, 84.84) --
	( 89.24, 84.84) --
	( 89.28, 84.84) --
	( 89.32, 84.84) --
	( 89.35, 84.84) --
	( 89.39, 84.84) --
	( 89.43, 84.84) --
	( 89.46, 84.84) --
	( 89.50, 84.84) --
	( 89.53, 84.84) --
	( 89.57, 84.84) --
	( 89.61, 84.84) --
	( 89.64, 84.84) --
	( 89.68, 84.84) --
	( 89.72, 84.84) --
	( 89.75, 84.84) --
	( 89.79, 84.84) --
	( 89.82, 84.84) --
	( 89.86, 84.84) --
	( 89.90, 84.84) --
	( 89.93, 84.84) --
	( 89.97, 84.84) --
	( 90.01, 84.84) --
	( 90.04, 84.84) --
	( 90.08, 84.84) --
	( 90.11, 84.84) --
	( 90.15, 84.84) --
	( 90.19, 84.84) --
	( 90.22, 84.84) --
	( 90.26, 84.84) --
	( 90.30, 84.84) --
	( 90.33, 84.84) --
	( 90.37, 84.84) --
	( 90.40, 84.84) --
	( 90.44, 84.84) --
	( 90.48, 84.84) --
	( 90.51, 84.84) --
	( 90.55, 84.84) --
	( 90.59, 84.84) --
	( 90.62, 84.84) --
	( 90.66, 84.84) --
	( 90.69, 84.84) --
	( 90.73, 84.84) --
	( 90.77, 84.84) --
	( 90.80, 84.84) --
	( 90.84, 84.84) --
	( 90.88, 84.84) --
	( 90.91, 84.84) --
	( 90.95, 84.84) --
	( 90.99, 84.84) --
	( 91.02, 84.84) --
	( 91.06, 84.84) --
	( 91.09, 84.84) --
	( 91.13, 84.84) --
	( 91.17, 84.84) --
	( 91.20, 84.84) --
	( 91.24, 84.84) --
	( 91.28, 84.84) --
	( 91.31, 84.84) --
	( 91.35, 84.84) --
	( 91.38, 84.84) --
	( 91.42, 84.84) --
	( 91.46, 84.84) --
	( 91.49, 84.84) --
	( 91.53, 84.84) --
	( 91.57, 84.84) --
	( 91.60, 84.84) --
	( 91.64, 84.84) --
	( 91.67, 84.84) --
	( 91.71, 84.84) --
	( 91.75, 84.84) --
	( 91.78, 84.84) --
	( 91.82, 84.84) --
	( 91.86, 84.84) --
	( 91.89, 84.84) --
	( 91.93, 84.84) --
	( 91.96, 84.84) --
	( 92.00, 84.84) --
	( 92.04, 84.84) --
	( 92.07, 84.84) --
	( 92.11, 84.84) --
	( 92.15, 84.84) --
	( 92.18, 84.84) --
	( 92.22, 84.84) --
	( 92.25, 84.84) --
	( 92.29, 84.84) --
	( 92.33, 84.84) --
	( 92.36, 84.84) --
	( 92.40, 84.84) --
	( 92.44, 84.84) --
	( 92.47, 84.84) --
	( 92.51, 84.84) --
	( 92.55, 84.84) --
	( 92.58, 84.84) --
	( 92.62, 84.84) --
	( 92.65, 84.84) --
	( 92.69, 84.84) --
	( 92.73, 84.84) --
	( 92.76, 84.84) --
	( 92.80, 84.84) --
	( 92.84, 84.84) --
	( 92.87, 84.84) --
	( 92.91, 84.84) --
	( 92.94, 84.84) --
	( 92.98, 84.84) --
	( 93.02, 84.84) --
	( 93.05, 84.84) --
	( 93.09, 84.84) --
	( 93.13, 84.84) --
	( 93.16, 84.84) --
	( 93.20, 84.84) --
	( 93.23, 84.84) --
	( 93.27, 84.84) --
	( 93.31, 84.84) --
	( 93.34, 84.84) --
	( 93.38, 84.84) --
	( 93.42, 84.84) --
	( 93.45, 84.84) --
	( 93.49, 84.84) --
	( 93.52, 84.84) --
	( 93.56, 84.84) --
	( 93.60, 84.84) --
	( 93.63, 84.84) --
	( 93.67, 84.84) --
	( 93.71, 84.84) --
	( 93.74, 84.84) --
	( 93.78, 84.84) --
	( 93.81, 84.84) --
	( 93.85, 84.84) --
	( 93.89, 84.84) --
	( 93.92, 84.84) --
	( 93.96, 84.84) --
	( 94.00, 84.84) --
	( 94.03, 84.84) --
	( 94.07, 84.84) --
	( 94.11, 84.84) --
	( 94.14, 84.84) --
	( 94.18, 84.84) --
	( 94.21, 84.84) --
	( 94.25, 84.84) --
	( 94.29, 84.84) --
	( 94.32, 84.84) --
	( 94.36, 84.84) --
	( 94.40, 84.84) --
	( 94.43, 84.84) --
	( 94.47, 84.84) --
	( 94.50, 84.84) --
	( 94.54, 84.84) --
	( 94.58, 84.84) --
	( 94.61, 84.84) --
	( 94.65, 84.84) --
	( 94.69, 84.84) --
	( 94.72, 84.84) --
	( 94.76, 84.84) --
	( 94.79, 84.84) --
	( 94.83, 84.84) --
	( 94.87, 84.84) --
	( 94.90, 84.84) --
	( 94.94, 84.84) --
	( 94.98, 84.84) --
	( 95.01, 84.84) --
	( 95.05, 84.84) --
	( 95.08, 84.84) --
	( 95.12, 84.84) --
	( 95.16, 84.84) --
	( 95.19, 84.84) --
	( 95.23, 84.84) --
	( 95.27, 84.84) --
	( 95.30, 84.84) --
	( 95.34, 84.84) --
	( 95.37, 84.84) --
	( 95.41, 84.84) --
	( 95.45, 84.84) --
	( 95.48, 84.84) --
	( 95.52, 84.84) --
	( 95.56, 84.84) --
	( 95.59, 84.84) --
	( 95.63, 84.84) --
	( 95.66, 84.84) --
	( 95.70, 84.84) --
	( 95.74, 84.84) --
	( 95.77, 84.84) --
	( 95.81, 84.84) --
	( 95.85, 84.84) --
	( 95.88, 84.84) --
	( 95.92, 84.84) --
	( 95.96, 84.84) --
	( 95.99, 84.84) --
	( 96.03, 84.84) --
	( 96.06, 84.84) --
	( 96.10, 84.84) --
	( 96.14, 84.84) --
	( 96.17, 84.84) --
	( 96.21, 84.84) --
	( 96.25, 84.84) --
	( 96.28, 84.84) --
	( 96.32, 84.84) --
	( 96.35, 84.84) --
	( 96.39, 84.84) --
	( 96.43, 84.84) --
	( 96.46, 84.84) --
	( 96.50, 84.84) --
	( 96.54, 84.84) --
	( 96.57, 84.84) --
	( 96.61, 84.84) --
	( 96.64, 84.84) --
	( 96.68, 84.84) --
	( 96.72, 84.84) --
	( 96.75, 84.84) --
	( 96.79, 84.84) --
	( 96.83, 84.84) --
	( 96.86, 84.84) --
	( 96.90, 84.84) --
	( 96.93, 84.84) --
	( 96.97, 84.84) --
	( 97.01, 84.84) --
	( 97.04, 84.84) --
	( 97.08, 84.84) --
	( 97.12, 84.84) --
	( 97.15, 84.84) --
	( 97.19, 84.84) --
	( 97.22, 84.84) --
	( 97.26, 84.84) --
	( 97.30, 84.84) --
	( 97.33, 84.84) --
	( 97.37, 84.84) --
	( 97.41, 84.84) --
	( 97.44, 84.84) --
	( 97.48, 84.84) --
	( 97.52, 84.84) --
	( 97.55, 84.84) --
	( 97.59, 84.84) --
	( 97.62, 84.84) --
	( 97.66, 84.84) --
	( 97.70, 84.84) --
	( 97.73, 84.84) --
	( 97.77, 84.84) --
	( 97.81, 84.84) --
	( 97.84, 84.84) --
	( 97.88, 84.84) --
	( 97.91, 84.84) --
	( 97.95, 84.84) --
	( 97.99, 84.84) --
	( 98.02, 84.84) --
	( 98.06, 84.84) --
	( 98.10, 84.84) --
	( 98.13, 84.84) --
	( 98.17, 84.84) --
	( 98.20, 84.84) --
	( 98.24, 84.84) --
	( 98.28, 84.84) --
	( 98.31, 84.84) --
	( 98.35, 84.84) --
	( 98.39, 84.84) --
	( 98.42, 84.84) --
	( 98.46, 84.84) --
	( 98.49, 84.84) --
	( 98.53, 84.84) --
	( 98.57, 84.84) --
	( 98.60, 84.84) --
	( 98.64, 84.84) --
	( 98.68, 84.84) --
	( 98.71, 84.84) --
	( 98.75, 84.84) --
	( 98.78, 84.84) --
	( 98.82, 84.84) --
	( 98.86, 84.84) --
	( 98.89, 84.84) --
	( 98.93, 84.84) --
	( 98.97, 84.84) --
	( 99.00, 84.84) --
	( 99.04, 84.84) --
	( 99.07, 84.84) --
	( 99.11, 84.84) --
	( 99.15, 84.84) --
	( 99.18, 84.84) --
	( 99.22, 84.84) --
	( 99.26, 84.84) --
	( 99.29, 84.84) --
	( 99.33, 84.84) --
	( 99.37, 84.84) --
	( 99.40, 84.84) --
	( 99.44, 84.84) --
	( 99.47, 84.84) --
	( 99.51, 84.84) --
	( 99.55, 84.84) --
	( 99.58, 84.84) --
	( 99.62, 84.84) --
	( 99.66, 84.84) --
	( 99.69, 84.84) --
	( 99.73, 84.84) --
	( 99.76, 84.84) --
	( 99.80, 84.84) --
	( 99.84, 84.84) --
	( 99.87, 84.84) --
	( 99.91, 84.84) --
	( 99.95, 84.84) --
	( 99.98, 84.84) --
	(100.02, 84.84) --
	(100.05, 84.84) --
	(100.09, 84.84) --
	(100.13, 84.84) --
	(100.16, 84.84) --
	(100.20, 84.84) --
	(100.24, 84.84) --
	(100.27, 84.84) --
	(100.31, 84.84) --
	(100.34, 84.84) --
	(100.38, 84.84) --
	(100.42, 84.84) --
	(100.45, 84.84) --
	(100.49, 84.84) --
	(100.53, 84.84) --
	(100.56, 84.84) --
	(100.60, 84.84) --
	(100.63, 84.84) --
	(100.67, 84.84) --
	(100.71, 84.84) --
	(100.74, 84.84) --
	(100.78, 84.84) --
	(100.82, 84.84) --
	(100.85, 84.84) --
	(100.89, 84.84) --
	(100.93, 84.84) --
	(100.96, 84.84) --
	(101.00, 84.84) --
	(101.03, 84.84) --
	(101.07, 84.84) --
	(101.11, 84.84) --
	(101.14, 84.84) --
	(101.18, 84.84) --
	(101.22, 84.84) --
	(101.25, 84.84) --
	(101.29, 84.84) --
	(101.32, 84.84) --
	(101.36, 84.84) --
	(101.40, 84.84) --
	(101.43, 84.84) --
	(101.47, 84.84) --
	(101.51, 84.84) --
	(101.54, 84.84) --
	(101.58, 84.84) --
	(101.61, 84.84) --
	(101.65, 84.84) --
	(101.69, 84.84) --
	(101.72, 84.84) --
	(101.76, 84.84) --
	(101.80, 84.84) --
	(101.83, 84.84) --
	(101.87, 84.84) --
	(101.90, 84.84) --
	(101.94, 84.84) --
	(101.98, 84.84) --
	(102.01, 84.84) --
	(102.05, 84.84) --
	(102.09, 84.84) --
	(102.12, 84.84) --
	(102.16, 84.84) --
	(102.19, 84.84) --
	(102.23, 84.84) --
	(102.27, 84.84) --
	(102.30, 84.84) --
	(102.34, 84.84) --
	(102.38, 84.84) --
	(102.41, 84.84) --
	(102.45, 84.84) --
	(102.48, 84.84) --
	(102.52, 84.84) --
	(102.56, 84.84) --
	(102.59, 84.84) --
	(102.63, 84.84) --
	(102.67, 84.84) --
	(102.70, 84.84) --
	(102.74, 84.84) --
	(102.78, 84.84) --
	(102.81, 84.84) --
	(102.85, 84.84) --
	(102.88, 84.84) --
	(102.92, 84.84) --
	(102.96, 84.84) --
	(102.99, 84.84) --
	(103.03, 84.84) --
	(103.07, 84.84) --
	(103.10, 84.84) --
	(103.14, 84.84) --
	(103.17, 84.84) --
	(103.21, 84.84) --
	(103.25, 84.84) --
	(103.28, 84.84) --
	(103.32, 84.84) --
	(103.36, 84.84) --
	(103.39, 84.84) --
	(103.43, 84.84) --
	(103.46, 84.84) --
	(103.50, 84.84) --
	(103.54, 84.84) --
	(103.57, 84.84) --
	(103.61, 84.84) --
	(103.65, 84.84) --
	(103.68, 84.84) --
	(103.72, 84.84) --
	(103.75, 84.84) --
	(103.79, 84.84) --
	(103.83, 84.84) --
	(103.86, 84.84) --
	(103.90, 84.84) --
	(103.94, 84.84) --
	(103.97, 84.84) --
	(104.01, 84.84) --
	(104.04, 84.84) --
	(104.08, 84.84) --
	(104.12, 84.84) --
	(104.15, 84.84) --
	(104.19, 84.84) --
	(104.23, 84.84) --
	(104.26, 84.84) --
	(104.30, 84.84) --
	(104.34, 84.84) --
	(104.37, 84.84) --
	(104.41, 84.84) --
	(104.44, 84.84) --
	(104.48, 84.84) --
	(104.52, 84.84) --
	(104.55, 84.84) --
	(104.59, 84.84) --
	(104.63, 84.84) --
	(104.66, 84.84) --
	(104.70, 84.84) --
	(104.73, 84.84) --
	(104.77, 84.84) --
	(104.81, 84.84) --
	(104.84, 84.84) --
	(104.88, 84.84) --
	(104.92, 84.84) --
	(104.95, 84.84) --
	(104.99, 84.84) --
	(105.02, 84.84) --
	(105.06, 84.84) --
	(105.10, 84.84) --
	(105.13, 84.84) --
	(105.17, 84.84) --
	(105.21, 84.84) --
	(105.24, 84.84) --
	(105.28, 84.84) --
	(105.31, 84.84) --
	(105.35, 84.84) --
	(105.39, 84.84) --
	(105.42, 84.84) --
	(105.46, 84.84) --
	(105.50, 84.84) --
	(105.53, 84.84) --
	(105.57, 84.84) --
	(105.60, 84.84) --
	(105.64, 84.84) --
	(105.68, 84.84) --
	(105.71, 84.84) --
	(105.75, 84.84) --
	(105.79, 84.84) --
	(105.82, 84.84) --
	(105.86, 84.84) --
	(105.90, 84.84) --
	(105.93, 84.84) --
	(105.97, 84.84) --
	(106.00, 84.84) --
	(106.04, 84.84) --
	(106.08, 84.84) --
	(106.11, 84.84) --
	(106.15, 84.84) --
	(106.19, 84.84) --
	(106.22, 84.84) --
	(106.26, 84.84) --
	(106.29, 84.84) --
	(106.33, 84.84) --
	(106.37, 84.84) --
	(106.40, 84.84) --
	(106.44, 84.84) --
	(106.48, 84.84) --
	(106.51, 84.84) --
	(106.55, 84.84) --
	(106.58, 84.84) --
	(106.62, 84.84) --
	(106.66, 84.84) --
	(106.69, 84.84) --
	(106.73, 84.84) --
	(106.77, 84.84) --
	(106.80, 84.84) --
	(106.84, 84.84) --
	(106.87, 84.84) --
	(106.91, 84.84) --
	(106.95, 84.84) --
	(106.98, 84.84) --
	(107.02, 84.84) --
	(107.06, 84.84) --
	(107.09, 84.84) --
	(107.13, 84.84) --
	(107.16, 84.84) --
	(107.20, 84.84) --
	(107.24, 84.84) --
	(107.27, 84.84) --
	(107.31, 84.84) --
	(107.35, 84.84) --
	(107.38, 84.84) --
	(107.42, 84.84) --
	(107.45, 84.84) --
	(107.49, 84.84) --
	(107.53, 84.84) --
	(107.56, 84.84) --
	(107.60, 84.84) --
	(107.64, 84.84) --
	(107.67, 84.84) --
	(107.71, 84.84) --
	(107.75, 84.84) --
	(107.78, 84.84) --
	(107.82, 84.84) --
	(107.85, 84.84) --
	(107.89, 84.84) --
	(107.93, 84.84) --
	(107.96, 84.84) --
	(108.00, 84.84) --
	(108.04, 84.84) --
	(108.07, 84.84) --
	(108.11, 84.84) --
	(108.14, 84.84) --
	(108.18, 84.84) --
	(108.22, 84.84) --
	(108.25, 84.84) --
	(108.29, 84.84) --
	(108.33, 84.84) --
	(108.36, 84.84) --
	(108.40, 84.84) --
	(108.43, 84.84) --
	(108.47, 84.84) --
	(108.51, 84.84) --
	(108.54, 84.84) --
	(108.58, 84.84) --
	(108.62, 84.84) --
	(108.65, 84.84) --
	(108.69, 84.84) --
	(108.72, 84.84) --
	(108.76, 84.84) --
	(108.80, 84.84) --
	(108.83, 84.84) --
	(108.87, 84.84) --
	(108.91, 84.84) --
	(108.94, 84.84) --
	(108.98, 84.84) --
	(109.01, 84.84) --
	(109.05, 84.84) --
	(109.09, 84.84) --
	(109.12, 84.84) --
	(109.16, 84.84) --
	(109.20, 84.84) --
	(109.23, 84.84) --
	(109.27, 84.84) --
	(109.31, 84.84) --
	(109.34, 84.84) --
	(109.38, 84.84) --
	(109.41, 84.84) --
	(109.45, 84.84) --
	(109.49, 84.84) --
	(109.52, 84.84) --
	(109.56, 84.84) --
	(109.60, 84.84) --
	(109.63, 84.84) --
	(109.67, 84.84) --
	(109.70, 84.84) --
	(109.74, 84.84) --
	(109.78, 84.84) --
	(109.81, 84.84) --
	(109.85, 84.84) --
	(109.89, 84.84) --
	(109.92, 84.84) --
	(109.96, 84.84) --
	(109.99, 84.84) --
	(110.03, 84.84) --
	(110.07, 84.84) --
	(110.10, 84.84) --
	(110.14, 84.84) --
	(110.18, 84.84) --
	(110.21, 84.84) --
	(110.25, 84.84) --
	(110.28, 84.84) --
	(110.32, 84.84) --
	(110.36, 84.84) --
	(110.39, 84.84) --
	(110.43, 84.84) --
	(110.47, 84.84) --
	(110.50, 84.84) --
	(110.54, 84.84) --
	(110.57, 84.84) --
	(110.61, 84.84) --
	(110.65, 84.84) --
	(110.68, 84.84) --
	(110.72, 84.84) --
	(110.76, 84.84) --
	(110.79, 84.84) --
	(110.83, 84.84) --
	(110.86, 84.84) --
	(110.90, 84.84) --
	(110.94, 84.84) --
	(110.97, 84.84) --
	(111.01, 84.84) --
	(111.05, 84.84) --
	(111.08, 84.84) --
	(111.12, 84.84) --
	(111.16, 84.84) --
	(111.19, 84.84) --
	(111.23, 84.84) --
	(111.26, 84.84) --
	(111.30, 84.84) --
	(111.34, 84.84) --
	(111.37, 84.84) --
	(111.41, 84.84) --
	(111.45, 84.84) --
	(111.48, 84.84) --
	(111.52, 84.84) --
	(111.55, 84.84) --
	(111.59, 84.84) --
	(111.63, 84.84) --
	(111.66, 84.84) --
	(111.70, 84.84) --
	(111.74, 84.84) --
	(111.77, 84.84) --
	(111.81, 84.84) --
	(111.84, 84.84) --
	(111.88, 84.84) --
	(111.92, 84.84) --
	(111.95, 84.84) --
	(111.99, 84.84) --
	(112.03, 84.84) --
	(112.06, 84.84) --
	(112.10, 84.84) --
	(112.13, 84.84) --
	(112.17, 84.84) --
	(112.21, 84.84) --
	(112.24, 84.84) --
	(112.28, 84.84) --
	(112.32, 84.84) --
	(112.35, 84.84) --
	(112.39, 84.84) --
	(112.42, 84.84) --
	(112.46, 84.84) --
	(112.50, 84.84) --
	(112.53, 84.84) --
	(112.57, 84.84) --
	(112.61, 84.84) --
	(112.64, 84.84) --
	(112.68, 84.84) --
	(112.72, 84.84) --
	(112.75, 84.84) --
	(112.79, 84.84) --
	(112.82, 84.84) --
	(112.86, 84.84) --
	(112.90, 84.84) --
	(112.93, 84.84) --
	(112.97, 84.84) --
	(113.01, 84.84) --
	(113.04, 84.84) --
	(113.08, 84.84) --
	(113.11, 84.84) --
	(113.15, 84.84) --
	(113.19, 84.84) --
	(113.22, 84.84) --
	(113.26, 84.84) --
	(113.30, 84.84) --
	(113.33, 84.84) --
	(113.37, 84.84) --
	(113.40, 84.84) --
	(113.44, 84.84) --
	(113.48, 84.84) --
	(113.51, 84.84) --
	(113.55, 84.84) --
	(113.59, 84.84) --
	(113.62, 84.84) --
	(113.66, 84.84) --
	(113.69, 84.84) --
	(113.73, 84.84) --
	(113.77, 84.84) --
	(113.80, 84.84) --
	(113.84, 84.84) --
	(113.88, 84.84) --
	(113.91, 84.84) --
	(113.95, 84.84) --
	(113.98, 84.84) --
	(114.02, 84.84) --
	(114.06, 84.84) --
	(114.09, 84.84) --
	(114.13, 84.84) --
	(114.17, 84.84) --
	(114.20, 84.84) --
	(114.24, 84.84) --
	(114.27, 84.84) --
	(114.31, 84.84) --
	(114.35, 84.84) --
	(114.38, 84.84) --
	(114.42, 84.84) --
	(114.46, 84.84) --
	(114.49, 84.84) --
	(114.53, 84.84) --
	(114.57, 84.84) --
	(114.60, 84.84) --
	(114.64, 84.84) --
	(114.67, 84.84) --
	(114.71, 84.84) --
	(114.75, 84.84) --
	(114.78, 84.84) --
	(114.82, 84.84) --
	(114.86, 84.84) --
	(114.89, 84.84) --
	(114.93, 84.84) --
	(114.96, 84.84) --
	(115.00, 84.84) --
	(115.04, 84.84) --
	(115.07, 84.84) --
	(115.11, 84.84) --
	(115.15, 84.84) --
	(115.18, 84.84) --
	(115.22, 84.84) --
	(115.25, 84.84) --
	(115.29, 84.84) --
	(115.33, 84.84) --
	(115.36, 84.84) --
	(115.40, 84.84) --
	(115.44, 84.84) --
	(115.47, 84.84) --
	(115.51, 84.84) --
	(115.54, 84.84) --
	(115.58, 84.84) --
	(115.62, 84.84) --
	(115.65, 84.84) --
	(115.69, 84.84) --
	(115.73, 84.84) --
	(115.76, 84.84) --
	(115.80, 84.84) --
	(115.83, 84.84) --
	(115.87, 84.84) --
	(115.91, 84.84) --
	(115.94, 84.84) --
	(115.98, 84.84) --
	(116.02, 84.84) --
	(116.05, 84.84) --
	(116.09, 84.84) --
	(116.13, 84.84) --
	(116.16, 84.84) --
	(116.20, 84.84) --
	(116.23, 84.84) --
	(116.27, 84.84) --
	(116.31, 84.84) --
	(116.34, 84.84) --
	(116.38, 84.84) --
	(116.42, 84.84) --
	(116.45, 84.84) --
	(116.49, 84.84) --
	(116.52, 84.84) --
	(116.56, 84.84) --
	(116.60, 84.84) --
	(116.63, 84.84) --
	(116.67, 84.84) --
	(116.71, 84.84) --
	(116.74, 84.84) --
	(116.78, 84.84) --
	(116.81, 84.84) --
	(116.85, 84.84) --
	(116.89, 84.84) --
	(116.92, 84.84) --
	(116.96, 84.84) --
	(117.00, 84.84) --
	(117.03, 84.84) --
	(117.07, 84.84) --
	(117.10, 84.84) --
	(117.14, 84.84) --
	(117.18, 84.84) --
	(117.21, 84.84) --
	(117.25, 84.84) --
	(117.29, 84.84) --
	(117.32, 84.84) --
	(117.36, 84.84) --
	(117.39, 84.84) --
	(117.43, 84.84) --
	(117.47, 84.84) --
	(117.50, 84.84) --
	(117.54, 84.84) --
	(117.58, 84.84) --
	(117.61, 84.84) --
	(117.65, 84.84) --
	(117.69, 84.84) --
	(117.72, 84.84) --
	(117.76, 84.84) --
	(117.79, 84.84) --
	(117.83, 84.84) --
	(117.87, 84.84) --
	(117.90, 84.84) --
	(117.94, 84.84) --
	(117.98, 84.84) --
	(118.01, 84.84) --
	(118.05, 84.84) --
	(118.08, 84.84) --
	(118.12, 84.84) --
	(118.16, 84.84) --
	(118.19, 84.84) --
	(118.23, 84.84) --
	(118.27, 84.84) --
	(118.30, 84.84) --
	(118.34, 84.84) --
	(118.37, 84.84) --
	(118.41, 84.84) --
	(118.45, 84.84) --
	(118.48, 84.84) --
	(118.52, 84.84) --
	(118.56, 84.84) --
	(118.59, 84.84) --
	(118.63, 84.84) --
	(118.66, 84.84) --
	(118.70, 84.84) --
	(118.74, 84.84) --
	(118.77, 84.84) --
	(118.81, 84.84) --
	(118.85, 84.84) --
	(118.88, 84.84) --
	(118.92, 84.84) --
	(118.95, 84.84) --
	(118.99, 84.84) --
	(119.03, 84.84) --
	(119.06, 84.84) --
	(119.10, 84.84) --
	(119.14, 84.84) --
	(119.17, 84.84) --
	(119.21, 84.84) --
	(119.24, 84.84) --
	(119.28, 84.84) --
	(119.32, 84.84) --
	(119.35, 84.84) --
	(119.39, 84.84) --
	(119.43, 84.84) --
	(119.46, 84.84) --
	(119.50, 84.84) --
	(119.54, 84.84) --
	(119.57, 84.84) --
	(119.61, 84.84) --
	(119.64, 84.84) --
	(119.68, 84.84) --
	(119.72, 84.84) --
	(119.75, 84.84) --
	(119.79, 84.84) --
	(119.83, 84.84) --
	(119.86, 84.84) --
	(119.90, 84.84) --
	(119.93, 84.84) --
	(119.97, 84.84) --
	(120.01, 84.84) --
	(120.04, 84.84) --
	(120.08, 84.84) --
	(120.12, 84.84) --
	(120.15, 84.84) --
	(120.19, 84.84) --
	(120.22, 84.84) --
	(120.26, 84.84) --
	(120.30, 84.84) --
	(120.33, 84.84) --
	(120.37, 84.84) --
	(120.41, 84.84) --
	(120.44, 84.84) --
	(120.48, 84.84) --
	(120.51, 84.84) --
	(120.55, 84.84) --
	(120.59, 84.84) --
	(120.62, 84.84) --
	(120.66, 84.84) --
	(120.70, 84.84) --
	(120.73, 84.84) --
	(120.77, 84.84) --
	(120.80, 84.84) --
	(120.84, 84.84) --
	(120.88, 84.84) --
	(120.91, 84.84) --
	(120.95, 84.84) --
	(120.99, 84.84) --
	(121.02, 84.84) --
	(121.06, 84.84) --
	(121.10, 84.84) --
	(121.13, 84.84) --
	(121.17, 84.84) --
	(121.20, 84.84) --
	(121.24, 84.84) --
	(121.28, 84.84) --
	(121.31, 84.84) --
	(121.35, 84.84) --
	(121.39, 84.84) --
	(121.42, 84.84) --
	(121.46, 84.84) --
	(121.49, 84.84) --
	(121.53, 84.84) --
	(121.57, 84.84) --
	(121.60, 84.84) --
	(121.64, 84.84) --
	(121.68, 84.84) --
	(121.71, 84.84) --
	(121.75, 84.84) --
	(121.78, 84.84) --
	(121.82, 84.84) --
	(121.86, 84.84) --
	(121.89, 84.84) --
	(121.93, 84.84) --
	(121.97, 84.84) --
	(122.00, 84.84) --
	(122.04, 84.84) --
	(122.07, 84.84) --
	(122.11, 84.84) --
	(122.15, 84.84) --
	(122.18, 84.84) --
	(122.22, 84.84) --
	(122.26, 84.84) --
	(122.29, 84.84) --
	(122.33, 84.84) --
	(122.36, 84.84) --
	(122.40, 84.84) --
	(122.44, 84.84) --
	(122.47, 84.84) --
	(122.51, 84.84) --
	(122.55, 84.84) --
	(122.58, 84.84) --
	(122.62, 84.84) --
	(122.65, 84.84) --
	(122.69, 84.84) --
	(122.73, 84.84) --
	(122.76, 84.84) --
	(122.80, 84.84) --
	(122.84, 84.84) --
	(122.87, 84.84) --
	(122.91, 84.84) --
	(122.95, 84.84) --
	(122.98, 84.84) --
	(123.02, 84.84) --
	(123.05, 84.84) --
	(123.09, 84.84) --
	(123.13, 84.84) --
	(123.16, 84.84) --
	(123.20, 84.84) --
	(123.24, 84.84) --
	(123.27, 84.84) --
	(123.31, 84.84) --
	(123.34, 84.84) --
	(123.38, 84.84) --
	(123.42, 84.84) --
	(123.45, 84.84) --
	(123.49, 84.84) --
	(123.53, 84.84) --
	(123.56, 84.84) --
	(123.60, 84.84) --
	(123.63, 84.84) --
	(123.67, 84.84) --
	(123.71, 84.84) --
	(123.74, 84.84) --
	(123.78, 84.84) --
	(123.82, 84.84) --
	(123.85, 84.84) --
	(123.89, 84.84) --
	(123.92, 84.84) --
	(123.96, 84.84) --
	(124.00, 84.84) --
	(124.03, 84.84) --
	(124.07, 84.84) --
	(124.11, 84.84) --
	(124.14, 84.84) --
	(124.18, 84.84) --
	(124.21, 84.84) --
	(124.25, 84.84) --
	(124.29, 84.84) --
	(124.32, 84.84) --
	(124.36, 84.84) --
	(124.40, 84.84) --
	(124.43, 84.84) --
	(124.47, 84.84) --
	(124.51, 84.84) --
	(124.54, 84.84) --
	(124.58, 84.84) --
	(124.61, 84.84) --
	(124.65, 84.84) --
	(124.69, 84.84) --
	(124.72, 84.84) --
	(124.76, 84.84) --
	(124.80, 84.84) --
	(124.83, 84.84) --
	(124.87, 84.84) --
	(124.90, 84.84) --
	(124.94, 84.84) --
	(124.98, 84.84) --
	(125.01, 84.84) --
	(125.05, 84.84) --
	(125.09, 84.84) --
	(125.12, 84.84) --
	(125.16, 84.84) --
	(125.19, 84.84) --
	(125.23, 84.84) --
	(125.27, 84.84) --
	(125.30, 84.84) --
	(125.34, 84.84) --
	(125.38, 84.84) --
	(125.41, 84.84) --
	(125.45, 84.84) --
	(125.48, 84.84) --
	(125.52, 84.84) --
	(125.56, 84.84) --
	(125.59, 84.84) --
	(125.63, 84.84) --
	(125.67, 84.84) --
	(125.70, 84.84) --
	(125.74, 84.84) --
	(125.77, 84.84) --
	(125.81, 84.84) --
	(125.85, 84.84) --
	(125.88, 84.84) --
	(125.92, 84.84) --
	(125.96, 84.84) --
	(125.99, 84.84) --
	(126.03, 84.84) --
	(126.06, 84.84) --
	(126.10, 84.84) --
	(126.14, 84.84) --
	(126.17, 84.84) --
	(126.21, 84.84) --
	(126.25, 84.84) --
	(126.28, 84.84) --
	(126.32, 84.84) --
	(126.36, 84.84) --
	(126.39, 84.84) --
	(126.43, 84.84) --
	(126.46, 84.84) --
	(126.50, 84.84) --
	(126.54, 84.84) --
	(126.57, 84.84) --
	(126.61, 84.84) --
	(126.65, 84.84) --
	(126.68, 84.84) --
	(126.72, 84.84) --
	(126.75, 84.84) --
	(126.79, 84.84) --
	(126.83, 84.84) --
	(126.86, 84.84) --
	(126.90, 84.84) --
	(126.94, 84.84) --
	(126.97, 84.84) --
	(127.01, 84.84) --
	(127.04, 84.84) --
	(127.08, 84.84) --
	(127.12, 84.84) --
	(127.15, 84.84) --
	(127.19, 84.84) --
	(127.23, 84.84) --
	(127.26, 84.84) --
	(127.30, 84.84) --
	(127.33, 84.84) --
	(127.37, 84.84) --
	(127.41, 84.84) --
	(127.44, 84.84) --
	(127.48, 84.84) --
	(127.52, 84.84) --
	(127.55, 84.84) --
	(127.59, 84.84) --
	(127.62, 84.84) --
	(127.66, 84.84) --
	(127.70, 84.84) --
	(127.73, 84.84) --
	(127.77, 84.84) --
	(127.81, 84.84) --
	(127.84, 84.84) --
	(127.88, 84.84) --
	(127.92, 84.84) --
	(127.95, 84.84) --
	(127.99, 84.84) --
	(128.02, 84.84) --
	(128.06, 84.84) --
	(128.10, 84.84) --
	(128.13, 84.84) --
	(128.17, 84.84) --
	(128.21, 84.84) --
	(128.24, 84.84) --
	(128.28, 84.84) --
	(128.31, 84.84) --
	(128.35, 84.84) --
	(128.39, 84.84) --
	(128.42, 84.84) --
	(128.46, 84.84) --
	(128.50, 84.84) --
	(128.53, 84.84) --
	(128.57, 84.84) --
	(128.60, 84.84) --
	(128.64, 84.84) --
	(128.68, 84.84) --
	(128.71, 84.84) --
	(128.75, 84.84) --
	(128.79, 84.84) --
	(128.82, 84.84) --
	(128.86, 84.84) --
	(128.89, 84.84) --
	(128.93, 84.84) --
	(128.97, 84.84) --
	(129.00, 84.84) --
	(129.04, 84.84) --
	(129.08, 84.84) --
	(129.11, 84.84) --
	(129.15, 84.84) --
	(129.18, 84.84) --
	(129.22, 84.84) --
	(129.26, 84.84) --
	(129.29, 84.84) --
	(129.33, 84.84) --
	(129.37, 84.84) --
	(129.40, 84.84) --
	(129.44, 84.84) --
	(129.48, 84.84) --
	(129.51, 84.84) --
	(129.55, 84.84) --
	(129.58, 84.84) --
	(129.62, 84.84) --
	(129.66, 84.84) --
	(129.69, 84.84) --
	(129.73, 84.84) --
	(129.77, 84.84) --
	(129.80, 84.84) --
	(129.84, 84.84) --
	(129.87, 84.84) --
	(129.91, 84.84) --
	(129.95, 84.84) --
	(129.98, 84.84) --
	(130.02, 84.84) --
	(130.06, 84.84) --
	(130.09, 84.84) --
	(130.13, 84.84) --
	(130.16, 84.84) --
	(130.20, 84.84) --
	(130.24, 84.84) --
	(130.27, 84.84) --
	(130.31, 84.84) --
	(130.35, 84.84) --
	(130.38, 84.84) --
	(130.42, 84.84) --
	(130.45, 84.84) --
	(130.49, 84.84) --
	(130.53, 84.84) --
	(130.56, 84.84) --
	(130.60, 84.84) --
	(130.64, 84.84) --
	(130.67, 84.84) --
	(130.71, 84.84) --
	(130.74, 84.84) --
	(130.78, 84.84) --
	(130.82, 84.84) --
	(130.85, 84.84) --
	(130.89, 84.84) --
	(130.93, 84.84) --
	(130.96, 84.84) --
	(131.00, 84.84) --
	(131.03, 84.84) --
	(131.07, 84.84) --
	(131.11, 84.84) --
	(131.14, 84.84) --
	(131.18, 84.84) --
	(131.22, 84.84) --
	(131.25, 84.84) --
	(131.29, 84.84) --
	(131.33, 84.84) --
	(131.36, 84.84) --
	(131.40, 84.84) --
	(131.43, 84.84) --
	(131.47, 84.84) --
	(131.51, 84.84) --
	(131.54, 84.84) --
	(131.58, 84.84) --
	(131.62, 84.84) --
	(131.65, 84.84) --
	(131.69, 84.84) --
	(131.72, 84.84) --
	(131.76, 84.84) --
	(131.80, 84.84) --
	(131.83, 84.84) --
	(131.87, 84.84) --
	(131.91, 84.84) --
	(131.94, 84.84) --
	(131.98, 84.84) --
	(132.01, 84.84) --
	(132.05, 84.84) --
	(132.09, 84.84) --
	(132.12, 84.84) --
	(132.16, 84.84) --
	(132.20, 84.84) --
	(132.23, 84.84) --
	(132.27, 84.84) --
	(132.30, 84.84) --
	(132.34, 84.84) --
	(132.38, 84.84) --
	(132.41, 84.84) --
	(132.45, 84.84) --
	(132.49, 84.84) --
	(132.52, 84.84) --
	(132.56, 84.84) --
	(132.59, 84.84) --
	(132.63, 84.84) --
	(132.67, 84.84) --
	(132.70, 84.84) --
	(132.74, 84.84) --
	(132.78, 84.84) --
	(132.81, 84.84) --
	(132.85, 84.84) --
	(132.89, 84.84) --
	(132.92, 84.84) --
	(132.96, 84.84) --
	(132.99, 84.84) --
	(133.03, 84.84) --
	(133.07, 84.84) --
	(133.10, 84.84) --
	(133.14, 84.84) --
	(133.18, 84.84) --
	(133.21, 84.84) --
	(133.25, 84.84) --
	(133.28, 84.84) --
	(133.32, 84.84) --
	(133.36, 84.84) --
	(133.39, 84.84) --
	(133.43, 84.84) --
	(133.47, 84.84) --
	(133.50, 84.84) --
	(133.54, 84.84) --
	(133.57, 84.84) --
	(133.61, 84.84) --
	(133.65, 84.84) --
	(133.68, 84.84) --
	(133.72, 84.84) --
	(133.76, 84.84) --
	(133.79, 84.84) --
	(133.83, 84.84) --
	(133.86, 84.84) --
	(133.90, 84.84) --
	(133.94, 84.84) --
	(133.97, 84.84) --
	(134.01, 84.84) --
	(134.05, 84.84) --
	(134.08, 84.84) --
	(134.12, 84.84) --
	(134.15, 84.84) --
	(134.19, 84.84) --
	(134.23, 84.84) --
	(134.26, 84.84) --
	(134.30, 84.84) --
	(134.34, 84.84) --
	(134.37, 84.84) --
	(134.41, 84.84) --
	(134.44, 84.84) --
	(134.48, 84.84) --
	(134.52, 84.84) --
	(134.55, 84.84) --
	(134.59, 84.84) --
	(134.63, 84.84) --
	(134.66, 84.84) --
	(134.70, 84.84) --
	(134.74, 84.84) --
	(134.77, 84.84) --
	(134.81, 84.84) --
	(134.84, 84.84) --
	(134.88, 84.84) --
	(134.92, 84.84) --
	(134.95, 84.84) --
	(134.99, 84.84) --
	(135.03, 84.84) --
	(135.06, 84.84) --
	(135.10, 84.84) --
	(135.13, 84.84) --
	(135.17, 84.84) --
	(135.21, 84.84) --
	(135.24, 84.84) --
	(135.28, 84.84) --
	(135.32, 84.84) --
	(135.35, 84.84) --
	(135.39, 84.84) --
	(135.42, 84.84) --
	(135.46, 84.84) --
	(135.50, 84.84) --
	(135.53, 84.84) --
	(135.57, 84.84) --
	(135.61, 84.84) --
	(135.64, 84.84) --
	(135.68, 84.84) --
	(135.71, 84.84) --
	(135.75, 84.84) --
	(135.79, 84.84) --
	(135.82, 84.84) --
	(135.86, 84.84) --
	(135.90, 84.84) --
	(135.93, 84.84) --
	(135.97, 84.84) --
	(136.00, 84.84) --
	(136.04, 84.84) --
	(136.08, 84.84) --
	(136.11, 84.84) --
	(136.15, 84.84) --
	(136.19, 84.84) --
	(136.22, 84.84) --
	(136.26, 84.84) --
	(136.30, 84.84) --
	(136.33, 84.84) --
	(136.37, 84.84) --
	(136.40, 84.84) --
	(136.44, 84.84) --
	(136.48, 84.84) --
	(136.51, 84.84) --
	(136.55, 84.84) --
	(136.59, 84.84) --
	(136.62, 84.84) --
	(136.66, 84.84) --
	(136.69, 84.84) --
	(136.73, 84.84) --
	(136.77, 84.84) --
	(136.80, 84.84) --
	(136.84, 84.84) --
	(136.88, 84.84) --
	(136.91, 84.84) --
	(136.95, 84.84) --
	(136.98, 84.84) --
	(137.02, 84.84) --
	(137.06, 84.84) --
	(137.09, 84.84) --
	(137.13, 84.84) --
	(137.17, 84.84) --
	(137.20, 84.84) --
	(137.24, 84.84) --
	(137.27, 84.84) --
	(137.31, 84.84) --
	(137.35, 84.84) --
	(137.38, 84.84) --
	(137.42, 84.84) --
	(137.46, 84.84) --
	(137.49, 84.84) --
	(137.53, 84.84) --
	(137.56, 84.84) --
	(137.60, 84.84) --
	(137.64, 84.84) --
	(137.67, 84.84) --
	(137.71, 84.84) --
	(137.75, 84.84) --
	(137.78, 84.84) --
	(137.82, 84.84) --
	(137.85, 84.84) --
	(137.89, 84.84) --
	(137.93, 84.84) --
	(137.96, 84.84) --
	(138.00, 84.84) --
	(138.04, 84.84) --
	(138.07, 84.84) --
	(138.11, 84.84) --
	(138.15, 84.84) --
	(138.18, 84.84) --
	(138.22, 84.84) --
	(138.25, 84.84) --
	(138.29, 84.84) --
	(138.33, 84.84) --
	(138.36, 84.84) --
	(138.40, 84.84) --
	(138.44, 84.84) --
	(138.47, 84.84) --
	(138.51, 84.84) --
	(138.54, 84.84) --
	(138.58, 84.84) --
	(138.62, 84.84) --
	(138.65, 84.84) --
	(138.69, 84.84) --
	(138.73, 84.84) --
	(138.76, 84.84) --
	(138.80, 84.84) --
	(138.83, 84.84) --
	(138.87, 84.84) --
	(138.91, 84.84) --
	(138.94, 84.84) --
	(138.98, 84.84) --
	(139.02, 84.84) --
	(139.05, 84.84) --
	(139.09, 84.84) --
	(139.12, 84.84) --
	(139.16, 84.84) --
	(139.20, 84.84) --
	(139.23, 84.84) --
	(139.27, 84.84) --
	(139.31, 84.84) --
	(139.34, 84.84) --
	(139.38, 84.84) --
	(139.41, 84.84) --
	(139.45, 84.84) --
	(139.49, 84.84) --
	(139.52, 84.84) --
	(139.56, 84.84) --
	(139.60, 84.84) --
	(139.63, 84.84) --
	(139.67, 84.84) --
	(139.71, 84.84) --
	(139.74, 84.84) --
	(139.78, 84.84) --
	(139.81, 84.84) --
	(139.85, 84.84) --
	(139.89, 84.84) --
	(139.92, 84.84) --
	(139.96, 84.84) --
	(140.00, 84.84) --
	(140.03, 84.84) --
	(140.07, 84.84) --
	(140.10, 84.84) --
	(140.14, 84.84) --
	(140.18, 84.84) --
	(140.21, 84.84) --
	(140.25, 84.84) --
	(140.29, 84.84) --
	(140.32, 84.84) --
	(140.36, 84.84) --
	(140.39, 84.84) --
	(140.43, 84.84) --
	(140.47, 84.84) --
	(140.50, 84.84) --
	(140.54, 84.84) --
	(140.58, 84.84) --
	(140.61, 84.84) --
	(140.65, 84.84) --
	(140.68, 84.84) --
	(140.72, 84.84) --
	(140.76, 84.84) --
	(140.79, 84.84) --
	(140.83, 84.84) --
	(140.87, 84.84) --
	(140.90, 84.84) --
	(140.94, 84.84) --
	(140.97, 84.84) --
	(141.01, 84.84) --
	(141.05, 84.84) --
	(141.08, 84.84) --
	(141.12, 84.84) --
	(141.16, 84.84) --
	(141.19, 84.84) --
	(141.23, 84.84) --
	(141.27, 84.84) --
	(141.30, 84.84) --
	(141.34, 84.84) --
	(141.37, 84.84) --
	(141.41, 84.84) --
	(141.45, 84.84) --
	(141.48, 84.84) --
	(141.52, 84.84) --
	(141.56, 84.84) --
	(141.59, 84.84) --
	(141.63, 84.84) --
	(141.66, 84.84) --
	(141.70, 84.84) --
	(141.74, 84.84) --
	(141.77, 84.84) --
	(141.81, 84.84) --
	(141.85, 84.84) --
	(141.88, 84.84) --
	(141.92, 84.84) --
	(141.95, 84.84) --
	(141.99, 84.84) --
	(142.03, 84.84) --
	(142.06, 84.84) --
	(142.10, 84.84) --
	(142.14, 84.84) --
	(142.17, 84.84) --
	(142.21, 84.84) --
	(142.24, 84.84) --
	(142.28, 84.84) --
	(142.32, 84.84) --
	(142.35, 84.84) --
	(142.39, 84.84) --
	(142.43, 84.84) --
	(142.46, 84.84) --
	(142.50, 84.84) --
	(142.53, 84.84) --
	(142.57, 84.84) --
	(142.61, 84.84) --
	(142.64, 84.84) --
	(142.68, 84.84) --
	(142.72, 84.84) --
	(142.75, 84.84) --
	(142.79, 84.84) --
	(142.82, 84.84) --
	(142.86, 84.84) --
	(142.90, 84.84) --
	(142.93, 84.84) --
	(142.97, 84.84) --
	(143.01, 84.84) --
	(143.04, 84.84) --
	(143.08, 84.84) --
	(143.12, 84.84) --
	(143.15, 84.84) --
	(143.19, 84.84) --
	(143.22, 84.84) --
	(143.26, 84.84) --
	(143.30, 84.84) --
	(143.33, 84.84) --
	(143.37, 84.84) --
	(143.41, 84.84) --
	(143.44, 84.84) --
	(143.48, 84.84) --
	(143.51, 84.84) --
	(143.55, 84.84) --
	(143.59, 84.84) --
	(143.62, 84.84) --
	(143.66, 84.84) --
	(143.70, 84.84) --
	(143.73, 84.84) --
	(143.77, 84.84) --
	(143.80, 84.84) --
	(143.84, 84.84) --
	(143.88, 84.84) --
	(143.91, 84.84) --
	(143.95, 84.84) --
	(143.99, 84.84) --
	(144.02, 84.84) --
	(144.06, 84.84) --
	(144.09, 84.84) --
	(144.13, 84.84) --
	(144.17, 84.84) --
	(144.20, 84.84) --
	(144.24, 84.84) --
	(144.28, 84.84) --
	(144.31, 84.84) --
	(144.35, 84.84) --
	(144.38, 84.84) --
	(144.42, 84.84) --
	(144.46, 84.84) --
	(144.49, 84.84) --
	(144.53, 84.84) --
	(144.57, 84.84) --
	(144.60, 84.84) --
	(144.64, 84.84) --
	(144.68, 84.84) --
	(144.71, 84.84) --
	(144.75, 84.84) --
	(144.78, 84.84) --
	(144.82, 84.84) --
	(144.86, 84.84) --
	(144.89, 84.84) --
	(144.93, 84.84) --
	(144.97, 84.84) --
	(145.00, 84.84) --
	(145.04, 84.84) --
	(145.07, 84.84) --
	(145.11, 84.91) --
	(145.15, 84.98) --
	(145.18, 85.06) --
	(145.22, 85.06) --
	(145.26, 85.06) --
	(145.29, 85.06) --
	(145.33, 85.06) --
	(145.36, 85.06) --
	(145.40, 85.13) --
	(145.44, 85.20) --
	(145.47, 85.27) --
	(145.51, 85.35) --
	(145.55, 85.42) --
	(145.58, 85.49) --
	(145.62, 85.56) --
	(145.65, 85.64) --
	(145.69, 85.71) --
	(145.73, 85.78) --
	(145.76, 85.85) --
	(145.80, 85.93) --
	(145.84, 86.00) --
	(145.87, 86.07) --
	(145.91, 86.15) --
	(145.94, 86.22) --
	(145.98, 86.29) --
	(146.02, 86.36) --
	(146.05, 86.44) --
	(146.09, 86.51) --
	(146.13, 86.58) --
	(146.16, 86.65) --
	(146.20, 86.73) --
	(146.23, 86.80) --
	(146.27, 86.87) --
	(146.31, 86.94) --
	(146.34, 87.02) --
	(146.38, 87.09) --
	(146.42, 87.16) --
	(146.45, 87.23) --
	(146.49, 87.31) --
	(146.53, 87.38) --
	(146.56, 87.45) --
	(146.60, 87.53) --
	(146.63, 87.60) --
	(146.67, 87.67) --
	(146.71, 87.67) --
	(146.74, 87.67) --
	(146.78, 87.67) --
	(146.82, 87.67) --
	(146.85, 87.67) --
	(146.89, 87.67) --
	(146.92, 87.67) --
	(146.96, 87.67) --
	(147.00, 87.67) --
	(147.03, 87.67) --
	(147.07, 87.67) --
	(147.11, 87.67) --
	(147.14, 87.67) --
	(147.18, 87.67) --
	(147.21, 87.67) --
	(147.25, 87.67) --
	(147.29, 87.67) --
	(147.32, 87.67) --
	(147.36, 87.67) --
	(147.40, 87.67) --
	(147.43, 87.67) --
	(147.47, 87.67) --
	(147.50, 87.67) --
	(147.54, 87.67) --
	(147.58, 87.67) --
	(147.61, 87.67) --
	(147.65, 87.67) --
	(147.69, 87.67) --
	(147.72, 87.67) --
	(147.76, 87.67) --
	(147.79, 87.67) --
	(147.83, 87.67) --
	(147.87, 87.67) --
	(147.90, 87.67) --
	(147.94, 87.67) --
	(147.98, 87.67) --
	(148.01, 87.67) --
	(148.05, 87.67) --
	(148.09, 87.67) --
	(148.12, 87.67) --
	(148.16, 87.67) --
	(148.19, 87.67) --
	(148.23, 87.67) --
	(148.27, 87.67) --
	(148.30, 87.67) --
	(148.34, 87.67) --
	(148.38, 87.67) --
	(148.41, 87.67) --
	(148.45, 87.67) --
	(148.48, 87.67) --
	(148.52, 87.67) --
	(148.56, 87.67) --
	(148.59, 87.67) --
	(148.63, 87.67) --
	(148.67, 87.67) --
	(148.70, 87.67) --
	(148.74, 87.67) --
	(148.77, 87.67) --
	(148.81, 87.67) --
	(148.85, 87.67) --
	(148.88, 87.67) --
	(148.92, 87.67) --
	(148.96, 87.67) --
	(148.99, 87.67) --
	(149.03, 87.67) --
	(149.06, 87.67) --
	(149.10, 87.67) --
	(149.14, 87.67) --
	(149.17, 87.67) --
	(149.21, 87.67) --
	(149.25, 87.67) --
	(149.28, 87.67) --
	(149.32, 87.67) --
	(149.35, 87.67) --
	(149.39, 87.67) --
	(149.43, 87.67) --
	(149.46, 87.67) --
	(149.50, 87.67) --
	(149.54, 87.67) --
	(149.57, 87.67) --
	(149.61, 87.67) --
	(149.64, 87.67) --
	(149.68, 87.67) --
	(149.72, 87.67) --
	(149.75, 87.67) --
	(149.79, 87.67) --
	(149.83, 87.67) --
	(149.86, 87.67) --
	(149.90, 87.67) --
	(149.94, 87.67) --
	(149.97, 87.67) --
	(150.01, 87.67) --
	(150.04, 87.67) --
	(150.08, 87.67) --
	(150.12, 87.67) --
	(150.15, 87.67) --
	(150.19, 87.67) --
	(150.23, 87.67) --
	(150.26, 87.67) --
	(150.30, 87.67) --
	(150.33, 87.67) --
	(150.37, 87.67) --
	(150.41, 87.67) --
	(150.44, 87.67) --
	(150.48, 87.67) --
	(150.52, 87.67) --
	(150.55, 87.67) --
	(150.59, 87.67) --
	(150.62, 87.67) --
	(150.66, 87.67) --
	(150.70, 87.67) --
	(150.73, 87.67) --
	(150.77, 87.67) --
	(150.81, 87.67) --
	(150.84, 87.67) --
	(150.88, 87.67) --
	(150.91, 87.67) --
	(150.95, 87.67) --
	(150.99, 87.67) --
	(151.02, 87.67) --
	(151.06, 87.67) --
	(151.10, 87.67) --
	(151.13, 87.67) --
	(151.17, 87.67) --
	(151.20, 87.67) --
	(151.24, 87.67) --
	(151.28, 87.67) --
	(151.31, 87.67) --
	(151.35, 87.67) --
	(151.39, 87.74) --
	(151.42, 87.82) --
	(151.46, 87.89) --
	(151.50, 87.96) --
	(151.53, 88.03) --
	(151.57, 88.11) --
	(151.60, 88.18) --
	(151.64, 88.25) --
	(151.68, 88.32) --
	(151.71, 88.32) --
	(151.75, 88.32) --
	(151.79, 88.32) --
	(151.82, 88.32) --
	(151.86, 88.32) --
	(151.89, 88.32) --
	(151.93, 88.32) --
	(151.97, 88.32) --
	(152.00, 88.32) --
	(152.04, 88.32) --
	(152.08, 88.32) --
	(152.11, 88.32) --
	(152.15, 88.32) --
	(152.18, 88.32) --
	(152.22, 88.32) --
	(152.26, 88.32) --
	(152.29, 88.32) --
	(152.33, 88.32) --
	(152.37, 88.32) --
	(152.40, 88.32) --
	(152.44, 88.32) --
	(152.47, 88.32) --
	(152.51, 88.32) --
	(152.55, 88.32) --
	(152.58, 88.32) --
	(152.62, 88.32) --
	(152.66, 88.32) --
	(152.69, 88.32) --
	(152.73, 88.32) --
	(152.76, 88.32) --
	(152.80, 88.32) --
	(152.84, 88.32) --
	(152.87, 88.32) --
	(152.91, 88.32) --
	(152.95, 88.32) --
	(152.98, 88.32) --
	(153.02, 88.32) --
	(153.06, 88.32) --
	(153.09, 88.32) --
	(153.13, 88.32) --
	(153.16, 88.32) --
	(153.20, 88.32) --
	(153.24, 88.32) --
	(153.27, 88.32) --
	(153.31, 88.32) --
	(153.35, 88.32) --
	(153.38, 88.32) --
	(153.42, 88.32) --
	(153.45, 88.32) --
	(153.49, 88.32) --
	(153.53, 88.32) --
	(153.56, 88.32) --
	(153.60, 88.32) --
	(153.64, 88.32) --
	(153.67, 88.32) --
	(153.71, 88.32) --
	(153.74, 88.32) --
	(153.78, 88.32) --
	(153.82, 88.32) --
	(153.85, 88.32) --
	(153.89, 88.32) --
	(153.93, 88.32) --
	(153.96, 88.32) --
	(154.00, 88.32) --
	(154.03, 88.32) --
	(154.07, 88.32) --
	(154.11, 88.32) --
	(154.14, 88.32) --
	(154.18, 88.32) --
	(154.22, 88.32) --
	(154.25, 88.32) --
	(154.29, 88.32) --
	(154.32, 88.32) --
	(154.36, 88.32) --
	(154.40, 88.32) --
	(154.43, 88.32) --
	(154.47, 88.32) --
	(154.51, 88.32) --
	(154.54, 88.32) --
	(154.58, 88.40) --
	(154.61, 88.47) --
	(154.65, 88.54) --
	(154.69, 88.54) --
	(154.72, 88.54) --
	(154.76, 88.54) --
	(154.80, 88.54) --
	(154.83, 88.54) --
	(154.87, 88.61) --
	(154.91, 88.69) --
	(154.94, 88.76) --
	(154.98, 88.83) --
	(155.01, 88.91) --
	(155.05, 88.98) --
	(155.09, 89.05) --
	(155.12, 89.12) --
	(155.16, 89.20) --
	(155.20, 89.27) --
	(155.23, 89.34) --
	(155.27, 89.34) --
	(155.30, 89.34) --
	(155.34, 89.41) --
	(155.38, 89.41) --
	(155.41, 89.41) --
	(155.45, 89.41) --
	(155.49, 89.41) --
	(155.52, 89.41) --
	(155.56, 89.41) --
	(155.59, 89.41) --
	(155.63, 89.41) --
	(155.67, 89.41) --
	(155.70, 89.41) --
	(155.74, 89.41) --
	(155.78, 89.41) --
	(155.81, 89.41) --
	(155.85, 89.41) --
	(155.88, 89.41) --
	(155.92, 89.49) --
	(155.96, 89.56) --
	(155.99, 89.63) --
	(156.03, 89.70) --
	(156.07, 89.78) --
	(156.10, 89.85) --
	(156.14, 89.92) --
	(156.17, 89.99) --
	(156.21, 90.07) --
	(156.25, 90.14) --
	(156.28, 90.21) --
	(156.32, 90.29) --
	(156.36, 90.36) --
	(156.39, 90.43) --
	(156.43, 90.50) --
	(156.47, 90.58) --
	(156.50, 90.65) --
	(156.54, 90.72) --
	(156.57, 90.79) --
	(156.61, 90.87) --
	(156.65, 90.94) --
	(156.68, 91.01) --
	(156.72, 91.08) --
	(156.76, 91.16) --
	(156.79, 91.23) --
	(156.83, 91.30) --
	(156.86, 91.37) --
	(156.90, 91.45) --
	(156.94, 91.52) --
	(156.97, 91.59) --
	(157.01, 91.59) --
	(157.05, 91.59) --
	(157.08, 91.67) --
	(157.12, 91.67) --
	(157.15, 91.67) --
	(157.19, 91.74) --
	(157.23, 91.81) --
	(157.26, 91.81) --
	(157.30, 91.81) --
	(157.34, 91.81) --
	(157.37, 91.81) --
	(157.41, 91.81) --
	(157.44, 91.81) --
	(157.48, 91.81) --
	(157.52, 91.81) --
	(157.55, 91.81) --
	(157.59, 91.81) --
	(157.63, 91.81) --
	(157.66, 91.81) --
	(157.70, 91.81) --
	(157.73, 91.81) --
	(157.77, 91.81) --
	(157.81, 91.81) --
	(157.84, 91.88) --
	(157.88, 91.96) --
	(157.92, 92.03) --
	(157.95, 92.03) --
	(157.99, 92.03) --
	(158.02, 92.10) --
	(158.06, 92.17) --
	(158.10, 92.25) --
	(158.13, 92.32) --
	(158.17, 92.39) --
	(158.21, 92.46) --
	(158.24, 92.54) --
	(158.28, 92.61) --
	(158.32, 92.68) --
	(158.35, 92.75) --
	(158.39, 92.83) --
	(158.42, 92.90) --
	(158.46, 92.97) --
	(158.50, 93.04) --
	(158.53, 93.12) --
	(158.57, 93.19) --
	(158.61, 93.19) --
	(158.64, 93.19) --
	(158.68, 93.19) --
	(158.71, 93.19) --
	(158.75, 93.19) --
	(158.79, 93.19) --
	(158.82, 93.19) --
	(158.86, 93.19) --
	(158.90, 93.19) --
	(158.93, 93.19) --
	(158.97, 93.19) --
	(159.00, 93.19) --
	(159.04, 93.19) --
	(159.08, 93.19) --
	(159.11, 93.19) --
	(159.15, 93.19) --
	(159.19, 93.19) --
	(159.22, 93.26) --
	(159.26, 93.34) --
	(159.29, 93.41) --
	(159.33, 93.48) --
	(159.37, 93.55) --
	(159.40, 93.63) --
	(159.44, 93.70) --
	(159.48, 93.77) --
	(159.51, 93.84) --
	(159.55, 93.84) --
	(159.58, 93.84) --
	(159.62, 93.84) --
	(159.66, 93.92) --
	(159.69, 93.99) --
	(159.73, 94.06) --
	(159.77, 94.13) --
	(159.80, 94.21) --
	(159.84, 94.28) --
	(159.88, 94.35) --
	(159.91, 94.42) --
	(159.95, 94.50) --
	(159.98, 94.57) --
	(160.02, 94.64) --
	(160.06, 94.72) --
	(160.09, 94.79) --
	(160.13, 94.86) --
	(160.17, 94.93) --
	(160.20, 95.01) --
	(160.24, 95.08) --
	(160.27, 95.15) --
	(160.31, 95.22) --
	(160.35, 95.30) --
	(160.38, 95.37) --
	(160.42, 95.44) --
	(160.46, 95.51) --
	(160.49, 95.59) --
	(160.53, 95.66) --
	(160.56, 95.73) --
	(160.60, 95.80) --
	(160.64, 95.88) --
	(160.67, 95.88) --
	(160.71, 95.88) --
	(160.75, 95.88) --
	(160.78, 95.95) --
	(160.82, 96.02) --
	(160.85, 96.10) --
	(160.89, 96.17) --
	(160.93, 96.24) --
	(160.96, 96.31) --
	(161.00, 96.39) --
	(161.04, 96.46) --
	(161.07, 96.53) --
	(161.11, 96.53) --
	(161.14, 96.53) --
	(161.18, 96.53) --
	(161.22, 96.53) --
	(161.25, 96.60) --
	(161.29, 96.68) --
	(161.33, 96.75) --
	(161.36, 96.82) --
	(161.40, 96.89) --
	(161.43, 96.97) --
	(161.47, 97.04) --
	(161.51, 97.11) --
	(161.54, 97.18) --
	(161.58, 97.26) --
	(161.62, 97.33) --
	(161.65, 97.40) --
	(161.69, 97.48) --
	(161.73, 97.55) --
	(161.76, 97.62) --
	(161.80, 97.69) --
	(161.83, 97.77) --
	(161.87, 97.84) --
	(161.91, 97.91) --
	(161.94, 97.98) --
	(161.98, 98.06) --
	(162.02, 98.13) --
	(162.05, 98.20) --
	(162.09, 98.27) --
	(162.12, 98.35) --
	(162.16, 98.42) --
	(162.20, 98.49) --
	(162.23, 98.56) --
	(162.27, 98.64) --
	(162.31, 98.71) --
	(162.34, 98.78) --
	(162.38, 98.85) --
	(162.41, 98.93) --
	(162.45, 99.00) --
	(162.49, 99.07) --
	(162.52, 99.15) --
	(162.56, 99.22) --
	(162.60, 99.29) --
	(162.63, 99.36) --
	(162.67, 99.44) --
	(162.70, 99.51) --
	(162.74, 99.58) --
	(162.78, 99.65) --
	(162.81, 99.73) --
	(162.85, 99.80) --
	(162.89, 99.87) --
	(162.92, 99.94) --
	(162.96,100.02) --
	(162.99,100.09) --
	(163.03,100.16) --
	(163.07,100.23) --
	(163.10,100.31) --
	(163.14,100.38) --
	(163.18,100.45) --
	(163.21,100.53) --
	(163.25,100.60) --
	(163.29,100.67) --
	(163.32,100.74) --
	(163.36,100.82) --
	(163.39,100.89) --
	(163.43,100.96) --
	(163.47,101.03) --
	(163.50,101.11) --
	(163.54,101.18) --
	(163.58,101.25) --
	(163.61,101.32) --
	(163.65,101.40) --
	(163.68,101.47) --
	(163.72,101.54) --
	(163.76,101.61) --
	(163.79,101.69) --
	(163.83,101.76) --
	(163.87,101.83) --
	(163.90,101.91) --
	(163.94,101.98) --
	(163.97,102.05) --
	(164.01,102.12) --
	(164.05,102.20) --
	(164.08,102.27) --
	(164.12,102.34) --
	(164.16,102.41) --
	(164.19,102.49) --
	(164.23,102.56) --
	(164.26,102.63) --
	(164.30,102.70) --
	(164.34,102.78) --
	(164.37,102.85) --
	(164.41,102.92) --
	(164.45,102.99) --
	(164.48,103.07) --
	(164.52,103.14) --
	(164.55,103.21) --
	(164.59,103.29) --
	(164.63,103.36) --
	(164.66,103.43) --
	(164.70,103.50) --
	(164.74,103.58) --
	(164.77,103.65) --
	(164.81,103.72) --
	(164.85,103.79) --
	(164.88,103.87) --
	(164.92,103.94) --
	(164.95,104.01) --
	(164.99,104.08) --
	(165.03,104.16) --
	(165.06,104.23) --
	(165.10,104.30) --
	(165.14,104.37) --
	(165.17,104.45) --
	(165.21,104.52) --
	(165.24,104.59) --
	(165.28,104.67) --
	(165.32,104.74) --
	(165.35,104.81) --
	(165.39,104.88) --
	(165.43,104.96) --
	(165.46,105.03) --
	(165.50,105.10) --
	(165.53,105.17) --
	(165.57,105.25) --
	(165.61,105.32) --
	(165.64,105.39) --
	(165.68,105.46) --
	(165.72,105.54) --
	(165.75,105.61) --
	(165.79,105.68) --
	(165.82,105.75) --
	(165.86,105.83) --
	(165.90,105.90) --
	(165.93,105.97) --
	(165.97,105.97) --
	(166.01,105.97) --
	(166.04,105.97) --
	(166.08,105.97) --
	(166.11,105.97) --
	(166.15,105.97) --
	(166.19,105.97) --
	(166.22,105.97) --
	(166.26,106.04) --
	(166.30,106.12) --
	(166.33,106.19) --
	(166.37,106.26) --
	(166.40,106.34) --
	(166.44,106.41) --
	(166.48,106.48) --
	(166.51,106.55) --
	(166.55,106.63) --
	(166.59,106.70) --
	(166.62,106.77) --
	(166.66,106.84) --
	(166.70,106.92) --
	(166.73,106.99) --
	(166.77,107.06) --
	(166.80,107.13) --
	(166.84,107.21) --
	(166.88,107.28) --
	(166.91,107.35) --
	(166.95,107.42) --
	(166.99,107.50) --
	(167.02,107.57) --
	(167.06,107.64) --
	(167.09,107.72) --
	(167.13,107.79) --
	(167.17,107.86) --
	(167.20,107.93) --
	(167.24,108.01) --
	(167.28,108.08) --
	(167.31,108.15) --
	(167.35,108.22) --
	(167.38,108.30) --
	(167.42,108.37) --
	(167.46,108.44) --
	(167.49,108.51) --
	(167.53,108.59) --
	(167.57,108.66) --
	(167.60,108.73) --
	(167.64,108.80) --
	(167.67,108.88) --
	(167.71,108.95) --
	(167.75,109.02) --
	(167.78,109.10) --
	(167.82,109.17) --
	(167.86,109.24) --
	(167.89,109.31) --
	(167.93,109.39) --
	(167.96,109.46) --
	(168.00,109.53) --
	(168.04,109.60) --
	(168.07,109.68) --
	(168.11,109.75) --
	(168.15,109.82) --
	(168.18,109.89) --
	(168.22,109.97) --
	(168.26,110.04) --
	(168.29,110.11) --
	(168.33,110.18) --
	(168.36,110.26) --
	(168.40,110.33) --
	(168.44,110.40) --
	(168.47,110.48) --
	(168.51,110.55) --
	(168.55,110.62) --
	(168.58,110.69) --
	(168.62,110.77) --
	(168.65,110.84) --
	(168.69,110.91) --
	(168.73,110.98) --
	(168.76,111.06) --
	(168.80,111.13) --
	(168.84,111.20) --
	(168.87,111.27) --
	(168.91,111.35) --
	(168.94,111.42) --
	(168.98,111.49) --
	(169.02,111.56) --
	(169.05,111.64) --
	(169.09,111.71) --
	(169.13,111.78) --
	(169.16,111.85) --
	(169.20,111.93) --
	(169.23,112.00) --
	(169.27,112.07) --
	(169.31,112.15) --
	(169.34,112.22) --
	(169.38,112.29) --
	(169.42,112.36) --
	(169.45,112.44) --
	(169.49,112.51) --
	(169.52,112.58) --
	(169.56,112.65) --
	(169.60,112.73) --
	(169.63,112.80) --
	(169.67,112.87) --
	(169.71,112.94) --
	(169.74,113.02) --
	(169.78,113.09) --
	(169.81,113.16) --
	(169.85,113.23) --
	(169.89,113.31) --
	(169.92,113.38) --
	(169.96,113.45) --
	(170.00,113.53) --
	(170.03,113.60) --
	(170.07,113.67) --
	(170.11,113.74) --
	(170.14,113.82) --
	(170.18,113.89) --
	(170.21,113.96) --
	(170.25,114.03) --
	(170.29,114.11) --
	(170.32,114.18) --
	(170.36,114.25) --
	(170.40,114.32) --
	(170.43,114.40) --
	(170.47,114.47) --
	(170.50,114.54) --
	(170.54,114.61) --
	(170.58,114.69) --
	(170.61,114.76) --
	(170.65,114.83) --
	(170.69,114.91) --
	(170.72,114.98) --
	(170.76,115.05) --
	(170.79,115.12) --
	(170.83,115.20) --
	(170.87,115.27) --
	(170.90,115.34) --
	(170.94,115.41) --
	(170.98,115.49) --
	(171.01,115.56) --
	(171.05,115.63) --
	(171.08,115.70) --
	(171.12,115.78) --
	(171.16,115.85) --
	(171.19,115.92) --
	(171.23,115.99) --
	(171.27,116.07) --
	(171.30,116.14) --
	(171.34,116.21) --
	(171.37,116.29) --
	(171.41,116.36) --
	(171.45,116.43) --
	(171.48,116.50) --
	(171.52,116.58) --
	(171.56,116.65) --
	(171.59,116.72) --
	(171.63,116.79) --
	(171.67,116.87) --
	(171.70,116.94) --
	(171.74,117.01) --
	(171.77,117.08) --
	(171.81,117.16) --
	(171.85,117.23) --
	(171.88,117.30) --
	(171.92,117.37) --
	(171.96,117.45) --
	(171.99,117.52) --
	(172.03,117.59) --
	(172.06,117.67) --
	(172.10,117.74) --
	(172.14,117.81) --
	(172.17,117.88) --
	(172.21,117.96) --
	(172.25,118.03) --
	(172.28,118.10) --
	(172.32,118.17) --
	(172.35,118.25) --
	(172.39,118.32) --
	(172.43,118.39) --
	(172.46,118.46) --
	(172.50,118.54) --
	(172.54,118.61) --
	(172.57,118.68) --
	(172.61,118.75) --
	(172.64,118.83) --
	(172.68,118.90) --
	(172.72,118.97) --
	(172.75,119.04) --
	(172.79,119.12) --
	(172.83,119.19) --
	(172.86,119.26) --
	(172.90,119.34) --
	(172.93,119.41) --
	(172.97,119.48) --
	(173.01,119.55) --
	(173.04,119.63) --
	(173.08,119.70) --
	(173.12,119.77) --
	(173.15,119.84) --
	(173.19,119.92) --
	(173.22,119.99) --
	(173.26,120.06) --
	(173.30,120.13) --
	(173.33,120.21) --
	(173.37,120.28) --
	(173.41,120.35) --
	(173.44,120.42) --
	(173.48,120.50) --
	(173.52,120.57) --
	(173.55,120.64) --
	(173.59,120.72) --
	(173.62,120.79) --
	(173.66,120.86) --
	(173.70,120.93) --
	(173.73,121.01) --
	(173.77,121.08) --
	(173.81,121.15) --
	(173.84,121.22) --
	(173.88,121.30) --
	(173.91,121.37) --
	(173.95,121.44) --
	(173.99,121.51) --
	(174.02,121.59) --
	(174.06,121.66) --
	(174.10,121.73) --
	(174.13,121.80) --
	(174.17,121.88) --
	(174.20,121.95) --
	(174.24,122.02) --
	(174.28,122.10) --
	(174.31,122.17) --
	(174.35,122.24) --
	(174.39,122.31) --
	(174.42,122.39) --
	(174.46,122.46) --
	(174.49,122.53) --
	(174.53,122.60) --
	(174.57,122.68) --
	(174.60,122.75) --
	(174.64,122.82) --
	(174.68,122.89) --
	(174.71,122.97) --
	(174.75,123.04) --
	(174.78,123.11) --
	(174.82,123.18) --
	(174.86,123.26) --
	(174.89,123.33) --
	(174.93,123.40) --
	(174.97,123.48) --
	(175.00,123.55) --
	(175.04,123.62) --
	(175.08,123.69) --
	(175.11,123.77) --
	(175.15,123.84) --
	(175.18,123.91) --
	(175.22,123.98) --
	(175.26,124.06) --
	(175.29,124.13) --
	(175.33,124.20) --
	(175.37,124.27) --
	(175.40,124.35) --
	(175.44,124.42) --
	(175.47,124.49) --
	(175.51,124.56) --
	(175.55,124.64) --
	(175.58,124.71) --
	(175.62,124.78) --
	(175.66,124.85) --
	(175.69,124.93) --
	(175.73,125.00) --
	(175.76,125.07) --
	(175.80,125.15) --
	(175.84,125.22) --
	(175.87,125.29) --
	(175.91,125.36) --
	(175.95,125.44) --
	(175.98,125.51) --
	(176.02,125.58) --
	(176.05,125.65) --
	(176.09,125.73) --
	(176.13,125.80) --
	(176.16,125.87) --
	(176.20,125.94) --
	(176.24,126.02) --
	(176.27,126.09) --
	(176.31,126.16) --
	(176.34,126.23) --
	(176.38,126.31) --
	(176.42,126.38) --
	(176.45,126.45) --
	(176.49,126.53) --
	(176.53,126.60) --
	(176.56,126.67) --
	(176.60,126.74) --
	(176.64,126.82) --
	(176.67,126.89) --
	(176.71,126.96) --
	(176.74,127.03) --
	(176.78,127.11) --
	(176.82,127.18) --
	(176.85,127.25) --
	(176.89,127.32) --
	(176.93,127.40) --
	(176.96,127.47) --
	(177.00,127.54) --
	(177.03,127.61) --
	(177.07,127.69) --
	(177.11,127.76) --
	(177.14,127.83) --
	(177.18,127.91) --
	(177.22,127.98) --
	(177.25,128.05) --
	(177.29,128.12) --
	(177.32,128.20) --
	(177.36,128.27) --
	(177.40,128.34) --
	(177.43,128.41) --
	(177.47,128.49) --
	(177.51,128.56) --
	(177.54,128.63) --
	(177.58,128.70) --
	(177.61,128.78) --
	(177.65,128.85) --
	(177.69,128.92) --
	(177.72,128.99) --
	(177.76,129.07) --
	(177.80,129.14) --
	(177.83,129.21) --
	(177.87,129.29) --
	(177.90,129.36) --
	(177.94,129.43) --
	(177.98,129.50) --
	(178.01,129.58) --
	(178.05,129.65) --
	(178.09,129.72) --
	(178.12,129.79) --
	(178.16,129.87) --
	(178.19,129.94) --
	(178.23,130.01) --
	(178.27,130.08) --
	(178.30,130.16) --
	(178.34,130.23) --
	(178.38,130.30) --
	(178.41,130.37) --
	(178.45,130.45) --
	(178.49,130.52) --
	(178.52,130.59) --
	(178.56,130.67) --
	(178.59,130.74) --
	(178.63,130.81) --
	(178.67,130.88) --
	(178.70,130.96) --
	(178.74,131.03) --
	(178.78,131.10) --
	(178.81,131.17) --
	(178.85,131.25) --
	(178.88,131.32) --
	(178.92,131.39) --
	(178.96,131.46) --
	(178.99,131.54) --
	(179.03,131.61) --
	(179.07,131.68) --
	(179.10,131.75) --
	(179.14,131.83) --
	(179.17,131.90) --
	(179.21,131.97) --
	(179.25,132.04) --
	(179.28,132.12) --
	(179.32,132.19) --
	(179.36,132.26) --
	(179.39,132.34) --
	(179.43,132.41) --
	(179.46,132.48) --
	(179.50,132.55) --
	(179.54,132.63) --
	(179.57,132.70) --
	(179.61,132.77) --
	(179.65,132.84) --
	(179.68,132.92) --
	(179.72,132.99) --
	(179.75,133.06) --
	(179.79,133.13) --
	(179.83,133.21) --
	(179.86,133.28) --
	(179.90,133.35) --
	(179.94,133.42) --
	(179.97,133.50) --
	(180.01,133.57) --
	(180.05,133.64) --
	(180.08,133.72) --
	(180.12,133.79) --
	(180.15,133.86) --
	(180.19,133.93) --
	(180.23,134.01) --
	(180.26,134.08) --
	(180.30,134.15) --
	(180.34,134.22) --
	(180.37,134.30) --
	(180.41,134.37) --
	(180.44,134.44) --
	(180.48,134.51) --
	(180.52,134.59) --
	(180.55,134.66) --
	(180.59,134.73) --
	(180.63,134.80) --
	(180.66,134.88) --
	(180.70,134.95) --
	(180.73,135.02) --
	(180.77,135.10) --
	(180.81,135.17) --
	(180.84,135.24) --
	(180.88,135.31) --
	(180.92,135.39) --
	(180.95,135.46) --
	(180.99,135.53) --
	(181.02,135.60) --
	(181.06,135.68) --
	(181.10,135.75) --
	(181.13,135.82) --
	(181.17,135.89) --
	(181.21,135.97) --
	(181.24,136.04) --
	(181.28,136.11) --
	(181.31,136.18) --
	(181.35,136.26) --
	(181.39,136.33) --
	(181.42,136.40) --
	(181.46,136.48) --
	(181.50,136.55) --
	(181.53,136.62) --
	(181.57,136.69) --
	(181.60,136.77) --
	(181.64,136.84) --
	(181.68,136.91) --
	(181.71,136.98) --
	(181.75,137.06) --
	(181.79,137.13) --
	(181.82,137.20) --
	(181.86,137.27) --
	(181.90,137.35) --
	(181.93,137.42) --
	(181.97,137.49) --
	(182.00,137.56) --
	(182.04,137.64) --
	(182.08,137.71) --
	(182.11,137.78) --
	(182.15,137.85) --
	(182.19,137.93) --
	(182.22,138.00) --
	(182.26,138.07) --
	(182.29,138.15) --
	(182.33,138.22) --
	(182.37,138.29) --
	(182.40,138.36) --
	(182.44,138.44) --
	(182.48,138.51) --
	(182.51,138.58) --
	(182.55,138.65) --
	(182.58,138.73) --
	(182.62,138.80) --
	(182.66,138.87) --
	(182.69,138.94) --
	(182.73,139.02) --
	(182.77,139.09) --
	(182.80,139.16) --
	(182.84,139.23) --
	(182.87,139.31) --
	(182.91,139.38) --
	(182.95,139.45) --
	(182.98,139.53) --
	(183.02,139.60) --
	(183.06,139.67) --
	(183.09,139.74) --
	(183.13,139.82) --
	(183.16,139.89) --
	(183.20,139.96) --
	(183.24,140.03) --
	(183.27,140.11) --
	(183.31,140.18) --
	(183.35,140.25) --
	(183.38,140.32) --
	(183.42,140.40) --
	(183.46,140.47) --
	(183.49,140.54) --
	(183.53,140.61) --
	(183.56,140.69) --
	(183.60,140.76) --
	(183.64,140.83) --
	(183.67,140.91) --
	(183.71,140.98) --
	(183.75,141.05) --
	(183.78,141.12) --
	(183.82,141.20) --
	(183.85,141.27) --
	(183.89,141.34) --
	(183.93,141.41) --
	(183.96,141.49) --
	(184.00,141.56) --
	(184.04,141.63) --
	(184.07,141.70) --
	(184.11,141.78) --
	(184.14,141.85) --
	(184.18,141.92) --
	(184.22,141.99) --
	(184.25,142.07) --
	(184.29,142.14) --
	(184.33,142.21) --
	(184.36,142.29) --
	(184.40,142.36) --
	(184.43,142.43) --
	(184.47,142.50) --
	(184.51,142.58) --
	(184.54,142.65) --
	(184.58,142.72) --
	(184.62,142.79) --
	(184.65,142.87) --
	(184.69,142.94) --
	(184.72,143.01) --
	(184.76,143.08) --
	(184.80,143.16) --
	(184.83,143.23) --
	(184.87,143.30) --
	(184.91,143.37) --
	(184.94,143.45) --
	(184.98,143.52) --
	(185.01,143.59) --
	(185.05,143.67) --
	(185.09,143.74) --
	(185.12,143.81) --
	(185.16,143.88) --
	(185.20,143.96) --
	(185.23,144.03) --
	(185.27,144.10) --
	(185.31,144.17) --
	(185.34,144.25) --
	(185.38,144.32) --
	(185.41,144.39) --
	(185.45,144.46) --
	(185.49,144.54) --
	(185.52,144.61) --
	(185.56,144.68) --
	(185.60,144.75) --
	(185.63,144.83) --
	(185.67,144.90) --
	(185.70,144.97) --
	(185.74,145.04) --
	(185.78,145.12) --
	(185.81,145.19) --
	(185.85,145.26) --
	(185.89,145.34) --
	(185.92,145.41) --
	(185.96,145.48) --
	(185.99,145.55) --
	(186.03,145.63) --
	(186.07,145.70) --
	(186.10,145.77) --
	(186.14,145.84) --
	(186.18,145.92) --
	(186.21,145.99) --
	(186.25,146.06) --
	(186.28,146.13) --
	(186.32,146.21) --
	(186.36,146.28) --
	(186.39,146.35) --
	(186.43,146.42) --
	(186.47,146.50) --
	(186.50,146.57) --
	(186.54,146.64) --
	(186.57,146.72) --
	(186.61,146.79) --
	(186.65,146.86) --
	(186.68,146.93) --
	(186.72,147.01) --
	(186.76,147.08) --
	(186.79,147.15) --
	(186.83,147.22) --
	(186.87,147.30) --
	(186.90,147.37) --
	(186.94,147.44) --
	(186.97,147.51) --
	(187.01,147.59) --
	(187.05,147.66) --
	(187.08,147.73) --
	(187.12,147.80) --
	(187.16,147.88) --
	(187.19,147.95) --
	(187.23,148.02) --
	(187.26,148.10) --
	(187.30,148.17) --
	(187.34,148.24) --
	(187.37,148.31) --
	(187.41,148.39) --
	(187.45,148.46) --
	(187.48,148.53) --
	(187.52,148.60) --
	(187.55,148.68) --
	(187.59,148.75) --
	(187.63,148.82) --
	(187.66,148.89) --
	(187.70,148.97) --
	(187.74,149.04) --
	(187.77,149.11) --
	(187.81,149.18) --
	(187.84,149.26) --
	(187.88,149.33) --
	(187.92,149.40) --
	(187.95,149.48) --
	(187.99,149.55) --
	(188.03,149.62) --
	(188.06,149.69) --
	(188.10,149.77) --
	(188.13,149.84) --
	(188.17,149.91) --
	(188.21,149.98) --
	(188.24,150.06) --
	(188.28,150.13) --
	(188.32,150.20) --
	(188.35,150.27) --
	(188.39,150.35) --
	(188.43,150.42) --
	(188.46,150.49) --
	(188.50,150.56) --
	(188.53,150.64) --
	(188.57,150.71) --
	(188.61,150.78) --
	(188.64,150.85) --
	(188.68,150.93) --
	(188.72,151.00) --
	(188.75,151.07) --
	(188.79,151.15) --
	(188.82,151.22) --
	(188.86,151.29) --
	(188.90,151.36) --
	(188.93,151.44) --
	(188.97,151.51) --
	(189.01,151.58) --
	(189.04,151.65) --
	(189.08,151.73) --
	(189.11,151.80) --
	(189.15,151.87) --
	(189.19,151.94) --
	(189.22,152.02) --
	(189.26,152.09) --
	(189.30,152.16) --
	(189.33,152.23) --
	(189.37,152.31) --
	(189.40,152.38) --
	(189.44,152.45) --
	(189.48,152.53) --
	(189.51,152.60) --
	(189.55,152.67) --
	(189.59,152.74) --
	(189.62,152.82) --
	(189.66,152.89) --
	(189.69,152.96) --
	(189.73,153.03) --
	(189.77,153.11) --
	(189.80,153.18) --
	(189.84,153.25) --
	(189.88,153.32) --
	(189.91,153.40) --
	(189.95,153.47) --
	(189.98,153.54) --
	(190.02,153.61) --
	(190.06,153.69) --
	(190.09,153.76) --
	(190.13,153.83) --
	(190.17,153.91) --
	(190.20,153.98) --
	(190.24,154.05) --
	(190.28,154.12) --
	(190.31,154.20) --
	(190.35,154.27) --
	(190.38,154.34) --
	(190.42,154.41) --
	(190.46,154.49) --
	(190.49,154.56) --
	(190.53,154.63) --
	(190.57,154.70) --
	(190.60,154.78) --
	(190.64,154.85) --
	(190.67,154.92) --
	(190.71,154.99) --
	(190.75,155.07) --
	(190.78,155.14) --
	(190.82,155.21) --
	(190.86,155.29) --
	(190.89,155.36) --
	(190.93,155.43) --
	(190.96,155.50) --
	(191.00,155.58) --
	(191.04,155.65) --
	(191.07,155.72) --
	(191.11,155.79) --
	(191.15,155.87) --
	(191.18,155.94) --
	(191.22,156.01) --
	(191.25,156.08) --
	(191.29,156.16) --
	(191.33,156.23) --
	(191.36,156.30) --
	(191.40,156.37) --
	(191.44,156.45) --
	(191.47,156.52) --
	(191.51,156.59) --
	(191.54,156.66) --
	(191.58,156.74) --
	(191.62,156.81) --
	(191.65,156.88) --
	(191.69,156.96) --
	(191.73,157.03) --
	(191.76,157.10) --
	(191.80,157.17) --
	(191.84,157.25) --
	(191.87,157.32) --
	(191.91,157.39) --
	(191.94,157.46) --
	(191.98,157.54) --
	(192.02,157.61) --
	(192.05,157.68) --
	(192.09,157.75) --
	(192.13,157.83) --
	(192.16,157.90) --
	(192.20,157.97) --
	(192.23,158.04) --
	(192.27,158.12) --
	(192.31,158.19) --
	(192.34,158.26) --
	(192.38,158.34) --
	(192.42,158.41) --
	(192.45,158.48) --
	(192.49,158.55) --
	(192.52,158.63) --
	(192.56,158.70) --
	(192.60,158.77) --
	(192.63,158.84) --
	(192.67,158.92) --
	(192.71,158.99) --
	(192.74,159.06) --
	(192.78,159.13) --
	(192.81,159.21) --
	(192.85,159.28) --
	(192.89,159.35) --
	(192.92,159.42) --
	(192.96,159.50) --
	(193.00,159.57) --
	(193.03,159.64) --
	(193.07,159.72) --
	(193.10,159.79) --
	(193.14,159.86) --
	(193.18,159.93) --
	(193.21,160.01) --
	(193.25,160.08) --
	(193.29,160.15) --
	(193.32,160.22) --
	(193.36,160.30) --
	(193.39,160.37) --
	(193.43,160.44) --
	(193.47,160.51) --
	(193.50,160.59) --
	(193.54,160.66) --
	(193.58,160.73) --
	(193.61,160.80) --
	(193.65,160.88) --
	(193.69,160.95) --
	(193.72,161.02) --
	(193.76,161.10) --
	(193.79,161.17) --
	(193.83,161.24) --
	(193.87,161.31) --
	(193.90,161.39) --
	(193.94,161.46) --
	(193.98,161.53) --
	(194.01,161.60) --
	(194.05,161.68) --
	(194.08,161.75) --
	(194.12,161.82) --
	(194.16,161.89) --
	(194.19,161.97) --
	(194.23,162.04) --
	(194.27,162.11) --
	(194.30,162.18) --
	(194.34,162.26) --
	(194.37,162.33) --
	(194.41,162.40) --
	(194.45,162.48) --
	(194.48,162.55) --
	(194.52,162.62) --
	(194.56,162.69) --
	(194.59,162.77) --
	(194.63,162.84) --
	(194.66,162.91) --
	(194.70,162.98) --
	(194.74,163.06) --
	(194.77,163.13) --
	(194.81,163.20) --
	(194.85,163.27) --
	(194.88,163.35) --
	(194.92,163.42) --
	(194.95,163.49) --
	(194.99,163.56) --
	(195.03,163.64) --
	(195.06,163.71) --
	(195.10,163.78) --
	(195.14,163.85) --
	(195.17,163.93) --
	(195.21,164.00) --
	(195.25,164.07) --
	(195.28,164.15) --
	(195.32,164.22) --
	(195.35,164.29) --
	(195.39,164.36) --
	(195.43,164.44) --
	(195.46,164.51) --
	(195.50,164.58) --
	(195.54,164.65) --
	(195.57,164.73) --
	(195.61,164.80) --
	(195.64,164.87) --
	(195.68,164.94) --
	(195.72,165.02) --
	(195.75,165.09) --
	(195.79,165.16) --
	(195.83,165.23) --
	(195.86,165.31) --
	(195.90,165.38) --
	(195.93,165.45) --
	(195.97,165.53) --
	(196.01,165.60) --
	(196.04,165.67) --
	(196.08,165.74) --
	(196.12,165.82) --
	(196.15,165.89) --
	(196.19,165.96) --
	(196.22,166.03) --
	(196.26,166.11) --
	(196.30,166.18) --
	(196.33,166.25) --
	(196.37,166.32) --
	(196.41,166.40) --
	(196.44,166.47) --
	(196.48,166.54) --
	(196.51,166.61) --
	(196.55,166.69) --
	(196.59,166.76) --
	(196.62,166.83) --
	(196.66,166.91) --
	(196.70,166.98) --
	(196.73,167.05) --
	(196.77,167.12) --
	(196.80,167.20) --
	(196.84,167.27) --
	(196.88,167.34) --
	(196.91,167.41) --
	(196.95,167.49) --
	(196.99,167.56) --
	(197.02,167.63) --
	(197.06,167.70) --
	(197.10,167.78) --
	(197.13,167.85) --
	(197.17,167.92) --
	(197.20,167.99) --
	(197.24,168.07) --
	(197.28,168.14) --
	(197.31,168.21) --
	(197.35,168.29) --
	(197.39,168.36) --
	(197.42,168.43) --
	(197.46,168.50) --
	(197.49,168.58) --
	(197.53,168.65) --
	(197.57,168.72) --
	(197.60,168.79) --
	(197.64,168.87) --
	(197.68,168.94) --
	(197.71,169.01) --
	(197.75,169.08) --
	(197.78,169.16) --
	(197.82,169.23) --
	(197.86,169.30) --
	(197.89,169.37) --
	(197.93,169.45) --
	(197.97,169.52) --
	(198.00,169.59) --
	(198.04,169.66) --
	(198.07,169.74) --
	(198.11,169.81) --
	(198.15,169.88) --
	(198.18,169.96) --
	(198.22,170.03) --
	(198.26,170.10) --
	(198.29,170.17) --
	(198.33,170.25) --
	(198.36,170.32) --
	(198.40,170.39) --
	(198.44,170.46) --
	(198.47,170.54) --
	(198.51,170.61) --
	(198.55,170.68) --
	(198.58,170.75) --
	(198.62,170.83) --
	(198.66,170.90) --
	(198.69,170.97) --
	(198.73,171.04) --
	(198.76,171.12) --
	(198.80,171.19) --
	(198.84,171.26) --
	(198.87,171.34) --
	(198.91,171.41) --
	(198.95,171.48) --
	(198.98,171.55) --
	(199.02,171.63) --
	(199.05,171.70) --
	(199.09,171.77) --
	(199.13,171.84) --
	(199.16,171.92) --
	(199.20,171.99) --
	(199.24,172.06) --
	(199.27,172.13) --
	(199.31,172.21) --
	(199.34,172.28) --
	(199.38,172.35) --
	(199.42,172.42) --
	(199.45,172.50) --
	(199.49,172.57) --
	(199.53,172.64) --
	(199.56,172.72) --
	(199.60,172.79) --
	(199.63,172.86) --
	(199.67,172.93) --
	(199.71,173.01) --
	(199.74,173.08) --
	(199.78,173.15) --
	(199.82,173.22) --
	(199.85,173.30) --
	(199.89,173.37) --
	(199.92,173.44) --
	(199.96,173.51) --
	(200.00,173.59) --
	(200.03,173.66) --
	(200.07,173.73) --
	(200.11,173.80) --
	(200.14,173.88) --
	(200.18,173.95) --
	(200.22,174.02) --
	(200.25,174.10) --
	(200.29,174.17) --
	(200.32,174.24) --
	(200.36,174.31) --
	(200.40,174.39) --
	(200.43,174.46) --
	(200.47,174.53) --
	(200.51,174.60) --
	(200.54,174.68) --
	(200.58,174.75) --
	(200.61,174.82) --
	(200.65,174.89) --
	(200.69,174.97) --
	(200.72,175.04) --
	(200.76,175.11) --
	(200.80,175.18) --
	(200.83,175.26) --
	(200.87,175.33) --
	(200.90,175.40) --
	(200.94,175.48) --
	(200.98,175.55) --
	(201.01,175.62) --
	(201.05,175.69) --
	(201.09,175.77) --
	(201.12,175.84) --
	(201.16,175.91) --
	(201.19,175.98) --
	(201.23,176.06) --
	(201.27,176.13) --
	(201.30,176.20) --
	(201.34,176.27) --
	(201.38,176.35) --
	(201.41,176.42) --
	(201.45,176.49) --
	(201.48,176.56) --
	(201.52,176.64) --
	(201.56,176.71) --
	(201.59,176.78) --
	(201.63,176.85) --
	(201.67,176.93) --
	(201.70,177.00) --
	(201.74,177.07) --
	(201.77,177.15) --
	(201.81,177.22) --
	(201.85,177.29) --
	(201.88,177.36) --
	(201.92,177.44) --
	(201.96,177.51) --
	(201.99,177.58) --
	(202.03,177.65) --
	(202.07,177.73) --
	(202.10,177.80) --
	(202.14,177.87) --
	(202.17,177.94) --
	(202.21,178.02) --
	(202.25,178.09) --
	(202.28,178.16) --
	(202.32,178.23) --
	(202.36,178.31) --
	(202.39,178.38) --
	(202.43,178.45) --
	(202.46,178.53) --
	(202.50,178.60) --
	(202.54,178.67) --
	(202.57,178.74) --
	(202.61,178.82) --
	(202.65,178.89) --
	(202.68,178.96) --
	(202.72,179.03) --
	(202.75,179.11) --
	(202.79,179.18) --
	(202.83,179.25) --
	(202.86,179.32) --
	(202.90,179.40) --
	(202.94,179.47) --
	(202.97,179.54) --
	(203.01,179.61) --
	(203.04,179.69) --
	(203.08,179.76) --
	(203.12,179.83) --
	(203.15,179.91) --
	(203.19,179.98) --
	(203.23,180.05) --
	(203.26,180.12) --
	(203.30,180.20) --
	(203.33,180.27) --
	(203.37,180.34) --
	(203.41,180.41) --
	(203.44,180.49) --
	(203.48,180.56) --
	(203.52,180.63) --
	(203.55,180.70) --
	(203.59,180.78) --
	(203.63,180.85) --
	(203.66,180.92) --
	(203.70,180.99) --
	(203.73,181.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,234.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.14, 61.20) -- (203.73, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.14, 61.20) -- ( 55.14, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.86, 61.20) -- ( 84.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.58, 61.20) -- (114.58, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.30, 61.20) -- (144.30, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.02, 61.20) -- (174.02, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.73, 61.20) -- (203.73, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.14, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.86, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.58, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144.30, 39.60) {0.6};
 

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (174.02, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (203.73, 39.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.81) -- ( 49.20,184.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.81) -- ( 43.20, 65.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 95.56) -- ( 43.20, 95.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,125.31) -- ( 43.20,125.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,155.05) -- ( 43.20,155.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,184.80) -- ( 43.20,184.80);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 65.81) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 95.56) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,125.31) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,155.05) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,184.80) {0.4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(209.68, 61.20) --
	(209.68,185.68) --
	( 49.20,185.68) --
	( 49.20, 61.20);
\end{scope}
\end{tikzpicture}


==> tik3.tex <==
% Created by tikzDevice version 0.12 on 2019-07-22 14:15:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.9pt,y=0.9pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (210,210);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (209.68,185.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.14, 66.06) --
	( 55.24, 66.24) --
	( 55.33, 66.73) --
	( 55.33, 66.73) --
	( 55.33, 66.73) --
	( 55.33, 66.73) --
	( 55.33, 66.73) --
	( 55.33, 66.73) --
	( 55.33, 66.73) --
	( 55.33, 66.73) --
	( 55.33, 66.73) --
	( 55.33, 66.73) --
	( 55.33, 66.73) --
	( 55.33, 66.73) --
	( 55.33, 66.73) --
	( 55.33, 66.73) --
	( 55.33, 66.73) --
	( 55.33, 66.73) --
	( 55.33, 66.73) --
	( 55.33, 66.73) --
	( 55.33, 66.73) --
	( 55.33, 66.73) --
	( 55.33, 66.73) --
	( 55.33, 66.73) --
	( 55.33, 66.73) --
	( 55.33, 66.73) --
	( 55.33, 66.73) --
	( 55.33, 66.73) --
	( 55.33, 66.73) --
	( 55.33, 66.73) --
	( 55.33, 66.73) --
	( 55.33, 66.73) --
	( 55.33, 66.73) --
	( 55.33, 66.73) --
	( 55.42, 65.89) --
	( 55.42, 65.89) --
	( 55.42, 65.89) --
	( 55.42, 65.89) --
	( 55.42, 65.89) --
	( 55.42, 65.89) --
	( 55.42, 65.89) --
	( 55.42, 65.89) --
	( 55.42, 65.89) --
	( 55.52, 66.14) --
	( 55.61, 68.56) --
	( 55.71, 70.63) --
	( 55.80, 67.38) --
	( 55.80, 67.38) --
	( 55.80, 67.38) --
	( 55.80, 67.38) --
	( 55.80, 67.38) --
	( 55.80, 67.38) --
	( 55.80, 67.38) --
	( 55.80, 67.38) --
	( 55.80, 67.38) --
	( 55.80, 67.38) --
	( 55.80, 67.38) --
	( 55.80, 67.38) --
	( 55.80, 67.38) --
	( 55.80, 67.38) --
	( 55.80, 67.38) --
	( 55.80, 67.38) --
	( 55.89, 66.37) --
	( 55.99, 68.71) --
	( 56.08, 66.41) --
	( 56.08, 66.41) --
	( 56.08, 66.41) --
	( 56.08, 66.41) --
	( 56.08, 66.41) --
	( 56.08, 66.41) --
	( 56.08, 66.41) --
	( 56.08, 66.41) --
	( 56.08, 66.41) --
	( 56.08, 66.41) --
	( 56.08, 66.41) --
	( 56.08, 66.41) --
	( 56.08, 66.41) --
	( 56.08, 66.41) --
	( 56.08, 66.41) --
	( 56.17, 66.18) --
	( 56.17, 66.18) --
	( 56.17, 66.18) --
	( 56.17, 66.18) --
	( 56.17, 66.18) --
	( 56.27, 66.75) --
	( 56.27, 66.75) --
	( 56.27, 66.75) --
	( 56.36, 67.82) --
	( 56.45, 66.98) --
	( 56.45, 66.98) --
	( 56.45, 66.98) --
	( 56.45, 66.98) --
	( 56.55, 65.81) --
	( 56.64, 66.46) --
	( 56.74, 69.74) --
	( 56.83, 68.50) --
	( 56.92, 66.87) --
	( 57.02, 65.99) --
	( 57.02, 65.99) --
	( 57.02, 65.99) --
	( 57.02, 65.99) --
	( 57.02, 65.99) --
	( 57.02, 65.99) --
	( 57.02, 65.99) --
	( 57.02, 65.99) --
	( 57.11, 66.30) --
	( 57.20, 66.31) --
	( 57.30, 67.69) --
	( 57.39, 69.05) --
	( 57.48, 70.33) --
	( 57.58, 73.60) --
	( 57.67, 70.66) --
	( 57.77, 69.31) --
	( 57.86, 67.70) --
	( 57.95, 67.90) --
	( 58.05, 66.38) --
	( 58.05, 66.38) --
	( 58.05, 66.38) --
	( 58.14, 66.93) --
	( 58.23, 67.89) --
	( 58.33, 69.32) --
	( 58.42, 69.93) --
	( 58.51, 69.90) --
	( 58.61, 69.33) --
	( 58.70, 69.98) --
	( 58.80, 70.84) --
	( 58.89, 74.17) --
	( 58.98, 74.24) --
	( 59.08, 76.03) --
	( 59.17, 77.68) --
	( 59.26, 78.93) --
	( 59.36, 77.56) --
	( 59.45, 76.08) --
	( 59.54, 75.88) --
	( 59.64, 76.68) --
	( 59.73, 79.72) --
	( 59.83, 79.42) --
	( 59.92, 77.76) --
	( 60.01, 79.48) --
	( 60.11, 80.28) --
	( 60.20, 80.76) --
	( 60.29, 81.77) --
	( 60.39, 81.72) --
	( 60.48, 81.60) --
	( 60.57, 80.11) --
	( 60.67, 81.77) --
	( 60.76, 80.39) --
	( 60.86, 79.05) --
	( 60.95, 78.36) --
	( 61.04, 75.44) --
	( 61.14, 79.46) --
	( 61.23, 76.75) --
	( 61.32, 78.93) --
	( 61.42, 77.77) --
	( 61.51, 76.34) --
	( 61.60, 75.82) --
	( 61.70, 74.52) --
	( 61.79, 76.52) --
	( 61.88, 76.83) --
	( 61.98, 78.14) --
	( 62.07, 81.55) --
	( 62.17, 81.18) --
	( 62.26, 81.77) --
	( 62.35, 80.11) --
	( 62.45, 81.88) --
	( 62.54, 81.59) --
	( 62.63, 83.83) --
	( 62.73, 84.82) --
	( 62.82, 83.85) --
	( 62.91, 85.98) --
	( 63.01, 90.20) --
	( 63.10, 92.94) --
	( 63.20, 90.92) --
	( 63.29, 90.35) --
	( 63.38, 91.93) --
	( 63.48, 89.42) --
	( 63.57, 88.10) --
	( 63.66, 86.37) --
	( 63.76, 86.42) --
	( 63.85, 87.67) --
	( 63.94, 89.66) --
	( 64.04, 89.59) --
	( 64.13, 90.29) --
	( 64.23, 90.06) --
	( 64.32, 90.36) --
	( 64.41, 92.00) --
	( 64.51, 88.99) --
	( 64.60, 88.12) --
	( 64.69, 89.90) --
	( 64.79, 88.37) --
	( 64.88, 86.10) --
	( 64.97, 88.80) --
	( 65.07, 86.95) --
	( 65.16, 81.36) --
	( 65.26, 82.95) --
	( 65.35, 84.22) --
	( 65.44, 84.09) --
	( 65.54, 82.36) --
	( 65.63, 81.73) --
	( 65.72, 82.98) --
	( 65.82, 81.42) --
	( 65.91, 80.88) --
	( 66.00, 81.66) --
	( 66.10, 81.91) --
	( 66.19, 83.76) --
	( 66.29, 85.32) --
	( 66.38, 84.98) --
	( 66.47, 86.79) --
	( 66.57, 85.77) --
	( 66.66, 85.52) --
	( 66.75, 90.56) --
	( 66.85, 87.60) --
	( 66.94, 85.58) --
	( 67.03, 86.36) --
	( 67.13, 85.05) --
	( 67.22, 83.47) --
	( 67.32, 79.41) --
	( 67.41, 79.26) --
	( 67.50, 76.98) --
	( 67.60, 78.86) --
	( 67.69, 76.52) --
	( 67.78, 78.51) --
	( 67.88, 75.14) --
	( 67.97, 76.04) --
	( 68.06, 74.80) --
	( 68.16, 74.52) --
	( 68.25, 74.73) --
	( 68.35, 73.04) --
	( 68.44, 74.50) --
	( 68.53, 72.05) --
	( 68.63, 71.93) --
	( 68.72, 71.53) --
	( 68.81, 75.16) --
	( 68.91, 74.60) --
	( 69.00, 74.93) --
	( 69.09, 71.85) --
	( 69.19, 71.08) --
	( 69.28, 73.27) --
	( 69.38, 73.06) --
	( 69.47, 72.73) --
	( 69.56, 72.02) --
	( 69.66, 73.68) --
	( 69.75, 74.60) --
	( 69.84, 72.64) --
	( 69.94, 70.50) --
	( 70.03, 70.60) --
	( 70.12, 72.92) --
	( 70.22, 70.99) --
	( 70.31, 74.31) --
	( 70.41, 72.47) --
	( 70.50, 74.72) --
	( 70.59, 77.44) --
	( 70.69, 79.15) --
	( 70.78, 79.65) --
	( 70.87, 80.60) --
	( 70.97, 76.08) --
	( 71.06, 78.23) --
	( 71.15, 79.81) --
	( 71.25, 79.71) --
	( 71.34, 77.67) --
	( 71.44, 73.38) --
	( 71.53, 78.26) --
	( 71.62, 79.04) --
	( 71.72, 80.84) --
	( 71.81, 76.94) --
	( 71.90, 78.56) --
	( 72.00, 79.02) --
	( 72.09, 77.72) --
	( 72.18, 77.20) --
	( 72.28, 75.38) --
	( 72.37, 77.31) --
	( 72.47, 78.00) --
	( 72.56, 75.13) --
	( 72.65, 75.65) --
	( 72.75, 75.42) --
	( 72.84, 75.01) --
	( 72.93, 73.44) --
	( 73.03, 73.31) --
	( 73.12, 75.65) --
	( 73.21, 75.51) --
	( 73.31, 72.58) --
	( 73.40, 71.75) --
	( 73.50, 71.74) --
	( 73.59, 68.55) --
	( 73.68, 68.85) --
	( 73.78, 68.41) --
	( 73.87, 70.97) --
	( 73.96, 68.94) --
	( 74.06, 69.54) --
	( 74.15, 67.17) --
	( 74.15, 67.17) --
	( 74.15, 67.17) --
	( 74.15, 67.17) --
	( 74.15, 67.17) --
	( 74.15, 67.17) --
	( 74.15, 67.17) --
	( 74.15, 67.17) --
	( 74.15, 67.17) --
	( 74.24, 68.21) --
	( 74.34, 66.29) --
	( 74.43, 66.19) --
	( 74.43, 66.19) --
	( 74.43, 66.19) --
	( 74.43, 66.19) --
	( 74.52, 68.74) --
	( 74.62, 68.06) --
	( 74.71, 66.61) --
	( 74.71, 66.61) --
	( 74.71, 66.61) --
	( 74.71, 66.61) --
	( 74.81, 67.61) --
	( 74.90, 69.85) --
	( 74.99, 66.55) --
	( 74.99, 66.55) --
	( 74.99, 66.55) --
	( 74.99, 66.55) --
	( 74.99, 66.55) --
	( 74.99, 66.55) --
	( 74.99, 66.55) --
	( 74.99, 66.55) --
	( 74.99, 66.55) --
	( 75.09, 65.88) --
	( 75.18, 68.27) --
	( 75.27, 67.41) --
	( 75.37, 66.55) --
	( 75.46, 69.95) --
	( 75.55, 71.15) --
	( 75.65, 74.24) --
	( 75.74, 73.31) --
	( 75.84, 71.27) --
	( 75.93, 71.76) --
	( 76.02, 72.46) --
	( 76.12, 71.29) --
	( 76.21, 72.34) --
	( 76.30, 71.70) --
	( 76.40, 71.49) --
	( 76.49, 71.22) --
	( 76.58, 73.99) --
	( 76.68, 70.55) --
	( 76.77, 69.94) --
	( 76.87, 67.53) --
	( 76.96, 71.28) --
	( 77.05, 70.00) --
	( 77.15, 70.43) --
	( 77.24, 70.09) --
	( 77.33, 68.45) --
	( 77.43, 68.20) --
	( 77.52, 68.06) --
	( 77.61, 67.63) --
	( 77.71, 69.80) --
	( 77.80, 68.85) --
	( 77.90, 70.44) --
	( 77.99, 68.62) --
	( 78.08, 70.98) --
	( 78.18, 70.42) --
	( 78.27, 70.23) --
	( 78.36, 68.01) --
	( 78.46, 69.51) --
	( 78.55, 69.54) --
	( 78.64, 70.92) --
	( 78.74, 68.98) --
	( 78.83, 68.85) --
	( 78.93, 70.02) --
	( 79.02, 73.06) --
	( 79.11, 70.94) --
	( 79.21, 69.40) --
	( 79.30, 68.36) --
	( 79.39, 66.52) --
	( 79.39, 66.52) --
	( 79.39, 66.52) --
	( 79.39, 66.52) --
	( 79.39, 66.52) --
	( 79.39, 66.52) --
	( 79.49, 68.03) --
	( 79.58, 68.34) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.67, 66.65) --
	( 79.77, 68.17) --
	( 79.86, 65.85) --
	( 79.96, 68.07) --
	( 79.96, 68.07) --
	( 79.96, 68.07) --
	( 79.96, 68.07) --
	( 79.96, 68.07) --
	( 79.96, 68.07) --
	( 80.05, 71.62) --
	( 80.14, 75.01) --
	( 80.24, 76.18) --
	( 80.33, 77.29) --
	( 80.42, 79.87) --
	( 80.52, 82.11) --
	( 80.61, 84.61) --
	( 80.70, 82.72) --
	( 80.80, 82.13) --
	( 80.89, 81.53) --
	( 80.99, 79.15) --
	( 81.08, 76.83) --
	( 81.17, 74.49) --
	( 81.27, 74.52) --
	( 81.36, 71.16) --
	( 81.45, 70.06) --
	( 81.55, 69.20) --
	( 81.64, 67.26) --
	( 81.73, 65.84) --
	( 81.83, 71.14) --
	( 81.92, 69.66) --
	( 82.02, 70.15) --
	( 82.11, 69.83) --
	( 82.20, 70.26) --
	( 82.30, 70.74) --
	( 82.39, 71.09) --
	( 82.48, 69.86) --
	( 82.58, 70.75) --
	( 82.67, 71.02) --
	( 82.76, 69.69) --
	( 82.86, 70.53) --
	( 82.95, 70.94) --
	( 83.05, 69.27) --
	( 83.14, 68.65) --
	( 83.23, 66.82) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.33, 66.25) --
	( 83.42, 68.87) --
	( 83.51, 67.65) --
	( 83.61, 69.38) --
	( 83.70, 70.99) --
	( 83.79, 70.93) --
	( 83.89, 68.53) --
	( 83.98, 67.08) --
	( 84.08, 68.32) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.17, 67.24) --
	( 84.26, 67.31) --
	( 84.36, 67.06) --
	( 84.45, 67.30) --
	( 84.45, 67.30) --
	( 84.45, 67.30) --
	( 84.45, 67.30) --
	( 84.45, 67.30) --
	( 84.45, 67.30) --
	( 84.54, 66.67) --
	( 84.64, 66.03) --
	( 84.73, 67.26) --
	( 84.82, 66.07) --
	( 84.92, 66.70) --
	( 85.01, 66.65) --
	( 85.11, 67.24) --
	( 85.20, 68.26) --
	( 85.29, 68.06) --
	( 85.39, 68.83) --
	( 85.48, 68.13) --
	( 85.48, 68.13) --
	( 85.48, 68.13) --
	( 85.57, 67.71) --
	( 85.57, 67.71) --
	( 85.57, 67.71) --
	( 85.57, 67.71) --
	( 85.57, 67.71) --
	( 85.57, 67.71) --
	( 85.57, 67.71) --
	( 85.57, 67.71) --
	( 85.57, 67.71) --
	( 85.57, 67.71) --
	( 85.57, 67.71) --
	( 85.57, 67.71) --
	( 85.57, 67.71) --
	( 85.57, 67.71) --
	( 85.57, 67.71) --
	( 85.57, 67.71) --
	( 85.67, 67.56) --
	( 85.76, 67.74) --
	( 85.85, 69.19) --
	( 85.95, 70.21) --
	( 86.04, 71.75) --
	( 86.14, 70.22) --
	( 86.23, 69.87) --
	( 86.32, 71.55) --
	( 86.42, 71.16) --
	( 86.51, 69.65) --
	( 86.60, 71.10) --
	( 86.70, 72.44) --
	( 86.79, 73.21) --
	( 86.88, 73.37) --
	( 86.98, 75.09) --
	( 87.07, 74.29) --
	( 87.16, 71.37) --
	( 87.26, 71.64) --
	( 87.35, 70.24) --
	( 87.45, 70.58) --
	( 87.54, 67.47) --
	( 87.63, 67.46) --
	( 87.73, 66.76) --
	( 87.82, 66.10) --
	( 87.91, 69.44) --
	( 88.01, 68.17) --
	( 88.10, 66.44) --
	( 88.19, 66.85) --
	( 88.29, 67.68) --
	( 88.38, 67.25) --
	( 88.38, 67.25) --
	( 88.38, 67.25) --
	( 88.48, 67.57) --
	( 88.48, 67.57) --
	( 88.48, 67.57) --
	( 88.57, 68.12) --
	( 88.66, 67.71) --
	( 88.66, 67.71) --
	( 88.66, 67.71) --
	( 88.66, 67.71) --
	( 88.66, 67.71) --
	( 88.66, 67.71) --
	( 88.66, 67.71) --
	( 88.66, 67.71) --
	( 88.66, 67.71) --
	( 88.66, 67.71) --
	( 88.66, 67.71) --
	( 88.66, 67.71) --
	( 88.66, 67.71) --
	( 88.66, 67.71) --
	( 88.66, 67.71) --
	( 88.66, 67.71) --
	( 88.66, 67.71) --
	( 88.76, 67.68) --
	( 88.85, 65.99) --
	( 88.94, 68.52) --
	( 88.94, 68.52) --
	( 88.94, 68.52) --
	( 89.04, 69.00) --
	( 89.13, 70.73) --
	( 89.22, 73.30) --
	( 89.32, 69.97) --
	( 89.41, 71.49) --
	( 89.51, 70.14) --
	( 89.60, 68.19) --
	( 89.69, 69.33) --
	( 89.79, 66.31) --
	( 89.88, 68.32) --
	( 89.97, 71.46) --
	( 90.07, 71.11) --
	( 90.16, 71.72) --
	( 90.25, 69.28) --
	( 90.35, 70.33) --
	( 90.44, 67.27) --
	( 90.44, 67.27) --
	( 90.44, 67.27) --
	( 90.44, 67.27) --
	( 90.44, 67.27) --
	( 90.44, 67.27) --
	( 90.44, 67.27) --
	( 90.44, 67.27) --
	( 90.44, 67.27) --
	( 90.44, 67.27) --
	( 90.44, 67.27) --
	( 90.44, 67.27) --
	( 90.44, 67.27) --
	( 90.44, 67.27) --
	( 90.44, 67.27) --
	( 90.44, 67.27) --
	( 90.44, 67.27) --
	( 90.44, 67.27) --
	( 90.54, 66.69) --
	( 90.63, 66.74) --
	( 90.72, 66.15) --
	( 90.82, 67.16) --
	( 90.91, 66.07) --
	( 91.00, 67.68) --
	( 91.10, 66.01) --
	( 91.19, 67.05) --
	( 91.28, 67.20) --
	( 91.28, 67.20) --
	( 91.28, 67.20) --
	( 91.28, 67.20) --
	( 91.38, 67.47) --
	( 91.47, 67.44) --
	( 91.57, 67.81) --
	( 91.66, 71.09) --
	( 91.75, 69.05) --
	( 91.85, 70.49) --
	( 91.94, 70.87) --
	( 92.03, 75.75) --
	( 92.13, 73.07) --
	( 92.22, 71.40) --
	( 92.31, 71.29) --
	( 92.41, 68.80) --
	( 92.50, 69.65) --
	( 92.60, 72.20) --
	( 92.69, 71.70) --
	( 92.78, 71.01) --
	( 92.88, 71.82) --
	( 92.97, 71.59) --
	( 93.06, 70.88) --
	( 93.16, 71.18) --
	( 93.25, 70.61) --
	( 93.34, 68.40) --
	( 93.44, 69.12) --
	( 93.53, 68.42) --
	( 93.63, 67.31) --
	( 93.72, 66.76) --
	( 93.81, 66.75) --
	( 93.91, 65.98) --
	( 93.91, 65.98) --
	( 93.91, 65.98) --
	( 93.91, 65.98) --
	( 94.00, 68.11) --
	( 94.09, 67.87) --
	( 94.19, 67.34) --
	( 94.28, 66.27) --
	( 94.37, 67.94) --
	( 94.47, 67.61) --
	( 94.56, 67.61) --
	( 94.66, 66.18) --
	( 94.75, 66.86) --
	( 94.75, 66.86) --
	( 94.75, 66.86) --
	( 94.75, 66.86) --
	( 94.75, 66.86) --
	( 94.84, 65.95) --
	( 94.94, 68.63) --
	( 95.03, 67.21) --
	( 95.12, 70.14) --
	( 95.22, 68.01) --
	( 95.31, 67.58) --
	( 95.40, 71.19) --
	( 95.50, 71.52) --
	( 95.59, 70.23) --
	( 95.69, 70.04) --
	( 95.78, 68.01) --
	( 95.87, 68.29) --
	( 95.97, 67.66) --
	( 96.06, 68.40) --
	( 96.15, 67.95) --
	( 96.25, 69.45) --
	( 96.34, 69.58) --
	( 96.43, 70.19) --
	( 96.53, 72.61) --
	( 96.62, 70.75) --
	( 96.72, 70.85) --
	( 96.81, 71.35) --
	( 96.90, 73.25) --
	( 97.00, 74.08) --
	( 97.09, 75.29) --
	( 97.18, 76.25) --
	( 97.28, 76.11) --
	( 97.37, 77.87) --
	( 97.46, 76.55) --
	( 97.56, 77.34) --
	( 97.65, 75.84) --
	( 97.75, 71.94) --
	( 97.84, 71.43) --
	( 97.93, 70.28) --
	( 98.03, 71.58) --
	( 98.12, 70.53) --
	( 98.21, 73.09) --
	( 98.31, 75.37) --
	( 98.40, 75.01) --
	( 98.49, 77.75) --
	( 98.59, 75.91) --
	( 98.68, 78.91) --
	( 98.78, 80.71) --
	( 98.87, 80.88) --
	( 98.96, 81.11) --
	( 99.06, 81.32) --
	( 99.15, 82.31) --
	( 99.24, 82.75) --
	( 99.34, 84.36) --
	( 99.43, 84.10) --
	( 99.52, 82.73) --
	( 99.62, 85.00) --
	( 99.71, 85.77) --
	( 99.80, 88.75) --
	( 99.90, 86.69) --
	( 99.99, 85.35) --
	(100.09, 85.10) --
	(100.18, 82.50) --
	(100.27, 81.20) --
	(100.37, 75.71) --
	(100.46, 73.22) --
	(100.55, 73.78) --
	(100.65, 73.69) --
	(100.74, 72.52) --
	(100.83, 70.76) --
	(100.93, 74.21) --
	(101.02, 76.10) --
	(101.12, 74.02) --
	(101.21, 74.33) --
	(101.30, 74.10) --
	(101.40, 75.49) --
	(101.49, 76.39) --
	(101.58, 76.58) --
	(101.68, 77.07) --
	(101.77, 75.47) --
	(101.86, 76.70) --
	(101.96, 77.89) --
	(102.05, 78.49) --
	(102.15, 81.84) --
	(102.24, 78.12) --
	(102.33, 76.73) --
	(102.43, 79.51) --
	(102.52, 81.41) --
	(102.61, 84.21) --
	(102.71, 83.75) --
	(102.80, 84.95) --
	(102.89, 84.33) --
	(102.99, 84.69) --
	(103.08, 83.15) --
	(103.18, 84.56) --
	(103.27, 86.84) --
	(103.36, 87.80) --
	(103.46, 85.55) --
	(103.55, 86.98) --
	(103.64, 89.79) --
	(103.74, 87.71) --
	(103.83, 85.44) --
	(103.92, 82.53) --
	(104.02, 82.44) --
	(104.11, 80.92) --
	(104.21, 80.11) --
	(104.30, 81.12) --
	(104.39, 79.59) --
	(104.49, 79.75) --
	(104.58, 76.98) --
	(104.67, 75.15) --
	(104.77, 73.05) --
	(104.86, 71.25) --
	(104.95, 72.26) --
	(105.05, 72.47) --
	(105.14, 73.82) --
	(105.24, 68.70) --
	(105.33, 69.84) --
	(105.42, 70.75) --
	(105.52, 71.98) --
	(105.61, 71.14) --
	(105.70, 69.54) --
	(105.80, 70.12) --
	(105.89, 70.22) --
	(105.98, 70.27) --
	(106.08, 70.18) --
	(106.17, 71.12) --
	(106.27, 72.83) --
	(106.36, 73.51) --
	(106.45, 72.39) --
	(106.55, 72.66) --
	(106.64, 71.03) --
	(106.73, 68.87) --
	(106.83, 65.88) --
	(106.92, 66.74) --
	(106.92, 66.74) --
	(106.92, 66.74) --
	(106.92, 66.74) --
	(106.92, 66.74) --
	(106.92, 66.74) --
	(106.92, 66.74) --
	(106.92, 66.74) --
	(106.92, 66.74) --
	(107.01, 66.37) --
	(107.11, 66.97) --
	(107.20, 69.73) --
	(107.30, 72.41) --
	(107.39, 74.95) --
	(107.48, 73.89) --
	(107.58, 74.01) --
	(107.67, 74.49) --
	(107.76, 72.87) --
	(107.86, 70.98) --
	(107.95, 72.20) --
	(108.04, 71.74) --
	(108.14, 71.94) --
	(108.23, 71.19) --
	(108.33, 71.73) --
	(108.42, 76.60) --
	(108.51, 77.56) --
	(108.61, 77.30) --
	(108.70, 76.06) --
	(108.79, 77.93) --
	(108.89, 79.82) --
	(108.98, 81.45) --
	(109.07, 81.65) --
	(109.17, 83.96) --
	(109.26, 81.46) --
	(109.36, 83.39) --
	(109.45, 84.59) --
	(109.54, 86.37) --
	(109.64, 84.10) --
	(109.73, 87.05) --
	(109.82, 89.77) --
	(109.92, 93.55) --
	(110.01, 91.64) --
	(110.10, 89.00) --
	(110.20, 90.85) --
	(110.29, 89.86) --
	(110.39, 87.89) --
	(110.48, 87.32) --
	(110.57, 92.33) --
	(110.67, 91.34) --
	(110.76, 92.13) --
	(110.85, 93.17) --
	(110.95, 91.53) --
	(111.04, 91.24) --
	(111.13, 91.29) --
	(111.23, 89.68) --
	(111.32, 91.18) --
	(111.42, 90.07) --
	(111.51, 90.99) --
	(111.60, 92.63) --
	(111.70, 91.65) --
	(111.79, 91.70) --
	(111.88, 91.49) --
	(111.98, 90.80) --
	(112.07, 91.65) --
	(112.16, 92.71) --
	(112.26, 95.17) --
	(112.35, 96.69) --
	(112.44, 97.89) --
	(112.54, 95.56) --
	(112.63, 97.81) --
	(112.73, 99.10) --
	(112.82, 98.60) --
	(112.91, 96.52) --
	(113.01, 98.43) --
	(113.10, 99.52) --
	(113.19, 99.23) --
	(113.29, 99.25) --
	(113.38,100.87) --
	(113.47,100.96) --
	(113.57,103.39) --
	(113.66,103.36) --
	(113.76, 99.71) --
	(113.85, 97.95) --
	(113.94, 96.73) --
	(114.04, 99.92) --
	(114.13,103.43) --
	(114.22,101.87) --
	(114.32,100.70) --
	(114.41,102.34) --
	(114.50,102.26) --
	(114.60, 98.97) --
	(114.69, 99.95) --
	(114.79,100.80) --
	(114.88, 98.50) --
	(114.97, 98.08) --
	(115.07, 96.91) --
	(115.16, 95.71) --
	(115.25, 91.80) --
	(115.35, 89.02) --
	(115.44, 89.04) --
	(115.53, 87.09) --
	(115.63, 85.92) --
	(115.72, 86.45) --
	(115.82, 88.86) --
	(115.91, 90.74) --
	(116.00, 90.80) --
	(116.10, 90.13) --
	(116.19, 92.46) --
	(116.28, 92.62) --
	(116.38, 92.94) --
	(116.47, 90.89) --
	(116.56, 90.47) --
	(116.66, 89.02) --
	(116.75, 88.62) --
	(116.85, 89.56) --
	(116.94, 89.54) --
	(117.03, 92.08) --
	(117.13, 89.97) --
	(117.22, 90.34) --
	(117.31, 88.60) --
	(117.41, 89.29) --
	(117.50, 89.02) --
	(117.59, 87.08) --
	(117.69, 87.76) --
	(117.78, 87.68) --
	(117.88, 84.22) --
	(117.97, 84.13) --
	(118.06, 85.09) --
	(118.16, 85.24) --
	(118.25, 88.49) --
	(118.34, 91.90) --
	(118.44, 93.17) --
	(118.53, 92.08) --
	(118.62, 88.99) --
	(118.72, 90.99) --
	(118.81, 89.24) --
	(118.91, 85.51) --
	(119.00, 83.63) --
	(119.09, 82.43) --
	(119.19, 79.37) --
	(119.28, 79.09) --
	(119.37, 80.61) --
	(119.47, 78.54) --
	(119.56, 76.10) --
	(119.65, 76.23) --
	(119.75, 75.46) --
	(119.84, 76.20) --
	(119.94, 77.80) --
	(120.03, 78.39) --
	(120.12, 80.51) --
	(120.22, 82.58) --
	(120.31, 87.38) --
	(120.40, 86.07) --
	(120.50, 80.55) --
	(120.59, 80.59) --
	(120.68, 79.74) --
	(120.78, 81.72) --
	(120.87, 85.05) --
	(120.97, 82.91) --
	(121.06, 80.37) --
	(121.15, 82.20) --
	(121.25, 85.32) --
	(121.34, 86.84) --
	(121.43, 91.14) --
	(121.53, 93.69) --
	(121.62, 94.22) --
	(121.71, 96.29) --
	(121.81, 96.64) --
	(121.90, 97.23) --
	(122.00, 93.32) --
	(122.09, 93.86) --
	(122.18, 91.89) --
	(122.28, 90.47) --
	(122.37, 88.87) --
	(122.46, 86.05) --
	(122.56, 85.92) --
	(122.65, 88.34) --
	(122.74, 88.48) --
	(122.84, 83.43) --
	(122.93, 82.70) --
	(123.03, 81.00) --
	(123.12, 79.72) --
	(123.21, 76.61) --
	(123.31, 75.37) --
	(123.40, 74.17) --
	(123.49, 74.53) --
	(123.59, 74.10) --
	(123.68, 73.17) --
	(123.77, 73.64) --
	(123.87, 68.09) --
	(123.96, 73.59) --
	(124.06, 74.59) --
	(124.15, 73.62) --
	(124.24, 75.03) --
	(124.34, 75.81) --
	(124.43, 74.96) --
	(124.52, 75.20) --
	(124.62, 72.83) --
	(124.71, 73.28) --
	(124.80, 70.40) --
	(124.90, 71.22) --
	(124.99, 72.18) --
	(125.08, 77.19) --
	(125.18, 75.89) --
	(125.27, 75.40) --
	(125.37, 75.21) --
	(125.46, 76.87) --
	(125.55, 80.90) --
	(125.65, 79.27) --
	(125.74, 80.65) --
	(125.83, 78.96) --
	(125.93, 75.35) --
	(126.02, 74.39) --
	(126.11, 71.44) --
	(126.21, 70.83) --
	(126.30, 70.03) --
	(126.40, 69.85) --
	(126.49, 71.07) --
	(126.58, 68.69) --
	(126.68, 69.89) --
	(126.77, 71.82) --
	(126.86, 70.22) --
	(126.96, 70.06) --
	(127.05, 69.28) --
	(127.14, 71.45) --
	(127.24, 71.17) --
	(127.33, 70.83) --
	(127.43, 71.31) --
	(127.52, 71.78) --
	(127.61, 72.99) --
	(127.71, 71.33) --
	(127.80, 68.92) --
	(127.89, 68.77) --
	(127.99, 69.38) --
	(128.08, 69.55) --
	(128.17, 67.34) --
	(128.27, 67.80) --
	(128.36, 69.22) --
	(128.46, 68.07) --
	(128.55, 68.32) --
	(128.64, 68.79) --
	(128.74, 71.57) --
	(128.83, 73.47) --
	(128.92, 73.12) --
	(129.02, 79.43) --
	(129.11, 81.31) --
	(129.20, 80.84) --
	(129.30, 82.39) --
	(129.39, 82.31) --
	(129.49, 87.44) --
	(129.58, 89.85) --
	(129.67, 92.75) --
	(129.77, 91.02) --
	(129.86, 93.52) --
	(129.95, 90.79) --
	(130.05, 91.76) --
	(130.14, 95.04) --
	(130.23, 95.96) --
	(130.33, 95.02) --
	(130.42, 97.15) --
	(130.52, 96.86) --
	(130.61, 96.89) --
	(130.70, 98.40) --
	(130.80,100.46) --
	(130.89,103.44) --
	(130.98,101.91) --
	(131.08,104.51) --
	(131.17,103.95) --
	(131.26,105.92) --
	(131.36,106.29) --
	(131.45,107.89) --
	(131.55,113.60) --
	(131.64,114.08) --
	(131.73,116.58) --
	(131.83,117.55) --
	(131.92,115.59) --
	(132.01,114.45) --
	(132.11,114.60) --
	(132.20,115.86) --
	(132.29,120.24) --
	(132.39,116.59) --
	(132.48,116.82) --
	(132.58,113.90) --
	(132.67,113.24) --
	(132.76,117.46) --
	(132.86,119.32) --
	(132.95,120.54) --
	(133.04,119.60) --
	(133.14,121.34) --
	(133.23,120.05) --
	(133.32,119.57) --
	(133.42,120.50) --
	(133.51,120.90) --
	(133.61,121.68) --
	(133.70,122.16) --
	(133.79,121.40) --
	(133.89,117.96) --
	(133.98,120.73) --
	(134.07,117.81) --
	(134.17,116.57) --
	(134.26,118.21) --
	(134.35,115.17) --
	(134.45,115.08) --
	(134.54,117.30) --
	(134.64,118.45) --
	(134.73,121.13) --
	(134.82,124.57) --
	(134.92,125.09) --
	(135.01,123.24) --
	(135.10,121.63) --
	(135.20,123.44) --
	(135.29,123.44) --
	(135.38,122.49) --
	(135.48,119.59) --
	(135.57,121.96) --
	(135.67,122.71) --
	(135.76,120.50) --
	(135.85,118.08) --
	(135.95,119.06) --
	(136.04,117.73) --
	(136.13,119.88) --
	(136.23,117.48) --
	(136.32,116.29) --
	(136.41,114.43) --
	(136.51,112.32) --
	(136.60,115.46) --
	(136.70,115.43) --
	(136.79,114.97) --
	(136.88,114.17) --
	(136.98,115.06) --
	(137.07,113.59) --
	(137.16,116.44) --
	(137.26,114.28) --
	(137.35,115.15) --
	(137.44,116.20) --
	(137.54,117.22) --
	(137.63,117.50) --
	(137.72,113.22) --
	(137.82,112.52) --
	(137.91,113.82) --
	(138.01,113.05) --
	(138.10,111.40) --
	(138.19,113.63) --
	(138.29,116.42) --
	(138.38,116.89) --
	(138.47,115.18) --
	(138.57,113.93) --
	(138.66,115.46) --
	(138.75,112.92) --
	(138.85,113.67) --
	(138.94,115.12) --
	(139.04,116.53) --
	(139.13,113.46) --
	(139.22,114.58) --
	(139.32,112.62) --
	(139.41,109.75) --
	(139.50,110.84) --
	(139.60,112.31) --
	(139.69,111.50) --
	(139.78,112.72) --
	(139.88,114.37) --
	(139.97,114.26) --
	(140.07,115.32) --
	(140.16,114.93) --
	(140.25,112.43) --
	(140.35,110.48) --
	(140.44,108.88) --
	(140.53,110.43) --
	(140.63,112.30) --
	(140.72,109.88) --
	(140.81,108.60) --
	(140.91,108.95) --
	(141.00,106.56) --
	(141.10,107.08) --
	(141.19,105.58) --
	(141.28,104.45) --
	(141.38,104.58) --
	(141.47,101.50) --
	(141.56,101.80) --
	(141.66,102.45) --
	(141.75,102.08) --
	(141.84,104.31) --
	(141.94,106.05) --
	(142.03,105.61) --
	(142.13,108.41) --
	(142.22,108.29) --
	(142.31,105.75) --
	(142.41,104.49) --
	(142.50,105.73) --
	(142.59,104.33) --
	(142.69,105.03) --
	(142.78,102.51) --
	(142.87,102.40) --
	(142.97, 99.64) --
	(143.06, 97.42) --
	(143.16, 95.17) --
	(143.25, 96.13) --
	(143.34, 94.89) --
	(143.44, 97.08) --
	(143.53, 96.53) --
	(143.62, 97.24) --
	(143.72, 98.36) --
	(143.81, 98.41) --
	(143.90, 96.27) --
	(144.00, 97.89) --
	(144.09, 97.64) --
	(144.19, 95.97) --
	(144.28, 96.83) --
	(144.37, 97.84) --
	(144.47, 95.93) --
	(144.56, 96.95) --
	(144.65, 98.27) --
	(144.75, 96.62) --
	(144.84, 98.06) --
	(144.93, 99.19) --
	(145.03, 99.19) --
	(145.12, 98.29) --
	(145.22, 98.71) --
	(145.31, 95.35) --
	(145.40, 96.69) --
	(145.50, 95.94) --
	(145.59, 94.78) --
	(145.68, 94.61) --
	(145.78, 94.89) --
	(145.87, 95.39) --
	(145.96, 96.93) --
	(146.06,100.39) --
	(146.15, 95.84) --
	(146.25, 94.26) --
	(146.34, 94.49) --
	(146.43, 96.61) --
	(146.53, 98.75) --
	(146.62, 97.75) --
	(146.71, 96.98) --
	(146.81, 99.52) --
	(146.90, 99.58) --
	(146.99,101.96) --
	(147.09,104.96) --
	(147.18,101.65) --
	(147.28,101.72) --
	(147.37,101.85) --
	(147.46, 99.23) --
	(147.56,102.44) --
	(147.65,101.73) --
	(147.74,101.83) --
	(147.84,105.26) --
	(147.93,101.79) --
	(148.02,104.56) --
	(148.12,102.62) --
	(148.21,107.08) --
	(148.31,106.61) --
	(148.40,108.06) --
	(148.49,109.07) --
	(148.59,109.16) --
	(148.68,112.50) --
	(148.77,112.08) --
	(148.87,113.31) --
	(148.96,114.73) --
	(149.05,113.72) --
	(149.15,113.72) --
	(149.24,112.87) --
	(149.34,109.20) --
	(149.43,108.32) --
	(149.52,108.03) --
	(149.62,104.75) --
	(149.71,103.88) --
	(149.80,103.96) --
	(149.90,104.99) --
	(149.99,103.87) --
	(150.08,103.16) --
	(150.18,101.33) --
	(150.27, 99.26) --
	(150.36,104.11) --
	(150.46,101.98) --
	(150.55,103.60) --
	(150.65,101.24) --
	(150.74,100.58) --
	(150.83,102.10) --
	(150.93,103.68) --
	(151.02,103.00) --
	(151.11,102.38) --
	(151.21,103.20) --
	(151.30,101.37) --
	(151.39, 98.90) --
	(151.49, 98.02) --
	(151.58, 96.49) --
	(151.68, 97.89) --
	(151.77, 96.39) --
	(151.86, 98.39) --
	(151.96, 96.03) --
	(152.05, 93.24) --
	(152.14, 91.45) --
	(152.24, 90.34) --
	(152.33, 90.23) --
	(152.42, 91.42) --
	(152.52, 90.19) --
	(152.61, 88.79) --
	(152.71, 90.16) --
	(152.80, 90.30) --
	(152.89, 94.63) --
	(152.99, 96.52) --
	(153.08, 95.83) --
	(153.17, 96.74) --
	(153.27, 99.04) --
	(153.36,100.04) --
	(153.45,100.11) --
	(153.55,100.85) --
	(153.64, 97.40) --
	(153.74,100.31) --
	(153.83,100.53) --
	(153.92, 99.34) --
	(154.02,100.55) --
	(154.11, 98.27) --
	(154.20, 97.45) --
	(154.30, 98.17) --
	(154.39, 97.39) --
	(154.48, 97.54) --
	(154.58,100.50) --
	(154.67,103.06) --
	(154.77, 97.93) --
	(154.86, 96.14) --
	(154.95, 95.80) --
	(155.05, 97.05) --
	(155.14, 96.10) --
	(155.23, 95.87) --
	(155.33, 95.98) --
	(155.42, 96.79) --
	(155.51, 95.49) --
	(155.61, 96.77) --
	(155.70, 97.05) --
	(155.80, 98.23) --
	(155.89, 98.13) --
	(155.98, 96.64) --
	(156.08, 99.05) --
	(156.17,101.24) --
	(156.26,101.38) --
	(156.36,102.10) --
	(156.45,101.85) --
	(156.54, 99.91) --
	(156.64, 98.27) --
	(156.73, 99.60) --
	(156.83,100.64) --
	(156.92, 98.93) --
	(157.01, 98.07) --
	(157.11, 98.62) --
	(157.20, 98.20) --
	(157.29, 99.76) --
	(157.39, 98.22) --
	(157.48, 99.83) --
	(157.57,100.27) --
	(157.67,104.57) --
	(157.76,102.88) --
	(157.86,107.21) --
	(157.95,105.00) --
	(158.04,104.12) --
	(158.14,106.25) --
	(158.23,105.09) --
	(158.32,104.43) --
	(158.42,104.77) --
	(158.51,104.99) --
	(158.60,104.95) --
	(158.70,105.56) --
	(158.79,104.99) --
	(158.89,106.35) --
	(158.98,103.66) --
	(159.07,104.29) --
	(159.17,107.07) --
	(159.26,104.59) --
	(159.35,104.92) --
	(159.45,103.45) --
	(159.54,105.26) --
	(159.63,103.86) --
	(159.73,101.50) --
	(159.82, 99.74) --
	(159.92, 99.62) --
	(160.01,100.77) --
	(160.10,100.87) --
	(160.20,103.47) --
	(160.29,104.68) --
	(160.38,107.21) --
	(160.48,107.59) --
	(160.57,108.69) --
	(160.66,109.83) --
	(160.76,113.70) --
	(160.85,113.04) --
	(160.95,117.97) --
	(161.04,117.39) --
	(161.13,116.68) --
	(161.23,117.18) --
	(161.32,116.69) --
	(161.41,117.74) --
	(161.51,117.17) --
	(161.60,115.74) --
	(161.69,116.46) --
	(161.79,117.56) --
	(161.88,117.32) --
	(161.98,113.86) --
	(162.07,114.49) --
	(162.16,118.39) --
	(162.26,119.55) --
	(162.35,118.68) --
	(162.44,116.58) --
	(162.54,114.86) --
	(162.63,117.28) --
	(162.72,118.38) --
	(162.82,119.33) --
	(162.91,120.35) --
	(163.00,123.44) --
	(163.10,120.64) --
	(163.19,122.13) --
	(163.29,121.25) --
	(163.38,118.86) --
	(163.47,120.57) --
	(163.57,121.03) --
	(163.66,120.64) --
	(163.75,121.45) --
	(163.85,121.64) --
	(163.94,121.85) --
	(164.03,124.06) --
	(164.13,125.00) --
	(164.22,126.34) --
	(164.32,127.14) --
	(164.41,122.20) --
	(164.50,119.61) --
	(164.60,119.97) --
	(164.69,119.14) --
	(164.78,116.27) --
	(164.88,115.00) --
	(164.97,115.08) --
	(165.06,116.92) --
	(165.16,116.95) --
	(165.25,119.97) --
	(165.35,118.26) --
	(165.44,115.43) --
	(165.53,111.15) --
	(165.63,111.01) --
	(165.72,111.09) --
	(165.81,110.74) --
	(165.91,109.22) --
	(166.00,111.64) --
	(166.09,109.37) --
	(166.19,110.69) --
	(166.28,112.22) --
	(166.38,110.54) --
	(166.47,112.85) --
	(166.56,113.58) --
	(166.66,114.46) --
	(166.75,114.57) --
	(166.84,114.27) --
	(166.94,115.23) --
	(167.03,114.19) --
	(167.12,116.52) --
	(167.22,115.58) --
	(167.31,115.85) --
	(167.41,116.16) --
	(167.50,111.90) --
	(167.59,112.63) --
	(167.69,113.91) --
	(167.78,112.97) --
	(167.87,112.68) --
	(167.97,114.16) --
	(168.06,116.85) --
	(168.15,115.18) --
	(168.25,115.95) --
	(168.34,116.36) --
	(168.44,118.15) --
	(168.53,120.89) --
	(168.62,120.35) --
	(168.72,120.54) --
	(168.81,118.68) --
	(168.90,115.80) --
	(169.00,113.43) --
	(169.09,113.89) --
	(169.18,113.45) --
	(169.28,110.77) --
	(169.37,110.88) --
	(169.47,112.59) --
	(169.56,115.59) --
	(169.65,113.15) --
	(169.75,115.82) --
	(169.84,117.68) --
	(169.93,117.23) --
	(170.03,119.46) --
	(170.12,122.82) --
	(170.21,122.90) --
	(170.31,123.09) --
	(170.40,124.81) --
	(170.50,126.63) --
	(170.59,128.38) --
	(170.68,127.55) --
	(170.78,130.40) --
	(170.87,130.35) --
	(170.96,130.36) --
	(171.06,130.67) --
	(171.15,129.00) --
	(171.24,128.09) --
	(171.34,128.99) --
	(171.43,127.14) --
	(171.53,130.31) --
	(171.62,129.74) --
	(171.71,134.21) --
	(171.81,134.08) --
	(171.90,130.38) --
	(171.99,126.71) --
	(172.09,124.99) --
	(172.18,126.22) --
	(172.27,124.75) --
	(172.37,123.90) --
	(172.46,128.01) --
	(172.56,129.93) --
	(172.65,131.78) --
	(172.74,130.12) --
	(172.84,134.01) --
	(172.93,135.11) --
	(173.02,134.40) --
	(173.12,134.71) --
	(173.21,133.94) --
	(173.30,138.83) --
	(173.40,141.21) --
	(173.49,143.64) --
	(173.59,143.00) --
	(173.68,143.29) --
	(173.77,142.03) --
	(173.87,140.83) --
	(173.96,142.25) --
	(174.05,143.87) --
	(174.15,146.38) --
	(174.24,145.33) --
	(174.33,145.66) --
	(174.43,145.94) --
	(174.52,142.94) --
	(174.62,143.44) --
	(174.71,143.54) --
	(174.80,141.75) --
	(174.90,140.82) --
	(174.99,141.84) --
	(175.08,142.52) --
	(175.18,141.81) --
	(175.27,140.52) --
	(175.36,142.22) --
	(175.46,144.31) --
	(175.55,142.08) --
	(175.64,140.60) --
	(175.74,136.46) --
	(175.83,135.62) --
	(175.93,137.04) --
	(176.02,132.60) --
	(176.11,132.06) --
	(176.21,133.70) --
	(176.30,136.41) --
	(176.39,137.46) --
	(176.49,139.15) --
	(176.58,141.04) --
	(176.67,143.10) --
	(176.77,144.20) --
	(176.86,147.01) --
	(176.96,146.75) --
	(177.05,147.43) --
	(177.14,147.73) --
	(177.24,151.64) --
	(177.33,150.73) --
	(177.42,151.93) --
	(177.52,151.38) --
	(177.61,152.45) --
	(177.70,151.89) --
	(177.80,150.06) --
	(177.89,149.61) --
	(177.99,148.69) --
	(178.08,147.71) --
	(178.17,147.05) --
	(178.27,145.07) --
	(178.36,146.82) --
	(178.45,147.44) --
	(178.55,146.42) --
	(178.64,146.67) --
	(178.73,147.92) --
	(178.83,152.77) --
	(178.92,151.22) --
	(179.02,154.50) --
	(179.11,152.51) --
	(179.20,151.90) --
	(179.30,151.09) --
	(179.39,151.15) --
	(179.48,152.76) --
	(179.58,150.14) --
	(179.67,151.17) --
	(179.76,150.66) --
	(179.86,150.05) --
	(179.95,150.72) --
	(180.05,152.90) --
	(180.14,156.40) --
	(180.23,156.98) --
	(180.33,159.02) --
	(180.42,158.09) --
	(180.51,157.71) --
	(180.61,158.30) --
	(180.70,159.43) --
	(180.79,160.70) --
	(180.89,162.53) --
	(180.98,159.70) --
	(181.08,162.63) --
	(181.17,164.28) --
	(181.26,163.84) --
	(181.36,164.57) --
	(181.45,165.34) --
	(181.54,162.46) --
	(181.64,164.04) --
	(181.73,164.79) --
	(181.82,162.25) --
	(181.92,164.07) --
	(182.01,162.52) --
	(182.11,164.04) --
	(182.20,165.62) --
	(182.29,165.15) --
	(182.39,166.58) --
	(182.48,165.51) --
	(182.57,165.30) --
	(182.67,164.03) --
	(182.76,163.12) --
	(182.85,164.65) --
	(182.95,164.88) --
	(183.04,163.88) --
	(183.14,163.82) --
	(183.23,163.98) --
	(183.32,162.79) --
	(183.42,159.47) --
	(183.51,154.88) --
	(183.60,156.14) --
	(183.70,156.13) --
	(183.79,154.58) --
	(183.88,151.96) --
	(183.98,151.16) --
	(184.07,148.11) --
	(184.17,147.81) --
	(184.26,146.75) --
	(184.35,145.30) --
	(184.45,143.94) --
	(184.54,143.83) --
	(184.63,142.09) --
	(184.73,142.91) --
	(184.82,143.62) --
	(184.91,141.50) --
	(185.01,146.29) --
	(185.10,146.64) --
	(185.20,146.45) --
	(185.29,145.48) --
	(185.38,144.13) --
	(185.48,144.90) --
	(185.57,142.42) --
	(185.66,141.72) --
	(185.76,142.50) --
	(185.85,142.95) --
	(185.94,142.36) --
	(186.04,143.69) --
	(186.13,144.32) --
	(186.23,144.06) --
	(186.32,143.93) --
	(186.41,144.95) --
	(186.51,147.22) --
	(186.60,147.04) --
	(186.69,149.26) --
	(186.79,148.63) --
	(186.88,146.61) --
	(186.97,148.27) --
	(187.07,150.86) --
	(187.16,152.16) --
	(187.26,152.40) --
	(187.35,150.18) --
	(187.44,149.86) --
	(187.54,148.28) --
	(187.63,148.16) --
	(187.72,146.53) --
	(187.82,145.99) --
	(187.91,145.68) --
	(188.00,145.76) --
	(188.10,146.47) --
	(188.19,146.90) --
	(188.28,147.95) --
	(188.38,147.76) --
	(188.47,152.28) --
	(188.57,150.24) --
	(188.66,151.24) --
	(188.75,148.74) --
	(188.85,149.29) --
	(188.94,149.01) --
	(189.03,145.18) --
	(189.13,144.95) --
	(189.22,145.98) --
	(189.31,147.92) --
	(189.41,146.78) --
	(189.50,145.64) --
	(189.60,145.16) --
	(189.69,146.07) --
	(189.78,144.86) --
	(189.88,143.20) --
	(189.97,145.23) --
	(190.06,147.27) --
	(190.16,148.61) --
	(190.25,150.38) --
	(190.34,153.40) --
	(190.44,153.52) --
	(190.53,153.49) --
	(190.63,155.38) --
	(190.72,159.43) --
	(190.81,158.99) --
	(190.91,160.43) --
	(191.00,162.78) --
	(191.09,163.16) --
	(191.19,163.86) --
	(191.28,163.60) --
	(191.37,166.46) --
	(191.47,164.04) --
	(191.56,164.93) --
	(191.66,165.10) --
	(191.75,165.34) --
	(191.84,164.59) --
	(191.94,164.72) --
	(192.03,160.96) --
	(192.12,161.78) --
	(192.22,162.73) --
	(192.31,163.56) --
	(192.40,160.91) --
	(192.50,162.38) --
	(192.59,161.16) --
	(192.69,163.43) --
	(192.78,161.61) --
	(192.87,160.71) --
	(192.97,160.71) --
	(193.06,161.83) --
	(193.15,160.63) --
	(193.25,161.55) --
	(193.34,164.14) --
	(193.43,164.31) --
	(193.53,162.68) --
	(193.62,163.79) --
	(193.72,163.28) --
	(193.81,163.13) --
	(193.90,167.06) --
	(194.00,166.93) --
	(194.09,167.71) --
	(194.18,169.55) --
	(194.28,167.98) --
	(194.37,169.07) --
	(194.46,168.97) --
	(194.56,169.14) --
	(194.65,168.52) --
	(194.75,169.45) --
	(194.84,167.88) --
	(194.93,169.93) --
	(195.03,167.25) --
	(195.12,167.84) --
	(195.21,167.74) --
	(195.31,170.41) --
	(195.40,170.54) --
	(195.49,170.48) --
	(195.59,170.43) --
	(195.68,171.99) --
	(195.78,170.34) --
	(195.87,171.65) --
	(195.96,169.96) --
	(196.06,169.24) --
	(196.15,170.67) --
	(196.24,168.21) --
	(196.34,173.37) --
	(196.43,173.31) --
	(196.52,173.31) --
	(196.62,174.68) --
	(196.71,175.89) --
	(196.81,179.17) --
	(196.90,181.07) --
	(196.99,180.05) --
	(197.09,177.02) --
	(197.18,175.77) --
	(197.27,175.90) --
	(197.37,174.98) --
	(197.46,172.88) --
	(197.55,172.92) --
	(197.65,172.74) --
	(197.74,171.17) --
	(197.84,169.03) --
	(197.93,170.41) --
	(198.02,167.24) --
	(198.12,169.00) --
	(198.21,170.95) --
	(198.30,173.64) --
	(198.40,173.88) --
	(198.49,175.88) --
	(198.58,176.21) --
	(198.68,176.75) --
	(198.77,177.72) --
	(198.87,174.61) --
	(198.96,174.30) --
	(199.05,176.58) --
	(199.15,175.07) --
	(199.24,174.24) --
	(199.33,171.63) --
	(199.43,172.05) --
	(199.52,169.95) --
	(199.61,171.41) --
	(199.71,169.87) --
	(199.80,168.31) --
	(199.90,167.71) --
	(199.99,166.67) --
	(200.08,159.82) --
	(200.18,159.49) --
	(200.27,159.23) --
	(200.36,158.77) --
	(200.46,159.40) --
	(200.55,158.79) --
	(200.64,159.35) --
	(200.74,156.89) --
	(200.83,156.04) --
	(200.92,154.28) --
	(201.02,151.83) --
	(201.11,152.27) --
	(201.21,153.83) --
	(201.30,150.06) --
	(201.39,149.21) --
	(201.49,145.44) --
	(201.58,144.73) --
	(201.67,141.36) --
	(201.77,140.69) --
	(201.86,141.72) --
	(201.95,143.16) --
	(202.05,140.78) --
	(202.14,141.54) --
	(202.24,141.95) --
	(202.33,141.00) --
	(202.42,142.71) --
	(202.52,138.94) --
	(202.61,137.45) --
	(202.70,138.93) --
	(202.80,138.88) --
	(202.89,137.92) --
	(202.98,136.92) --
	(203.08,138.96) --
	(203.17,141.18) --
	(203.27,139.64) --
	(203.36,140.32) --
	(203.45,141.38) --
	(203.55,142.66) --
	(203.64,143.66) --
	(203.73,143.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,234.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.14, 61.20) -- (208.55, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.14, 61.20) -- ( 55.14, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.49, 61.20) -- ( 93.49, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.85, 61.20) -- (131.85, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.20, 61.20) -- (170.20, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.55, 61.20) -- (208.55, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.14, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.49, 39.60) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.85, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.20, 39.60) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (208.55, 39.60) {0.4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.76) -- ( 49.20,162.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.76) -- ( 43.20, 65.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 89.97) -- ( 43.20, 89.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,114.19) -- ( 43.20,114.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,138.40) -- ( 43.20,138.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,162.61) -- ( 43.20,162.61);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,185.68) -- ( 43.20,185.68);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 65.76) {0};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 89.97) {0.2};
%
%
%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,114.19) {0.4};
%
%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,138.40) {0.6};
%
%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,162.61) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,185.68) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(209.68, 61.20) --
	(209.68,185.68) --
	( 49.20,185.68) --
	( 49.20, 61.20);
\end{scope}
\end{tikzpicture}


==> tik5.tex <==
% Created by tikzDevice version 0.12 on 2019-08-13 20:09:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.9pt,y=.9pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (210,210);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (209.68,185.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.14, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.24, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.33, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.33, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.33, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.33, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.33, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.33, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.33, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.33, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.33, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.33, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.33, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.33, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.33, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.33, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.33, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.33, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.33, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.33, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.33, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.33, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.33, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.33, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.33, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.33, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.33, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.33, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.33, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.33, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.33, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.33, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.33, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.33, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.42, 65.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.42, 65.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.42, 65.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.42, 65.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.42, 65.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.42, 65.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.42, 65.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.42, 65.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.42, 65.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.52, 65.83) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.61, 66.18) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.71, 66.88) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.80, 65.96) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.80, 65.96) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.80, 65.96) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.80, 65.96) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.80, 65.96) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.80, 65.96) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.80, 65.96) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.80, 65.96) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.80, 65.96) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.80, 65.96) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.80, 65.96) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.80, 65.96) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.80, 65.96) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.80, 65.96) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.80, 65.96) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.80, 65.96) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.89, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 55.99, 66.24) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 56.08, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 56.08, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 56.08, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 56.08, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 56.08, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 56.08, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 56.08, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 56.08, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 56.08, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 56.08, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 56.08, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 56.08, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 56.08, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 56.08, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 56.08, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 56.17, 65.83) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 56.17, 65.83) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 56.17, 65.83) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 56.17, 65.83) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 56.17, 65.83) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 56.27, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 56.27, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 56.27, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 56.36, 66.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 56.45, 65.93) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 56.45, 65.93) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 56.45, 65.93) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 56.45, 65.93) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 56.55, 65.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 56.64, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 56.74, 66.77) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 56.83, 66.18) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 56.92, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.02, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.02, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.02, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.02, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.02, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.02, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.02, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.02, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.11, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.20, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.30, 66.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.39, 66.25) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.48, 66.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.58, 68.70) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.67, 66.88) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.77, 66.28) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.86, 66.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.95, 66.14) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 58.05, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 58.05, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 58.05, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 58.14, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 58.23, 66.14) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 58.33, 66.28) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 58.42, 66.78) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 58.51, 66.78) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 58.61, 66.28) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 58.70, 66.79) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 58.80, 66.89) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 58.89, 68.74) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 58.98, 68.74) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.08, 69.06) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.17, 69.68) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.26, 69.80) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.36, 69.66) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.45, 69.06) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.54, 69.05) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.64, 69.15) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.73, 70.01) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.83, 69.98) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 59.92, 69.69) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.01, 70.00) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.11, 70.09) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.20, 70.12) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.29, 74.49) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.39, 74.49) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.48, 74.48) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.57, 70.08) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.67, 74.49) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.76, 70.09) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.86, 69.97) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.95, 69.77) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 61.04, 69.01) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 61.14, 69.98) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 61.23, 69.15) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 61.32, 69.80) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 61.42, 69.69) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 61.51, 69.12) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 61.60, 69.05) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 61.70, 68.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 61.79, 69.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 61.88, 69.15) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 61.98, 69.75) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 62.07, 74.48) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 62.17, 74.45) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 62.26, 74.49) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 62.35, 70.08) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 62.45, 74.55) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 62.54, 74.48) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 62.63, 74.87) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 62.73, 75.41) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 62.82, 74.87) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 62.91, 75.52) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 63.01, 77.48) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 63.10, 78.32) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 63.20, 77.68) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 63.29, 77.48) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 63.38, 77.79) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 63.48, 77.43) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 63.57, 75.87) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 63.66, 75.56) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 63.76, 75.56) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 63.85, 75.83) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 63.94, 77.44) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 64.04, 77.43) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 64.13, 77.48) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 64.23, 77.47) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 64.32, 77.64) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 64.41, 77.79) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 64.51, 77.36) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 64.60, 75.87) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 64.69, 77.46) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 64.79, 75.88) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 64.88, 75.54) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 64.97, 77.33) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.07, 75.74) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.16, 74.46) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.26, 74.77) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.35, 74.90) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.44, 74.88) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.54, 74.58) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.63, 74.49) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.72, 74.77) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.82, 74.48) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.91, 70.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.00, 74.49) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.10, 74.55) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.19, 74.87) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.29, 75.44) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.38, 75.41) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.47, 75.73) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.57, 75.51) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.66, 75.45) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.75, 77.64) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.85, 75.83) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 66.94, 75.45) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 67.03, 75.56) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 67.13, 75.42) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 67.22, 74.80) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 67.32, 69.98) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 67.41, 69.98) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 67.50, 69.16) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 67.60, 69.80) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 67.69, 69.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 67.78, 69.77) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 67.88, 68.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 67.97, 69.06) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 68.06, 68.83) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 68.16, 68.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 68.25, 68.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 68.35, 67.24) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 68.44, 68.80) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 68.53, 67.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 68.63, 67.12) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 68.72, 67.09) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 68.81, 68.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 68.91, 68.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 69.00, 68.83) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 69.09, 67.11) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 69.19, 66.91) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 69.28, 67.25) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 69.38, 67.24) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 69.47, 67.21) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 69.56, 67.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 69.66, 68.70) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 69.75, 68.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 69.84, 67.21) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 69.94, 66.88) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 70.03, 66.88) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 70.12, 67.23) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 70.22, 66.91) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 70.31, 68.79) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 70.41, 67.20) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 70.50, 68.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 70.59, 69.66) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 70.69, 69.97) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 70.78, 70.01) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 70.87, 70.11) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 70.97, 69.06) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.06, 69.76) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.15, 70.02) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.25, 70.01) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.34, 69.68) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.44, 68.69) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.53, 69.76) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.62, 69.97) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.72, 70.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.81, 69.16) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.90, 69.79) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.00, 69.97) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.09, 69.69) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.18, 69.65) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.28, 69.01) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.37, 69.65) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.47, 69.70) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.56, 68.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.65, 69.02) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.75, 69.01) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.84, 68.84) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 72.93, 68.69) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 73.03, 67.25) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 73.12, 69.02) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 73.21, 69.02) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 73.31, 67.20) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 73.40, 67.10) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 73.50, 67.10) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 73.59, 66.18) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 73.68, 66.25) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 73.78, 66.18) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 73.87, 66.91) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 73.96, 66.25) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.06, 66.29) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.15, 65.93) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.15, 65.93) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.15, 65.93) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.15, 65.93) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.15, 65.93) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.15, 65.93) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.15, 65.93) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.15, 65.93) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.15, 65.93) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.24, 66.17) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.34, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.43, 65.83) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.43, 65.83) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.43, 65.83) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.43, 65.83) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.52, 66.24) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.62, 66.15) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.71, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.71, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.71, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.71, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.81, 65.97) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.90, 66.78) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.99, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.99, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.99, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.99, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.99, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.99, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.99, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.99, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.99, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 75.09, 65.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 75.18, 66.17) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 75.27, 65.96) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 75.37, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 75.46, 66.79) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 75.55, 66.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 75.65, 68.74) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 75.74, 67.25) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 75.84, 66.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 75.93, 67.10) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 76.02, 67.20) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 76.12, 66.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 76.21, 67.14) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 76.30, 67.10) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 76.40, 67.09) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 76.49, 66.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 76.58, 68.73) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 76.68, 66.88) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 76.77, 66.79) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 76.87, 65.97) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 76.96, 66.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.05, 66.79) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.15, 66.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.24, 66.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.33, 66.18) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.43, 66.17) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.52, 66.15) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.61, 65.97) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.71, 66.78) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.80, 66.25) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.90, 66.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 77.99, 66.24) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 78.08, 66.91) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 78.18, 66.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 78.27, 66.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 78.36, 66.15) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 78.46, 66.29) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 78.55, 66.29) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 78.64, 66.89) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 78.74, 66.25) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 78.83, 66.25) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 78.93, 66.80) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.02, 67.24) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.11, 66.89) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.21, 66.29) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.30, 66.17) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.39, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.39, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.39, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.39, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.39, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.39, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.49, 66.15) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.58, 66.17) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.67, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.77, 66.17) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.86, 65.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.96, 66.15) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.96, 66.15) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.96, 66.15) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.96, 66.15) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.96, 66.15) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.96, 66.15) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 80.05, 67.09) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 80.14, 68.84) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 80.24, 69.11) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 80.33, 69.65) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 80.42, 70.02) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 80.52, 74.56) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 80.61, 74.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 80.70, 74.60) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 80.80, 74.56) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 80.89, 74.48) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 80.99, 69.97) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 81.08, 69.15) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 81.17, 68.80) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 81.27, 68.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 81.36, 66.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 81.45, 66.80) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 81.55, 66.28) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 81.64, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 81.73, 65.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 81.83, 66.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 81.92, 66.77) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.02, 66.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.11, 66.78) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.20, 66.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.30, 66.89) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.39, 66.91) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.48, 66.78) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.58, 66.89) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.67, 66.91) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.76, 66.77) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.86, 66.88) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.95, 66.89) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.05, 66.28) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.14, 66.24) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.23, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.33, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.42, 66.25) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.51, 65.97) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.61, 66.28) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.70, 66.91) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.79, 66.89) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.89, 66.18) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.98, 65.93) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.08, 66.17) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.17, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.26, 65.96) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.36, 65.93) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.45, 65.96) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.45, 65.96) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.45, 65.96) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.45, 65.96) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.45, 65.96) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.45, 65.96) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.54, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.64, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.73, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.82, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 84.92, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.01, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.11, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.20, 66.17) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.29, 66.15) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.39, 66.24) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.48, 66.16) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.48, 66.16) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.48, 66.16) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.57, 66.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.57, 66.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.57, 66.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.57, 66.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.57, 66.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.57, 66.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.57, 66.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.57, 66.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.57, 66.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.57, 66.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.57, 66.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.57, 66.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.57, 66.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.57, 66.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.57, 66.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.57, 66.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.67, 65.97) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.76, 66.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.85, 66.27) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 85.95, 66.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 86.04, 67.10) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 86.14, 66.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 86.23, 66.78) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 86.32, 67.09) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 86.42, 66.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 86.51, 66.77) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 86.60, 66.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 86.70, 67.20) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 86.79, 67.24) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 86.88, 68.69) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 86.98, 68.84) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 87.07, 68.79) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 87.16, 66.93) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 87.26, 67.09) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 87.35, 66.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 87.45, 66.88) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 87.54, 65.96) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 87.63, 65.96) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 87.73, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 87.82, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 87.91, 66.29) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.01, 66.17) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.10, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.19, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.29, 66.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.38, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.38, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.38, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.48, 65.97) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.48, 65.97) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.48, 65.97) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.57, 66.15) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.66, 66.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.66, 66.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.66, 66.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.66, 66.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.66, 66.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.66, 66.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.66, 66.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.66, 66.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.66, 66.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.66, 66.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.66, 66.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.66, 66.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.66, 66.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.66, 66.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.66, 66.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.66, 66.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.66, 66.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.76, 66.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.85, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.94, 66.18) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.94, 66.18) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 88.94, 66.18) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 89.04, 66.25) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 89.13, 66.89) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 89.22, 67.25) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 89.32, 66.79) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 89.41, 67.09) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 89.51, 66.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 89.60, 66.17) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 89.69, 66.28) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 89.79, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 89.88, 66.17) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 89.97, 67.09) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 90.07, 66.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 90.16, 67.10) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 90.25, 66.28) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 90.35, 66.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 90.44, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 90.44, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 90.44, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 90.44, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 90.44, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 90.44, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 90.44, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 90.44, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 90.44, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 90.44, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 90.44, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 90.44, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 90.44, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 90.44, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 90.44, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 90.44, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 90.44, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 90.44, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 90.54, 65.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 90.63, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 90.72, 65.83) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 90.82, 65.93) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 90.91, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 91.00, 66.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 91.10, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 91.19, 65.93) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 91.28, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 91.28, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 91.28, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 91.28, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 91.38, 65.96) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 91.47, 65.96) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 91.57, 66.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 91.66, 66.91) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 91.75, 66.25) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 91.85, 66.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 91.94, 66.89) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.03, 69.04) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.13, 67.24) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.22, 66.93) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.31, 66.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.41, 66.24) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.50, 66.77) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.60, 67.14) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.69, 67.10) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.78, 66.91) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.88, 67.10) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 92.97, 67.09) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 93.06, 66.89) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 93.16, 66.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 93.25, 66.88) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 93.34, 66.18) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 93.44, 66.27) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 93.53, 66.18) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 93.63, 65.96) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 93.72, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 93.81, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 93.91, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 93.91, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 93.91, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 93.91, 65.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.00, 66.15) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.09, 66.14) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.19, 65.96) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.28, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.37, 66.14) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.47, 65.97) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.56, 65.97) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.66, 65.83) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.75, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.75, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.75, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.75, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.75, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.84, 65.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 94.94, 66.24) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 95.03, 65.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 95.12, 66.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 95.22, 66.15) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 95.31, 65.97) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 95.40, 66.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 95.50, 67.09) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 95.59, 66.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 95.69, 66.80) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 95.78, 66.15) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 95.87, 66.17) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 95.97, 66.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 96.06, 66.18) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 96.15, 66.14) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 96.25, 66.29) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 96.34, 66.77) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 96.43, 66.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 96.53, 67.20) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 96.62, 66.89) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 96.72, 66.89) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 96.81, 66.93) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 96.90, 67.25) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 97.00, 68.74) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 97.09, 69.01) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 97.18, 69.11) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 97.28, 69.06) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 97.37, 69.69) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 97.46, 69.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 97.56, 69.65) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 97.65, 69.05) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 97.75, 67.12) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 97.84, 66.93) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 97.93, 66.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.03, 67.09) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.12, 66.88) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.21, 67.24) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.31, 69.01) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.40, 68.84) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.49, 69.69) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.59, 69.05) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.68, 69.80) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.78, 70.12) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.87, 70.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 98.96, 74.45) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.06, 74.46) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.15, 74.57) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.24, 74.60) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.34, 74.91) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.43, 74.88) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.52, 74.60) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.62, 75.41) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.71, 75.51) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.80, 77.33) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.90, 75.72) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 99.99, 75.44) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (100.09, 75.42) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (100.18, 74.59) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (100.27, 74.46) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (100.37, 69.04) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (100.46, 67.25) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (100.55, 68.70) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (100.65, 68.70) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (100.74, 67.20) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (100.83, 66.89) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (100.93, 68.74) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (101.02, 69.06) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (101.12, 68.73) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (101.21, 68.79) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (101.30, 68.74) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (101.40, 69.02) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (101.49, 69.12) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (101.58, 69.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (101.68, 69.17) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (101.77, 69.02) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (101.86, 69.15) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (101.96, 69.70) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (102.05, 69.77) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (102.15, 74.50) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (102.24, 69.75) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (102.33, 69.15) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (102.43, 70.00) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (102.52, 74.48) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (102.61, 74.90) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (102.71, 74.87) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (102.80, 75.41) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (102.89, 74.91) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (102.99, 75.40) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (103.08, 74.78) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (103.18, 74.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (103.27, 75.73) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (103.36, 75.84) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (103.46, 75.45) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (103.55, 75.74) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (103.64, 77.44) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (103.74, 75.83) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (103.83, 75.45) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (103.92, 74.59) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (104.02, 74.59) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (104.11, 74.44) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (104.21, 70.08) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (104.30, 74.45) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (104.39, 70.01) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (104.49, 70.01) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (104.58, 69.16) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (104.67, 68.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (104.77, 67.24) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (104.86, 66.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (104.95, 67.14) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.05, 67.20) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.14, 68.72) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.24, 66.24) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.33, 66.78) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.42, 66.89) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.52, 67.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.61, 66.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.70, 66.29) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.80, 66.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.89, 66.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.98, 66.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (106.08, 66.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (106.17, 66.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (106.27, 67.21) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (106.36, 68.69) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (106.45, 67.20) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (106.55, 67.21) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (106.64, 66.91) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (106.73, 66.25) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (106.83, 65.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (106.92, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (106.92, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (106.92, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (106.92, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (106.92, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (106.92, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (106.92, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (106.92, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (106.92, 65.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (107.01, 65.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (107.11, 65.93) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (107.20, 66.77) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (107.30, 67.20) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (107.39, 68.83) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (107.48, 68.72) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (107.58, 68.73) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (107.67, 68.80) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (107.76, 67.23) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (107.86, 66.91) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (107.95, 67.14) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.04, 67.10) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.14, 67.12) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.23, 66.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.33, 67.10) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.42, 69.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.51, 69.66) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.61, 69.65) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.70, 69.06) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.79, 69.70) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.89, 70.02) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (108.98, 74.48) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (109.07, 74.49) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (109.17, 74.87) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (109.26, 74.48) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (109.36, 74.80) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (109.45, 74.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (109.54, 75.56) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (109.64, 74.88) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (109.73, 75.76) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (109.82, 77.44) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (109.92, 78.40) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (110.01, 77.76) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (110.10, 77.36) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (110.20, 77.68) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (110.29, 77.44) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (110.39, 75.84) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (110.48, 75.77) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (110.57, 78.28) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (110.67, 77.75) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (110.76, 77.80) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (110.85, 78.33) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (110.95, 77.75) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.04, 77.69) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.13, 77.69) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.23, 77.44) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.32, 77.69) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.42, 77.47) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.51, 77.68) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.60, 78.29) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.70, 77.76) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.79, 77.76) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.88, 77.75) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (111.98, 77.66) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (112.07, 77.76) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (112.16, 78.30) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (112.26, 78.71) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (112.35, 91.75) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (112.44, 91.87) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (112.54, 78.74) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (112.63, 91.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (112.73, 92.14) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (112.82, 92.07) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (112.91, 91.74) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (113.01, 92.06) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (113.10, 92.17) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (113.19, 92.15) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (113.29, 92.15) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (113.38, 92.77) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (113.47, 92.78) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (113.57, 93.14) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (113.66, 93.14) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (113.76, 92.18) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (113.85, 92.03) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (113.94, 91.75) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (114.04, 92.67) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (114.13, 93.14) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (114.22, 92.99) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (114.32, 92.72) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (114.41, 93.03) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (114.50, 93.02) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (114.60, 92.14) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (114.69, 92.67) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (114.79, 92.77) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (114.88, 92.06) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (114.97, 92.03) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (115.07, 91.76) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (115.16, 78.75) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (115.25, 77.78) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (115.35, 77.36) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (115.44, 77.36) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (115.53, 75.76) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (115.63, 75.52) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (115.72, 75.56) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (115.82, 77.34) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (115.91, 77.66) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.00, 77.66) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.10, 77.47) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.19, 78.28) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.28, 78.29) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.38, 78.32) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.47, 77.68) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.56, 77.64) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.66, 77.36) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.75, 77.32) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.85, 77.43) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (116.94, 77.43) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (117.03, 77.79) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (117.13, 77.46) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (117.22, 77.48) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (117.31, 77.32) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (117.41, 77.37) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (117.50, 77.36) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (117.59, 75.76) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (117.69, 75.84) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (117.78, 75.83) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (117.88, 74.90) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (117.97, 74.88) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.06, 75.42) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.16, 75.44) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.25, 77.32) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.34, 77.79) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.44, 78.33) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.53, 77.79) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.62, 77.36) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.72, 77.68) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.81, 77.37) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.91, 75.45) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (119.00, 74.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (119.09, 74.59) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (119.19, 69.98) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (119.28, 69.97) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (119.37, 70.11) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (119.47, 69.79) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (119.56, 69.06) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (119.65, 69.11) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (119.75, 69.01) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (119.84, 69.11) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (119.94, 69.69) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (120.03, 69.77) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (120.12, 70.11) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (120.22, 74.60) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (120.31, 75.77) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (120.40, 75.53) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (120.50, 70.11) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (120.59, 70.11) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (120.68, 70.01) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (120.78, 74.49) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (120.87, 75.42) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (120.97, 74.77) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (121.06, 70.09) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (121.15, 74.56) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (121.25, 75.44) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (121.34, 75.73) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (121.43, 77.69) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (121.53, 78.42) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (121.62, 78.60) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (121.71, 91.72) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (121.81, 91.75) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (121.90, 91.83) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.00, 78.39) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.09, 78.43) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.18, 77.79) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.28, 77.64) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.37, 77.34) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.46, 75.53) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.56, 75.52) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.65, 75.88) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.74, 77.32) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.84, 74.80) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.93, 74.60) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (123.03, 74.44) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (123.12, 70.01) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (123.21, 69.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (123.31, 69.01) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (123.40, 68.74) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (123.49, 68.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (123.59, 68.74) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (123.68, 67.24) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (123.77, 68.70) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (123.87, 66.15) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (123.96, 68.70) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.06, 68.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.15, 68.70) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.24, 68.84) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.34, 69.04) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.43, 68.83) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.52, 68.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.62, 67.21) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.71, 67.25) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.80, 66.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.90, 66.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (124.99, 67.14) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (125.08, 69.65) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (125.18, 69.05) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (125.27, 69.01) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (125.37, 68.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (125.46, 69.15) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (125.55, 74.44) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (125.65, 69.98) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (125.74, 70.11) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (125.83, 69.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (125.93, 69.01) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (126.02, 68.80) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (126.11, 67.09) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (126.21, 66.89) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (126.30, 66.80) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (126.40, 66.78) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (126.49, 66.91) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (126.58, 66.24) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (126.68, 66.78) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (126.77, 67.10) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (126.86, 66.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (126.96, 66.80) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (127.05, 66.28) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (127.14, 67.09) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (127.24, 66.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (127.33, 66.89) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (127.43, 66.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (127.52, 67.10) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (127.61, 67.23) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (127.71, 66.93) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (127.80, 66.25) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (127.89, 66.24) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (127.99, 66.28) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.08, 66.77) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.17, 65.96) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.27, 66.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.36, 66.28) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.46, 66.15) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.55, 66.17) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.64, 66.24) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.74, 67.09) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.83, 68.69) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (128.92, 67.24) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (129.02, 69.98) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (129.11, 74.46) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (129.20, 70.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (129.30, 74.59) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (129.39, 74.58) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (129.49, 75.77) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (129.58, 77.44) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (129.67, 78.31) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (129.77, 77.68) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (129.86, 78.40) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (129.95, 77.66) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (130.05, 77.76) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (130.14, 78.65) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (130.23, 78.76) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (130.33, 78.65) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (130.42, 91.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (130.52, 91.76) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (130.61, 91.76) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (130.70, 92.06) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (130.80, 92.71) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (130.89, 93.14) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (130.98, 92.99) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.08, 94.64) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.17, 94.60) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.26, 94.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.36, 94.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.45, 95.58) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.55,100.70) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.64,100.77) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.73,101.45) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.83,101.67) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (131.92,101.34) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (132.01,100.78) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (132.11,100.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (132.20,101.35) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (132.29,103.36) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (132.39,101.45) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (132.48,101.46) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (132.58,100.71) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (132.67,100.66) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (132.76,101.66) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (132.86,103.26) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (132.95,103.38) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.04,103.27) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.14,103.58) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.23,103.34) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.32,103.27) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.42,103.37) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.51,103.55) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.61,103.65) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.70,103.68) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.79,103.59) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.89,101.73) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (133.98,103.54) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (134.07,101.73) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (134.17,101.45) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (134.26,101.74) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (134.35,101.30) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (134.45,101.30) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (134.54,101.64) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (134.64,101.77) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (134.73,103.57) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (134.82,104.50) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (134.92,104.54) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (135.01,104.22) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (135.10,103.64) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (135.20,104.23) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (135.29,104.23) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (135.38,103.70) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (135.48,103.27) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (135.57,103.66) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (135.67,104.18) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (135.76,103.37) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (135.85,101.74) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (135.95,103.23) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (136.04,101.67) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (136.13,103.33) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (136.23,101.66) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (136.32,101.42) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (136.41,100.78) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (136.51,100.45) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (136.60,101.33) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (136.70,101.33) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (136.79,101.30) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (136.88,100.77) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (136.98,101.30) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.07,100.70) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.16,101.44) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.26,100.78) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.35,101.30) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.44,101.42) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.54,101.63) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.63,101.66) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.72,100.66) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.82,100.46) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.91,100.71) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (138.01,100.50) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (138.10,100.35) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (138.19,100.70) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (138.29,101.44) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (138.38,101.62) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (138.47,101.31) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (138.57,100.71) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (138.66,101.33) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (138.75,100.50) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (138.85,100.70) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (138.94,101.30) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.04,101.45) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.13,100.68) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.22,100.80) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.32,100.48) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.41, 95.90) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.50, 96.01) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.60,100.45) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.69,100.35) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.78,100.49) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.88,100.78) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (139.97,100.78) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (140.07,101.31) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (140.16,100.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (140.25,100.46) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (140.35, 95.98) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (140.44, 95.69) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (140.53, 95.98) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (140.63,100.45) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (140.72, 95.90) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (140.81, 95.66) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (140.91, 95.69) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (141.00, 95.01) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (141.10, 95.05) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (141.19, 94.91) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (141.28, 94.64) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (141.38, 94.69) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (141.47, 92.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (141.56, 92.99) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (141.66, 93.03) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (141.75, 93.00) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (141.84, 94.63) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (141.94, 94.94) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (142.03, 94.91) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (142.13, 95.65) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (142.22, 95.60) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (142.31, 94.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (142.41, 94.64) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (142.50, 94.92) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (142.59, 94.63) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (142.69, 94.73) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (142.78, 93.04) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (142.87, 93.03) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (142.97, 92.18) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.06, 91.83) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.16, 78.71) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.25, 91.71) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.34, 78.65) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.44, 91.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.53, 91.74) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.62, 91.83) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.72, 92.04) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.81, 92.06) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (143.90, 91.72) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (144.00, 91.87) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (144.09, 91.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (144.19, 78.76) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (144.28, 91.76) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (144.37, 91.87) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (144.47, 78.76) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (144.56, 91.76) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (144.65, 92.04) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (144.75, 91.74) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (144.84, 92.03) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (144.93, 92.15) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.03, 92.15) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.12, 92.04) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.22, 92.08) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.31, 78.72) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.40, 91.75) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.50, 78.76) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.59, 78.64) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.68, 78.63) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.78, 78.65) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.87, 78.72) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.96, 91.76) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (146.06, 92.70) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (146.15, 78.75) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (146.25, 78.60) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (146.34, 78.61) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (146.43, 91.74) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (146.53, 92.08) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (146.62, 91.86) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (146.71, 91.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (146.81, 92.17) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (146.90, 92.18) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (146.99, 93.00) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (147.09, 94.71) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (147.18, 92.83) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (147.28, 92.99) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (147.37, 92.99) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (147.46, 92.15) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (147.56, 93.03) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (147.65, 92.99) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (147.74, 92.99) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (147.84, 94.74) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (147.93, 92.99) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (148.02, 94.69) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (148.12, 93.04) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (148.21, 95.05) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (148.31, 95.02) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (148.40, 95.58) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (148.49, 95.70) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (148.59, 95.70) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (148.68,100.46) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (148.77,100.39) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (148.87,100.67) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (148.96,100.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (149.05,100.70) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (149.15,100.70) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (149.24,100.49) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (149.34, 95.70) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (149.43, 95.60) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (149.52, 95.58) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (149.62, 94.70) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (149.71, 94.60) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (149.80, 94.60) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (149.90, 94.71) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (149.99, 94.60) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.08, 93.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.18, 92.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.27, 92.15) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.36, 94.62) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.46, 93.00) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.55, 94.58) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.65, 92.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.74, 92.71) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.83, 93.00) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (150.93, 94.59) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (151.02, 93.11) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (151.11, 93.03) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (151.21, 93.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (151.30, 92.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (151.39, 92.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (151.49, 92.03) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (151.58, 91.72) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (151.68, 91.87) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (151.77, 91.72) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (151.86, 92.06) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (151.96, 91.71) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (152.05, 78.39) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (152.14, 77.75) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (152.24, 77.48) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (152.33, 77.48) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (152.42, 77.75) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (152.52, 77.48) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (152.61, 77.33) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (152.71, 77.47) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (152.80, 77.48) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (152.89, 78.63) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (152.99, 91.74) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (153.08, 78.75) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (153.17, 91.75) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (153.27, 92.14) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (153.36, 92.67) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (153.45, 92.68) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (153.55, 92.77) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (153.64, 91.83) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (153.74, 92.70) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (153.83, 92.71) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (153.92, 92.15) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (154.02, 92.71) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (154.11, 92.04) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (154.20, 91.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (154.30, 92.04) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (154.39, 91.83) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (154.48, 91.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (154.58, 92.71) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (154.67, 93.11) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (154.77, 92.03) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (154.86, 91.71) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (154.95, 78.75) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (155.05, 91.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (155.14, 91.71) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (155.23, 78.75) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (155.33, 78.76) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (155.42, 91.76) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (155.51, 78.72) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (155.61, 91.75) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (155.70, 91.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (155.80, 92.04) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (155.89, 92.03) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (155.98, 91.75) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.08, 92.14) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.17, 92.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.26, 92.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.36, 93.00) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.45, 92.99) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.54, 92.67) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.64, 92.04) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.73, 92.18) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.83, 92.72) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.92, 92.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (157.01, 92.03) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (157.11, 92.07) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (157.20, 92.04) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (157.29, 92.19) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (157.39, 92.04) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (157.48, 92.67) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (157.57, 92.68) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (157.67, 94.69) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (157.76, 93.10) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (157.86, 95.06) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (157.95, 94.71) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (158.04, 94.62) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (158.14, 94.95) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (158.23, 94.73) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (158.32, 94.64) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (158.42, 94.70) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (158.51, 94.71) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (158.60, 94.71) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (158.70, 94.91) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (158.79, 94.71) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (158.89, 94.96) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (158.98, 94.59) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (159.07, 94.63) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (159.17, 95.05) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (159.26, 94.69) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (159.35, 94.71) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (159.45, 93.14) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (159.54, 94.74) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (159.63, 94.60) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (159.73, 92.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (159.82, 92.19) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (159.92, 92.18) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (160.01, 92.77) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (160.10, 92.77) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (160.20, 93.14) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (160.29, 94.70) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (160.38, 95.06) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (160.48, 95.55) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (160.57, 95.67) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (160.66, 95.90) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (160.76,100.70) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (160.85,100.50) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (160.95,101.73) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (161.04,101.66) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (161.13,101.45) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (161.23,101.63) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (161.32,101.45) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (161.41,101.67) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (161.51,101.63) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (161.60,101.35) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (161.69,101.44) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (161.79,101.67) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (161.88,101.65) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (161.98,100.71) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.07,100.80) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.16,101.76) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.26,103.27) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.35,101.78) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.44,101.45) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.54,100.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.63,101.64) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.72,101.76) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.82,103.26) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (162.91,103.36) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.00,104.23) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.10,103.54) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.19,103.68) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.29,103.58) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.38,103.22) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.47,103.38) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.57,103.55) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.66,103.54) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.75,103.59) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.85,103.64) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.94,103.66) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (164.03,104.32) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (164.13,104.54) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (164.22,143.50) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (164.32,143.55) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (164.41,103.68) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (164.50,103.27) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (164.60,103.34) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (164.69,103.23) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (164.78,101.42) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (164.88,101.30) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (164.97,101.30) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (165.06,101.62) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (165.16,101.62) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (165.25,103.34) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (165.35,101.76) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (165.44,101.33) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (165.53, 96.02) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (165.63, 96.02) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (165.72, 96.02) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (165.81, 96.01) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (165.91, 95.70) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (166.00,100.37) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (166.09, 95.87) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (166.19, 96.01) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (166.28,100.45) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (166.38, 95.98) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (166.47,100.49) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (166.56,100.70) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (166.66,100.78) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (166.75,100.80) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (166.84,100.78) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (166.94,101.31) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (167.03,100.77) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (167.12,101.45) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (167.22,101.34) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (167.31,101.35) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (167.41,101.42) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (167.50,100.39) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (167.59,100.48) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (167.69,100.71) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (167.78,100.50) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (167.87,100.48) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (167.97,100.77) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.06,101.62) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.15,101.30) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.25,101.41) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.34,101.42) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.44,101.74) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.53,103.55) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.62,103.36) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.72,103.38) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.81,101.78) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.90,101.35) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.00,100.68) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.09,100.71) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.18,100.68) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.28, 96.01) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.37, 96.01) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.47,100.48) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.56,101.34) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.65,100.66) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.75,101.35) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.84,101.67) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (169.93,101.63) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (170.03,103.26) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (170.12,104.19) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (170.21,104.19) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (170.31,104.21) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (170.40,104.51) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (170.50,143.52) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (170.59,143.83) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (170.68,143.62) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (170.78,144.47) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (170.87,144.47) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (170.96,144.47) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (171.06,144.50) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (171.15,143.87) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (171.24,143.66) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (171.34,143.87) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (171.43,143.55) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (171.53,144.47) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (171.62,143.97) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (171.71,146.39) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (171.81,146.38) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (171.90,144.47) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (171.99,143.52) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (172.09,104.53) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (172.18,104.65) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (172.27,104.51) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (172.37,104.30) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (172.46,143.66) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (172.56,143.98) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (172.65,144.62) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (172.74,144.46) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (172.84,146.38) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (172.93,146.50) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.02,146.42) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.12,146.43) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.21,146.38) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.30,147.46) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.40,147.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.49,152.47) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.59,152.28) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.68,152.29) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.77,152.17) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.87,147.78) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (173.96,152.18) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (174.05,152.49) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (174.15,153.21) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (174.24,153.10) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (174.33,153.11) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (174.43,153.14) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (174.52,152.28) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (174.62,152.46) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (174.71,152.46) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (174.80,152.15) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (174.90,147.78) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (174.99,152.15) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (175.08,152.24) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (175.18,152.15) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (175.27,147.77) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (175.36,152.18) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (175.46,152.56) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (175.55,152.17) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (175.64,147.77) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (175.74,146.74) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (175.83,146.53) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (175.93,146.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.02,144.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.11,144.78) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.21,144.94) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.30,146.74) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.39,146.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.49,147.48) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.58,147.80) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.67,152.29) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.77,152.51) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.86,153.25) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (176.96,153.24) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (177.05,153.43) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (177.14,153.45) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (177.24,155.38) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (177.33,155.17) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (177.42,155.44) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (177.52,155.37) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (177.61,155.48) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (177.70,155.44) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (177.80,155.12) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (177.89,155.05) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (177.99,153.56) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (178.08,153.45) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (178.17,153.25) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (178.27,152.61) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (178.36,153.24) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (178.45,153.43) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (178.55,153.21) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (178.64,153.24) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (178.73,153.46) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (178.83,155.49) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (178.92,155.34) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.02,156.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.11,155.48) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.20,155.44) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.30,155.34) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.39,155.34) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.48,155.49) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.58,155.12) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.67,155.34) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.76,155.17) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.86,155.12) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (179.95,155.17) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (180.05,155.97) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (180.14,156.45) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (180.23,169.42) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (180.33,169.76) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (180.42,169.54) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (180.51,169.51) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (180.61,169.55) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (180.70,169.83) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (180.79,170.37) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (180.89,170.69) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (180.98,169.84) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (181.08,170.69) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (181.17,172.28) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (181.26,170.83) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (181.36,172.29) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (181.45,172.40) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (181.54,170.68) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (181.64,170.84) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (181.73,172.32) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (181.82,170.68) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (181.92,170.84) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.01,170.69) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.11,170.84) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.20,172.42) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.29,172.38) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.39,172.63) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.48,172.40) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.57,172.39) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.67,170.84) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.76,170.73) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.85,172.31) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (182.95,172.32) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (183.04,170.83) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (183.14,170.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (183.23,170.83) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (183.32,170.71) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (183.42,169.83) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (183.51,156.30) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (183.60,156.43) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (183.70,156.43) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (183.79,156.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (183.88,155.44) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (183.98,155.34) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (184.07,153.52) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (184.17,153.45) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (184.26,153.24) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (184.35,153.09) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (184.45,152.49) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (184.54,152.49) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (184.63,152.17) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (184.73,152.28) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (184.82,152.47) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (184.91,152.14) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.01,153.20) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.10,153.24) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.20,153.21) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.29,153.11) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.38,152.50) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.48,152.60) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.57,152.24) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.66,152.15) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.76,152.24) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.85,152.28) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.94,152.19) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (186.04,152.47) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (186.13,152.56) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (186.23,152.50) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (186.32,152.49) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (186.41,152.60) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (186.51,153.41) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (186.60,153.25) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (186.69,155.02) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (186.79,153.56) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (186.88,153.22) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (186.97,153.53) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (187.07,155.17) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (187.16,155.45) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (187.26,155.48) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (187.35,155.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (187.44,155.06) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (187.54,153.53) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (187.63,153.52) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (187.72,153.22) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (187.82,153.14) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (187.91,153.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (188.00,153.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (188.10,153.21) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (188.19,153.25) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (188.28,153.46) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (188.38,153.45) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (188.47,155.46) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (188.57,155.13) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (188.66,155.35) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (188.75,153.56) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (188.85,155.02) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (188.94,155.01) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.03,152.61) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.13,152.60) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.22,153.14) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.31,153.46) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.41,153.24) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.50,153.11) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.60,152.61) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.69,153.14) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.78,152.60) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.88,152.29) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.97,153.09) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.06,153.42) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.16,153.56) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.25,155.14) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.34,156.01) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.44,156.02) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.53,156.02) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.63,156.34) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.72,169.83) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.81,169.76) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.91,170.36) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (191.00,170.71) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (191.09,170.73) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (191.19,170.83) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (191.28,170.80) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (191.37,172.61) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (191.47,170.84) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (191.56,172.33) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (191.66,172.38) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (191.75,172.40) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (191.84,172.29) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (191.94,172.31) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (192.03,170.40) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (192.12,170.50) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (192.22,170.71) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (192.31,170.80) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (192.40,170.40) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (192.50,170.68) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (192.59,170.41) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (192.69,170.80) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (192.78,170.48) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (192.87,170.37) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (192.97,170.37) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (193.06,170.50) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (193.15,170.37) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (193.25,170.48) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (193.34,172.28) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (193.43,172.28) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (193.53,170.70) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (193.62,170.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (193.72,170.79) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (193.81,170.73) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (193.90,172.70) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (194.00,172.65) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (194.09,172.75) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (194.18,173.38) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (194.28,173.24) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (194.37,173.35) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (194.46,173.34) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (194.56,173.35) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (194.65,173.28) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (194.75,173.38) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (194.84,172.76) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (194.93,173.56) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (195.03,172.72) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (195.12,172.75) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (195.21,172.75) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (195.31,173.59) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (195.40,173.60) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (195.49,173.60) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (195.59,173.60) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (195.68,178.04) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (195.78,173.59) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (195.87,173.71) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (195.96,173.56) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.06,173.36) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.15,173.61) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.24,173.25) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.34,178.19) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.43,178.18) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.52,178.18) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.62,178.46) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.71,179.01) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.81,179.47) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.90,181.07) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (196.99,180.96) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (197.09,179.14) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (197.18,179.00) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (197.27,179.01) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (197.37,178.48) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (197.46,178.14) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (197.55,178.15) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (197.65,178.14) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (197.74,173.68) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (197.84,173.35) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (197.93,173.59) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (198.02,172.72) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (198.12,173.35) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (198.21,173.67) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (198.30,178.35) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (198.40,178.36) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (198.49,179.01) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (198.58,179.04) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (198.68,179.11) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (198.77,179.32) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (198.87,178.46) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (198.96,178.40) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (199.05,179.10) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (199.15,178.49) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (199.24,178.39) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (199.33,173.71) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (199.43,178.05) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (199.52,173.56) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (199.61,173.70) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (199.71,173.56) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (199.80,173.25) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (199.90,172.75) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (199.99,172.64) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (200.08,169.84) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (200.18,169.83) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (200.27,169.77) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (200.36,169.73) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (200.46,169.77) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (200.55,169.73) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (200.64,169.77) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (200.74,169.41) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (200.83,156.41) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (200.92,156.11) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (201.02,155.38) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (201.11,155.46) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (201.21,156.08) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (201.30,155.12) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (201.39,155.02) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (201.49,153.10) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (201.58,152.58) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (201.67,147.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (201.77,147.77) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (201.86,152.15) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (201.95,152.29) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (202.05,147.78) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (202.14,152.14) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (202.24,152.17) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (202.33,147.80) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (202.42,152.25) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (202.52,147.46) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (202.61,146.85) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (202.70,147.46) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (202.80,147.46) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (202.89,147.35) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (202.98,146.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (203.08,147.46) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (203.17,147.81) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (203.27,147.66) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (203.36,147.71) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (203.45,147.82) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (203.55,152.25) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (203.64,152.47) circle (  0.08001);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (203.73,152.45) circle (  0.08001);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,234.88);
\definecolor{drawColor}{RGB}{0,0,0}


\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.14, 61.20) -- (208.55, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.14, 61.20) -- ( 55.14, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.49, 61.20) -- ( 93.49, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.85, 61.20) -- (131.85, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.20, 61.20) -- (170.20, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.55, 61.20) -- (208.55, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.14, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.49, 39.60) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.85, 39.60) {0.2};
 
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.20, 39.60) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (208.55, 39.60) {0.4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.76) -- ( 49.20,162.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.76) -- ( 43.20, 65.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 89.97) -- ( 43.20, 89.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,114.19) -- ( 43.20,114.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,138.40) -- ( 43.20,138.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,162.61) -- ( 43.20,162.61);

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 50.94, 39.60) {0};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (125.87, 39.60) {0.2};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (152.80, 39.60) {0.3};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (203.73, 39.60) {0.4};

%\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 49.20, 72.43) -- ( 49.20,181.07);

%\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 49.20, 72.43) -- ( 43.20, 72.43);

%\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 49.20, 90.53) -- ( 43.20, 90.53);

%\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 49.20,108.64) -- ( 43.20,108.64);

%\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 49.20,126.75) -- ( 43.20,126.75);

%\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 49.20,144.85) -- ( 43.20,144.85);

%\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 49.20,162.96) -- ( 43.20,162.96);

%\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 49.20,181.07) -- ( 43.20,181.07);

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 72.43) {0.4};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,108.64) {0.6};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,144.85) {0.8};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,181.07) {1.0};
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 40, 65.76) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 40, 89.97) { };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 40,114.19) { };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 40,138.40) { };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (40,162.61) { };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (40,185.68) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.76) -- ( 49.20,162.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.76) -- ( 43.20, 65.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 89.97) -- ( 43.20, 89.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,114.19) -- ( 43.20,114.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,138.40) -- ( 43.20,138.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,162.61) -- ( 43.20,162.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,185.68) -- ( 43.20,185.68);


\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(209.68, 61.20) --
	(209.68,185.68) --
	( 49.20,185.68) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (220,200);
\definecolor{drawColor}{RGB}{0,0,0}

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.44, 19.60) {\text{Generalized Liouville Brownian motion $\check{F}_{\mu}^{-1}\left(X_t \right)$}};

\end{scope}
\end{tikzpicture}

